Road User Position Prediction in Urban Environments via Locally Weighted Learning

This paper focuses on the problem of predicting the future position of a target road user given its current state, consisting of position and velocity. A weighted average approach is adopted, where the weights are determined from data containing the state trajectories of previously observed road users. In particular, a similarity function is introduced to extract from data those previously observed road users' states that are most similar to the target's one. This formulation results in an easily interpretable model with few parameters to calibrate. The performance of this weighted average model(WAM) is evaluated on the same real-world data as state-of-the-art methods, showing promising results. WAM outperforms the baseline constant velocity model at longer prediction horizons, making WAM suitable for motion planning applications. WAM and a baseline neural network model performs comparably. Still, WAM has only three parameters which are easily interpretable, while the complex neural network model has thousands of parameters which are difficult to analyze.

==> figures/boxplot_location=1_class=bicycle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.272556in}{2.402538in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.272556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.272556in}{2.402538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.402538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{0.475556in}{2.263570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626247in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850997in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075747in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300498in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525248in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749998in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974748in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199498in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424247in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648997in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873747in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098497in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824056in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction horizon \(\displaystyle H\) [second]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.679438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.626676in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.072022in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.072022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.019261in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.464607in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.464607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.411846in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.857192in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.857192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.804430in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{2.249776in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.249776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.197015in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.777584in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.777584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.875730in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.875730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.973876in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.973876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.170169in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.170169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.268315in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.268315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.366461in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.366461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.562753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.660899in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.660899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.759046in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.759046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.955338in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.955338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{2.053484in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.053484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{2.151630in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.151630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.435820in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction error [meter]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498630in}{0.681060in}}%
\pgfpathlineto{\pgfqpoint{0.557365in}{0.681060in}}%
\pgfpathlineto{\pgfqpoint{0.557365in}{0.686605in}}%
\pgfpathlineto{\pgfqpoint{0.498630in}{0.686605in}}%
\pgfpathlineto{\pgfqpoint{0.498630in}{0.681060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558564in}{0.683526in}}%
\pgfpathlineto{\pgfqpoint{0.617298in}{0.683526in}}%
\pgfpathlineto{\pgfqpoint{0.617298in}{0.698173in}}%
\pgfpathlineto{\pgfqpoint{0.558564in}{0.698173in}}%
\pgfpathlineto{\pgfqpoint{0.558564in}{0.683526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618497in}{0.686632in}}%
\pgfpathlineto{\pgfqpoint{0.677232in}{0.686632in}}%
\pgfpathlineto{\pgfqpoint{0.677232in}{0.693717in}}%
\pgfpathlineto{\pgfqpoint{0.618497in}{0.693717in}}%
\pgfpathlineto{\pgfqpoint{0.618497in}{0.686632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723380in}{0.685435in}}%
\pgfpathlineto{\pgfqpoint{0.782115in}{0.685435in}}%
\pgfpathlineto{\pgfqpoint{0.782115in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{0.723380in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{0.723380in}{0.685435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783313in}{0.689115in}}%
\pgfpathlineto{\pgfqpoint{0.842048in}{0.689115in}}%
\pgfpathlineto{\pgfqpoint{0.842048in}{0.725330in}}%
\pgfpathlineto{\pgfqpoint{0.783313in}{0.725330in}}%
\pgfpathlineto{\pgfqpoint{0.783313in}{0.689115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843247in}{0.704960in}}%
\pgfpathlineto{\pgfqpoint{0.901981in}{0.704960in}}%
\pgfpathlineto{\pgfqpoint{0.901981in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{0.704960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948130in}{0.692111in}}%
\pgfpathlineto{\pgfqpoint{1.006865in}{0.692111in}}%
\pgfpathlineto{\pgfqpoint{1.006865in}{0.739016in}}%
\pgfpathlineto{\pgfqpoint{0.948130in}{0.739016in}}%
\pgfpathlineto{\pgfqpoint{0.948130in}{0.692111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008064in}{0.696485in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.696485in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.758338in}}%
\pgfpathlineto{\pgfqpoint{1.008064in}{0.758338in}}%
\pgfpathlineto{\pgfqpoint{1.008064in}{0.696485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067997in}{0.718501in}}%
\pgfpathlineto{\pgfqpoint{1.126731in}{0.718501in}}%
\pgfpathlineto{\pgfqpoint{1.126731in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{1.067997in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{1.067997in}{0.718501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172880in}{0.700504in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{0.700504in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{1.172880in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{1.172880in}{0.700504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232814in}{0.704701in}}%
\pgfpathlineto{\pgfqpoint{1.291548in}{0.704701in}}%
\pgfpathlineto{\pgfqpoint{1.291548in}{0.795787in}}%
\pgfpathlineto{\pgfqpoint{1.232814in}{0.795787in}}%
\pgfpathlineto{\pgfqpoint{1.232814in}{0.704701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292747in}{0.724909in}}%
\pgfpathlineto{\pgfqpoint{1.351482in}{0.724909in}}%
\pgfpathlineto{\pgfqpoint{1.351482in}{0.789503in}}%
\pgfpathlineto{\pgfqpoint{1.292747in}{0.789503in}}%
\pgfpathlineto{\pgfqpoint{1.292747in}{0.724909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397630in}{0.710381in}}%
\pgfpathlineto{\pgfqpoint{1.456365in}{0.710381in}}%
\pgfpathlineto{\pgfqpoint{1.456365in}{0.838584in}}%
\pgfpathlineto{\pgfqpoint{1.397630in}{0.838584in}}%
\pgfpathlineto{\pgfqpoint{1.397630in}{0.710381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457564in}{0.713426in}}%
\pgfpathlineto{\pgfqpoint{1.516298in}{0.713426in}}%
\pgfpathlineto{\pgfqpoint{1.516298in}{0.844485in}}%
\pgfpathlineto{\pgfqpoint{1.457564in}{0.844485in}}%
\pgfpathlineto{\pgfqpoint{1.457564in}{0.713426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517497in}{0.727127in}}%
\pgfpathlineto{\pgfqpoint{1.576231in}{0.727127in}}%
\pgfpathlineto{\pgfqpoint{1.576231in}{0.835828in}}%
\pgfpathlineto{\pgfqpoint{1.517497in}{0.835828in}}%
\pgfpathlineto{\pgfqpoint{1.517497in}{0.727127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622380in}{0.720695in}}%
\pgfpathlineto{\pgfqpoint{1.681115in}{0.720695in}}%
\pgfpathlineto{\pgfqpoint{1.681115in}{0.900751in}}%
\pgfpathlineto{\pgfqpoint{1.622380in}{0.900751in}}%
\pgfpathlineto{\pgfqpoint{1.622380in}{0.720695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682314in}{0.722033in}}%
\pgfpathlineto{\pgfqpoint{1.741048in}{0.722033in}}%
\pgfpathlineto{\pgfqpoint{1.741048in}{0.894854in}}%
\pgfpathlineto{\pgfqpoint{1.682314in}{0.894854in}}%
\pgfpathlineto{\pgfqpoint{1.682314in}{0.722033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742247in}{0.733786in}}%
\pgfpathlineto{\pgfqpoint{1.800981in}{0.733786in}}%
\pgfpathlineto{\pgfqpoint{1.800981in}{0.883152in}}%
\pgfpathlineto{\pgfqpoint{1.742247in}{0.883152in}}%
\pgfpathlineto{\pgfqpoint{1.742247in}{0.733786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847130in}{0.733088in}}%
\pgfpathlineto{\pgfqpoint{1.905865in}{0.733088in}}%
\pgfpathlineto{\pgfqpoint{1.905865in}{0.981808in}}%
\pgfpathlineto{\pgfqpoint{1.847130in}{0.981808in}}%
\pgfpathlineto{\pgfqpoint{1.847130in}{0.733088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907063in}{0.732407in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{0.732407in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{0.958355in}}%
\pgfpathlineto{\pgfqpoint{1.907063in}{0.958355in}}%
\pgfpathlineto{\pgfqpoint{1.907063in}{0.732407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966997in}{0.748496in}}%
\pgfpathlineto{\pgfqpoint{2.025731in}{0.748496in}}%
\pgfpathlineto{\pgfqpoint{2.025731in}{0.955719in}}%
\pgfpathlineto{\pgfqpoint{1.966997in}{0.955719in}}%
\pgfpathlineto{\pgfqpoint{1.966997in}{0.748496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071880in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{2.130615in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{2.130615in}{1.071348in}}%
\pgfpathlineto{\pgfqpoint{2.071880in}{1.071348in}}%
\pgfpathlineto{\pgfqpoint{2.071880in}{0.746127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131813in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.033563in}}%
\pgfpathlineto{\pgfqpoint{2.131813in}{1.033563in}}%
\pgfpathlineto{\pgfqpoint{2.131813in}{0.741539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191747in}{0.764011in}}%
\pgfpathlineto{\pgfqpoint{2.250481in}{0.764011in}}%
\pgfpathlineto{\pgfqpoint{2.250481in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{2.191747in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{2.191747in}{0.764011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296630in}{0.756592in}}%
\pgfpathlineto{\pgfqpoint{2.355365in}{0.756592in}}%
\pgfpathlineto{\pgfqpoint{2.355365in}{1.186785in}}%
\pgfpathlineto{\pgfqpoint{2.296630in}{1.186785in}}%
\pgfpathlineto{\pgfqpoint{2.296630in}{0.756592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356563in}{0.750454in}}%
\pgfpathlineto{\pgfqpoint{2.415298in}{0.750454in}}%
\pgfpathlineto{\pgfqpoint{2.415298in}{1.120341in}}%
\pgfpathlineto{\pgfqpoint{2.356563in}{1.120341in}}%
\pgfpathlineto{\pgfqpoint{2.356563in}{0.750454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416497in}{0.782765in}}%
\pgfpathlineto{\pgfqpoint{2.475232in}{0.782765in}}%
\pgfpathlineto{\pgfqpoint{2.475232in}{1.116602in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{1.116602in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{0.782765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521380in}{0.768884in}}%
\pgfpathlineto{\pgfqpoint{2.580115in}{0.768884in}}%
\pgfpathlineto{\pgfqpoint{2.580115in}{1.301479in}}%
\pgfpathlineto{\pgfqpoint{2.521380in}{1.301479in}}%
\pgfpathlineto{\pgfqpoint{2.521380in}{0.768884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581313in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{2.640048in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{2.640048in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.581313in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.581313in}{0.761213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641247in}{0.804336in}}%
\pgfpathlineto{\pgfqpoint{2.699982in}{0.804336in}}%
\pgfpathlineto{\pgfqpoint{2.699982in}{1.197850in}}%
\pgfpathlineto{\pgfqpoint{2.641247in}{1.197850in}}%
\pgfpathlineto{\pgfqpoint{2.641247in}{0.804336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746130in}{0.780620in}}%
\pgfpathlineto{\pgfqpoint{2.804865in}{0.780620in}}%
\pgfpathlineto{\pgfqpoint{2.804865in}{1.447910in}}%
\pgfpathlineto{\pgfqpoint{2.746130in}{1.447910in}}%
\pgfpathlineto{\pgfqpoint{2.746130in}{0.780620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806064in}{0.770745in}}%
\pgfpathlineto{\pgfqpoint{2.864798in}{0.770745in}}%
\pgfpathlineto{\pgfqpoint{2.864798in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{2.806064in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{2.806064in}{0.770745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865997in}{0.821574in}}%
\pgfpathlineto{\pgfqpoint{2.924731in}{0.821574in}}%
\pgfpathlineto{\pgfqpoint{2.924731in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{2.865997in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{2.865997in}{0.821574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970880in}{0.792537in}}%
\pgfpathlineto{\pgfqpoint{3.029615in}{0.792537in}}%
\pgfpathlineto{\pgfqpoint{3.029615in}{1.610425in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.610425in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{0.792537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030813in}{0.780613in}}%
\pgfpathlineto{\pgfqpoint{3.089548in}{0.780613in}}%
\pgfpathlineto{\pgfqpoint{3.089548in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.780613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090747in}{0.838738in}}%
\pgfpathlineto{\pgfqpoint{3.149482in}{0.838738in}}%
\pgfpathlineto{\pgfqpoint{3.149482in}{1.390919in}}%
\pgfpathlineto{\pgfqpoint{3.090747in}{1.390919in}}%
\pgfpathlineto{\pgfqpoint{3.090747in}{0.838738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527998in}{0.681060in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{0.681060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527998in}{0.686605in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{0.686605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513314in}{0.681060in}}%
\pgfpathlineto{\pgfqpoint{0.542681in}{0.681060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513314in}{0.686605in}}%
\pgfpathlineto{\pgfqpoint{0.542681in}{0.686605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587931in}{0.683526in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.683526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587931in}{0.698173in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.698173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573247in}{0.683526in}}%
\pgfpathlineto{\pgfqpoint{0.602615in}{0.683526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573247in}{0.698173in}}%
\pgfpathlineto{\pgfqpoint{0.602615in}{0.698173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647864in}{0.686632in}}%
\pgfpathlineto{\pgfqpoint{0.647864in}{0.686632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647864in}{0.693717in}}%
\pgfpathlineto{\pgfqpoint{0.647864in}{0.693717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633181in}{0.686632in}}%
\pgfpathlineto{\pgfqpoint{0.662548in}{0.686632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633181in}{0.693717in}}%
\pgfpathlineto{\pgfqpoint{0.662548in}{0.693717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752748in}{0.685435in}}%
\pgfpathlineto{\pgfqpoint{0.752748in}{0.685435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752748in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{0.752748in}{0.706451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738064in}{0.685435in}}%
\pgfpathlineto{\pgfqpoint{0.767431in}{0.685435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738064in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{0.767431in}{0.706451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812681in}{0.689115in}}%
\pgfpathlineto{\pgfqpoint{0.812681in}{0.689115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812681in}{0.725330in}}%
\pgfpathlineto{\pgfqpoint{0.812681in}{0.725330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797997in}{0.689115in}}%
\pgfpathlineto{\pgfqpoint{0.827364in}{0.689115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797997in}{0.725330in}}%
\pgfpathlineto{\pgfqpoint{0.827364in}{0.725330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872614in}{0.704960in}}%
\pgfpathlineto{\pgfqpoint{0.872614in}{0.704960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872614in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{0.872614in}{0.729605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857930in}{0.704960in}}%
\pgfpathlineto{\pgfqpoint{0.887298in}{0.704960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857930in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{0.887298in}{0.729605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977498in}{0.692111in}}%
\pgfpathlineto{\pgfqpoint{0.977498in}{0.692111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977498in}{0.739016in}}%
\pgfpathlineto{\pgfqpoint{0.977498in}{0.739016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962814in}{0.692111in}}%
\pgfpathlineto{\pgfqpoint{0.992181in}{0.692111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962814in}{0.739016in}}%
\pgfpathlineto{\pgfqpoint{0.992181in}{0.739016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037431in}{0.696485in}}%
\pgfpathlineto{\pgfqpoint{1.037431in}{0.696485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037431in}{0.758338in}}%
\pgfpathlineto{\pgfqpoint{1.037431in}{0.758338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022747in}{0.696485in}}%
\pgfpathlineto{\pgfqpoint{1.052114in}{0.696485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022747in}{0.758338in}}%
\pgfpathlineto{\pgfqpoint{1.052114in}{0.758338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097364in}{0.718501in}}%
\pgfpathlineto{\pgfqpoint{1.097364in}{0.718501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097364in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{1.097364in}{0.755677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082680in}{0.718501in}}%
\pgfpathlineto{\pgfqpoint{1.112048in}{0.718501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082680in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{1.112048in}{0.755677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202248in}{0.700504in}}%
\pgfpathlineto{\pgfqpoint{1.202248in}{0.700504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202248in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{1.202248in}{0.783619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187564in}{0.700504in}}%
\pgfpathlineto{\pgfqpoint{1.216931in}{0.700504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187564in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{1.216931in}{0.783619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262181in}{0.704701in}}%
\pgfpathlineto{\pgfqpoint{1.262181in}{0.704701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262181in}{0.795787in}}%
\pgfpathlineto{\pgfqpoint{1.262181in}{0.795787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247497in}{0.704701in}}%
\pgfpathlineto{\pgfqpoint{1.276864in}{0.704701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247497in}{0.795787in}}%
\pgfpathlineto{\pgfqpoint{1.276864in}{0.795787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322114in}{0.724909in}}%
\pgfpathlineto{\pgfqpoint{1.322114in}{0.724909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322114in}{0.789503in}}%
\pgfpathlineto{\pgfqpoint{1.322114in}{0.789503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307430in}{0.724909in}}%
\pgfpathlineto{\pgfqpoint{1.336798in}{0.724909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307430in}{0.789503in}}%
\pgfpathlineto{\pgfqpoint{1.336798in}{0.789503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426997in}{0.710381in}}%
\pgfpathlineto{\pgfqpoint{1.426997in}{0.710381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426997in}{0.838584in}}%
\pgfpathlineto{\pgfqpoint{1.426997in}{0.838584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412314in}{0.710381in}}%
\pgfpathlineto{\pgfqpoint{1.441681in}{0.710381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412314in}{0.838584in}}%
\pgfpathlineto{\pgfqpoint{1.441681in}{0.838584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486931in}{0.713426in}}%
\pgfpathlineto{\pgfqpoint{1.486931in}{0.713426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486931in}{0.844485in}}%
\pgfpathlineto{\pgfqpoint{1.486931in}{0.844485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472247in}{0.713426in}}%
\pgfpathlineto{\pgfqpoint{1.501615in}{0.713426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472247in}{0.844485in}}%
\pgfpathlineto{\pgfqpoint{1.501615in}{0.844485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546864in}{0.727127in}}%
\pgfpathlineto{\pgfqpoint{1.546864in}{0.727127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546864in}{0.835828in}}%
\pgfpathlineto{\pgfqpoint{1.546864in}{0.835828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532181in}{0.727127in}}%
\pgfpathlineto{\pgfqpoint{1.561548in}{0.727127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532181in}{0.835828in}}%
\pgfpathlineto{\pgfqpoint{1.561548in}{0.835828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651747in}{0.720695in}}%
\pgfpathlineto{\pgfqpoint{1.651747in}{0.720695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651747in}{0.900751in}}%
\pgfpathlineto{\pgfqpoint{1.651747in}{0.900751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637064in}{0.720695in}}%
\pgfpathlineto{\pgfqpoint{1.666431in}{0.720695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637064in}{0.900751in}}%
\pgfpathlineto{\pgfqpoint{1.666431in}{0.900751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711681in}{0.722033in}}%
\pgfpathlineto{\pgfqpoint{1.711681in}{0.722033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711681in}{0.894854in}}%
\pgfpathlineto{\pgfqpoint{1.711681in}{0.894854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696997in}{0.722033in}}%
\pgfpathlineto{\pgfqpoint{1.726365in}{0.722033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696997in}{0.894854in}}%
\pgfpathlineto{\pgfqpoint{1.726365in}{0.894854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771614in}{0.733786in}}%
\pgfpathlineto{\pgfqpoint{1.771614in}{0.733786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771614in}{0.883152in}}%
\pgfpathlineto{\pgfqpoint{1.771614in}{0.883152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756930in}{0.733786in}}%
\pgfpathlineto{\pgfqpoint{1.786298in}{0.733786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756930in}{0.883152in}}%
\pgfpathlineto{\pgfqpoint{1.786298in}{0.883152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876497in}{0.733088in}}%
\pgfpathlineto{\pgfqpoint{1.876497in}{0.733088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876497in}{0.981808in}}%
\pgfpathlineto{\pgfqpoint{1.876497in}{0.981808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861814in}{0.733088in}}%
\pgfpathlineto{\pgfqpoint{1.891181in}{0.733088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861814in}{0.981808in}}%
\pgfpathlineto{\pgfqpoint{1.891181in}{0.981808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936431in}{0.732407in}}%
\pgfpathlineto{\pgfqpoint{1.936431in}{0.732407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936431in}{0.958355in}}%
\pgfpathlineto{\pgfqpoint{1.936431in}{0.958355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921747in}{0.732407in}}%
\pgfpathlineto{\pgfqpoint{1.951114in}{0.732407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921747in}{0.958355in}}%
\pgfpathlineto{\pgfqpoint{1.951114in}{0.958355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996364in}{0.748496in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{0.748496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996364in}{0.955719in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{0.955719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981680in}{0.748496in}}%
\pgfpathlineto{\pgfqpoint{2.011048in}{0.748496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981680in}{0.955719in}}%
\pgfpathlineto{\pgfqpoint{2.011048in}{0.955719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101247in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{2.101247in}{0.746127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101247in}{1.071348in}}%
\pgfpathlineto{\pgfqpoint{2.101247in}{1.071348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086564in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{2.115931in}{0.746127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086564in}{1.071348in}}%
\pgfpathlineto{\pgfqpoint{2.115931in}{1.071348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161181in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{2.161181in}{0.741539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161181in}{1.033563in}}%
\pgfpathlineto{\pgfqpoint{2.161181in}{1.033563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146497in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{2.175864in}{0.741539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146497in}{1.033563in}}%
\pgfpathlineto{\pgfqpoint{2.175864in}{1.033563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221114in}{0.764011in}}%
\pgfpathlineto{\pgfqpoint{2.221114in}{0.764011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221114in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{2.221114in}{1.029681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206430in}{0.764011in}}%
\pgfpathlineto{\pgfqpoint{2.235798in}{0.764011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206430in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{2.235798in}{1.029681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325997in}{0.756592in}}%
\pgfpathlineto{\pgfqpoint{2.325997in}{0.756592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325997in}{1.186785in}}%
\pgfpathlineto{\pgfqpoint{2.325997in}{1.186785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311314in}{0.756592in}}%
\pgfpathlineto{\pgfqpoint{2.340681in}{0.756592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311314in}{1.186785in}}%
\pgfpathlineto{\pgfqpoint{2.340681in}{1.186785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385931in}{0.750454in}}%
\pgfpathlineto{\pgfqpoint{2.385931in}{0.750454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385931in}{1.120341in}}%
\pgfpathlineto{\pgfqpoint{2.385931in}{1.120341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371247in}{0.750454in}}%
\pgfpathlineto{\pgfqpoint{2.400614in}{0.750454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371247in}{1.120341in}}%
\pgfpathlineto{\pgfqpoint{2.400614in}{1.120341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445864in}{0.782765in}}%
\pgfpathlineto{\pgfqpoint{2.445864in}{0.782765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445864in}{1.116602in}}%
\pgfpathlineto{\pgfqpoint{2.445864in}{1.116602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431180in}{0.782765in}}%
\pgfpathlineto{\pgfqpoint{2.460548in}{0.782765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431180in}{1.116602in}}%
\pgfpathlineto{\pgfqpoint{2.460548in}{1.116602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550747in}{0.768884in}}%
\pgfpathlineto{\pgfqpoint{2.550747in}{0.768884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550747in}{1.301479in}}%
\pgfpathlineto{\pgfqpoint{2.550747in}{1.301479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536064in}{0.768884in}}%
\pgfpathlineto{\pgfqpoint{2.565431in}{0.768884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536064in}{1.301479in}}%
\pgfpathlineto{\pgfqpoint{2.565431in}{1.301479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610681in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{2.610681in}{0.761213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610681in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.610681in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595997in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{2.625364in}{0.761213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595997in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.625364in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670614in}{0.804336in}}%
\pgfpathlineto{\pgfqpoint{2.670614in}{0.804336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670614in}{1.197850in}}%
\pgfpathlineto{\pgfqpoint{2.670614in}{1.197850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655931in}{0.804336in}}%
\pgfpathlineto{\pgfqpoint{2.685298in}{0.804336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655931in}{1.197850in}}%
\pgfpathlineto{\pgfqpoint{2.685298in}{1.197850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775497in}{0.780620in}}%
\pgfpathlineto{\pgfqpoint{2.775497in}{0.780620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775497in}{1.447910in}}%
\pgfpathlineto{\pgfqpoint{2.775497in}{1.447910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760814in}{0.780620in}}%
\pgfpathlineto{\pgfqpoint{2.790181in}{0.780620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760814in}{1.447910in}}%
\pgfpathlineto{\pgfqpoint{2.790181in}{1.447910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835431in}{0.770745in}}%
\pgfpathlineto{\pgfqpoint{2.835431in}{0.770745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835431in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{2.835431in}{1.322968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820747in}{0.770745in}}%
\pgfpathlineto{\pgfqpoint{2.850114in}{0.770745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820747in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{2.850114in}{1.322968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895364in}{0.821574in}}%
\pgfpathlineto{\pgfqpoint{2.895364in}{0.821574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895364in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{2.895364in}{1.305385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880681in}{0.821574in}}%
\pgfpathlineto{\pgfqpoint{2.910048in}{0.821574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880681in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{2.910048in}{1.305385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000247in}{0.792537in}}%
\pgfpathlineto{\pgfqpoint{3.000247in}{0.792537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000247in}{1.610425in}}%
\pgfpathlineto{\pgfqpoint{3.000247in}{1.610425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985564in}{0.792537in}}%
\pgfpathlineto{\pgfqpoint{3.014931in}{0.792537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985564in}{1.610425in}}%
\pgfpathlineto{\pgfqpoint{3.014931in}{1.610425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060181in}{0.780613in}}%
\pgfpathlineto{\pgfqpoint{3.060181in}{0.780613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060181in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{3.060181in}{1.453051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045497in}{0.780613in}}%
\pgfpathlineto{\pgfqpoint{3.074864in}{0.780613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045497in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{3.074864in}{1.453051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120114in}{0.838738in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{0.838738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120114in}{1.390919in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{1.390919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105431in}{0.838738in}}%
\pgfpathlineto{\pgfqpoint{3.134798in}{0.838738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105431in}{1.390919in}}%
\pgfpathlineto{\pgfqpoint{3.134798in}{1.390919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498630in}{0.682913in}}%
\pgfpathlineto{\pgfqpoint{0.557365in}{0.682913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558564in}{0.688407in}}%
\pgfpathlineto{\pgfqpoint{0.617298in}{0.688407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618497in}{0.689812in}}%
\pgfpathlineto{\pgfqpoint{0.677232in}{0.689812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723380in}{0.692426in}}%
\pgfpathlineto{\pgfqpoint{0.782115in}{0.692426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783313in}{0.700449in}}%
\pgfpathlineto{\pgfqpoint{0.842048in}{0.700449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843247in}{0.717295in}}%
\pgfpathlineto{\pgfqpoint{0.901981in}{0.717295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948130in}{0.706337in}}%
\pgfpathlineto{\pgfqpoint{1.006865in}{0.706337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008064in}{0.713970in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.713970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067997in}{0.735826in}}%
\pgfpathlineto{\pgfqpoint{1.126731in}{0.735826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172880in}{0.723434in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{0.723434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232814in}{0.730441in}}%
\pgfpathlineto{\pgfqpoint{1.291548in}{0.730441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292747in}{0.744918in}}%
\pgfpathlineto{\pgfqpoint{1.351482in}{0.744918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397630in}{0.743977in}}%
\pgfpathlineto{\pgfqpoint{1.456365in}{0.743977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457564in}{0.746960in}}%
\pgfpathlineto{\pgfqpoint{1.516298in}{0.746960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517497in}{0.761229in}}%
\pgfpathlineto{\pgfqpoint{1.576231in}{0.761229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622380in}{0.764864in}}%
\pgfpathlineto{\pgfqpoint{1.681115in}{0.764864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682314in}{0.765351in}}%
\pgfpathlineto{\pgfqpoint{1.741048in}{0.765351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742247in}{0.774228in}}%
\pgfpathlineto{\pgfqpoint{1.800981in}{0.774228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847130in}{0.788077in}}%
\pgfpathlineto{\pgfqpoint{1.905865in}{0.788077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907063in}{0.785791in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{0.785791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966997in}{0.801492in}}%
\pgfpathlineto{\pgfqpoint{2.025731in}{0.801492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071880in}{0.812110in}}%
\pgfpathlineto{\pgfqpoint{2.130615in}{0.812110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131813in}{0.810850in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{0.810850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191747in}{0.828470in}}%
\pgfpathlineto{\pgfqpoint{2.250481in}{0.828470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296630in}{0.838899in}}%
\pgfpathlineto{\pgfqpoint{2.355365in}{0.838899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356563in}{0.835093in}}%
\pgfpathlineto{\pgfqpoint{2.415298in}{0.835093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416497in}{0.859826in}}%
\pgfpathlineto{\pgfqpoint{2.475232in}{0.859826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521380in}{0.859401in}}%
\pgfpathlineto{\pgfqpoint{2.580115in}{0.859401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581313in}{0.866208in}}%
\pgfpathlineto{\pgfqpoint{2.640048in}{0.866208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641247in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{2.699982in}{0.894885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746130in}{0.882824in}}%
\pgfpathlineto{\pgfqpoint{2.804865in}{0.882824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806064in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{2.864798in}{0.901145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865997in}{0.932190in}}%
\pgfpathlineto{\pgfqpoint{2.924731in}{0.932190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970880in}{0.909003in}}%
\pgfpathlineto{\pgfqpoint{3.029615in}{0.909003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030813in}{0.941988in}}%
\pgfpathlineto{\pgfqpoint{3.089548in}{0.941988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090747in}{0.948777in}}%
\pgfpathlineto{\pgfqpoint{3.149482in}{0.948777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{0.475556in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172556in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.608070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572778in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{1.791623in}{1.337030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.819401in}{1.337030in}}{\pgfqpoint{1.819401in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{1.819401in}{2.166348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.819401in}{2.194126in}}{\pgfqpoint{1.791623in}{2.194126in}}%
\pgfpathlineto{\pgfqpoint{0.572778in}{2.194126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.545000in}{2.194126in}}{\pgfqpoint{0.545000in}{2.166348in}}%
\pgfpathlineto{\pgfqpoint{0.545000in}{1.364808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.545000in}{1.337030in}}{\pgfqpoint{0.572778in}{1.337030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842099in,y=2.033047in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600556in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.926412in}}%
\pgfpathlineto{\pgfqpoint{0.600556in}{1.926412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989445in,y=1.829190in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Const. vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600556in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{0.600556in}{1.722555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989445in,y=1.625332in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont WAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600556in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.518697in}}%
\pgfpathlineto{\pgfqpoint{0.600556in}{1.518697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989445in,y=1.421475in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Neural net.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/boxplot_location=1_class=pedestrian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.405070in}{2.363570in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.405070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.405070in}{2.363570in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.363570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{2.263570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758762in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983512in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208262in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433012in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657762in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882512in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107262in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332012in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556762in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781512in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006262in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231012in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956570in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction horizon \(\displaystyle H\) [second]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{0.676306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.623544in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.109267in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.109267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.056505in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.542228in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.542228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.489466in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.975189in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.975189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.922427in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.762898in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{0.762898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.849490in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{0.849490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.936082in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{0.936082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.022675in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.022675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.195859in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.195859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.282451in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.282451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.369043in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.369043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.455636in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.455636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.628820in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.628820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.715412in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.715412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.802004in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.802004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.888597in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.888597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{2.061781in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{2.061781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{2.148373in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{2.148373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{2.234965in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{2.234965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.435820in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction error [meter]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631144in}{0.682497in}}%
\pgfpathlineto{\pgfqpoint{0.689879in}{0.682497in}}%
\pgfpathlineto{\pgfqpoint{0.689879in}{0.695678in}}%
\pgfpathlineto{\pgfqpoint{0.631144in}{0.695678in}}%
\pgfpathlineto{\pgfqpoint{0.631144in}{0.682497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691078in}{0.696828in}}%
\pgfpathlineto{\pgfqpoint{0.749812in}{0.696828in}}%
\pgfpathlineto{\pgfqpoint{0.749812in}{0.730894in}}%
\pgfpathlineto{\pgfqpoint{0.691078in}{0.730894in}}%
\pgfpathlineto{\pgfqpoint{0.691078in}{0.696828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751011in}{0.747897in}}%
\pgfpathlineto{\pgfqpoint{0.809746in}{0.747897in}}%
\pgfpathlineto{\pgfqpoint{0.809746in}{0.775663in}}%
\pgfpathlineto{\pgfqpoint{0.751011in}{0.775663in}}%
\pgfpathlineto{\pgfqpoint{0.751011in}{0.747897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855894in}{0.697057in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.697057in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{0.855894in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{0.855894in}{0.697057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915828in}{0.721798in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{0.721798in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{0.801446in}}%
\pgfpathlineto{\pgfqpoint{0.915828in}{0.801446in}}%
\pgfpathlineto{\pgfqpoint{0.915828in}{0.721798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975761in}{0.705087in}}%
\pgfpathlineto{\pgfqpoint{1.034496in}{0.705087in}}%
\pgfpathlineto{\pgfqpoint{1.034496in}{0.753342in}}%
\pgfpathlineto{\pgfqpoint{0.975761in}{0.753342in}}%
\pgfpathlineto{\pgfqpoint{0.975761in}{0.705087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080644in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{0.824666in}}%
\pgfpathlineto{\pgfqpoint{1.080644in}{0.824666in}}%
\pgfpathlineto{\pgfqpoint{1.080644in}{0.718153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140578in}{0.750054in}}%
\pgfpathlineto{\pgfqpoint{1.199312in}{0.750054in}}%
\pgfpathlineto{\pgfqpoint{1.199312in}{0.886629in}}%
\pgfpathlineto{\pgfqpoint{1.140578in}{0.886629in}}%
\pgfpathlineto{\pgfqpoint{1.140578in}{0.750054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200511in}{0.725754in}}%
\pgfpathlineto{\pgfqpoint{1.259246in}{0.725754in}}%
\pgfpathlineto{\pgfqpoint{1.259246in}{0.823151in}}%
\pgfpathlineto{\pgfqpoint{1.200511in}{0.823151in}}%
\pgfpathlineto{\pgfqpoint{1.200511in}{0.725754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305394in}{0.743630in}}%
\pgfpathlineto{\pgfqpoint{1.364129in}{0.743630in}}%
\pgfpathlineto{\pgfqpoint{1.364129in}{0.923079in}}%
\pgfpathlineto{\pgfqpoint{1.305394in}{0.923079in}}%
\pgfpathlineto{\pgfqpoint{1.305394in}{0.743630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365328in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{1.424062in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{1.424062in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{1.365328in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{1.365328in}{0.780351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425261in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{1.483996in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{1.483996in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{1.425261in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{1.425261in}{0.753239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530144in}{0.770446in}}%
\pgfpathlineto{\pgfqpoint{1.588879in}{0.770446in}}%
\pgfpathlineto{\pgfqpoint{1.588879in}{1.037217in}}%
\pgfpathlineto{\pgfqpoint{1.530144in}{1.037217in}}%
\pgfpathlineto{\pgfqpoint{1.530144in}{0.770446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590078in}{0.810129in}}%
\pgfpathlineto{\pgfqpoint{1.648812in}{0.810129in}}%
\pgfpathlineto{\pgfqpoint{1.648812in}{1.084138in}}%
\pgfpathlineto{\pgfqpoint{1.590078in}{1.084138in}}%
\pgfpathlineto{\pgfqpoint{1.590078in}{0.810129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650011in}{0.783395in}}%
\pgfpathlineto{\pgfqpoint{1.708746in}{0.783395in}}%
\pgfpathlineto{\pgfqpoint{1.708746in}{1.017432in}}%
\pgfpathlineto{\pgfqpoint{1.650011in}{1.017432in}}%
\pgfpathlineto{\pgfqpoint{1.650011in}{0.783395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754894in}{0.798141in}}%
\pgfpathlineto{\pgfqpoint{1.813629in}{0.798141in}}%
\pgfpathlineto{\pgfqpoint{1.813629in}{1.162533in}}%
\pgfpathlineto{\pgfqpoint{1.754894in}{1.162533in}}%
\pgfpathlineto{\pgfqpoint{1.754894in}{0.798141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814828in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{1.873562in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{1.873562in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.814828in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.814828in}{0.840583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874761in}{0.821982in}}%
\pgfpathlineto{\pgfqpoint{1.933496in}{0.821982in}}%
\pgfpathlineto{\pgfqpoint{1.933496in}{1.125851in}}%
\pgfpathlineto{\pgfqpoint{1.874761in}{1.125851in}}%
\pgfpathlineto{\pgfqpoint{1.874761in}{0.821982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979644in}{0.826666in}}%
\pgfpathlineto{\pgfqpoint{2.038379in}{0.826666in}}%
\pgfpathlineto{\pgfqpoint{2.038379in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{1.979644in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{1.979644in}{0.826666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039578in}{0.870359in}}%
\pgfpathlineto{\pgfqpoint{2.098312in}{0.870359in}}%
\pgfpathlineto{\pgfqpoint{2.098312in}{1.297271in}}%
\pgfpathlineto{\pgfqpoint{2.039578in}{1.297271in}}%
\pgfpathlineto{\pgfqpoint{2.039578in}{0.870359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099511in}{0.857034in}}%
\pgfpathlineto{\pgfqpoint{2.158246in}{0.857034in}}%
\pgfpathlineto{\pgfqpoint{2.158246in}{1.246879in}}%
\pgfpathlineto{\pgfqpoint{2.099511in}{1.246879in}}%
\pgfpathlineto{\pgfqpoint{2.099511in}{0.857034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204394in}{0.857245in}}%
\pgfpathlineto{\pgfqpoint{2.263129in}{0.857245in}}%
\pgfpathlineto{\pgfqpoint{2.263129in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{2.204394in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{2.204394in}{0.857245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264328in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{1.403978in}}%
\pgfpathlineto{\pgfqpoint{2.264328in}{1.403978in}}%
\pgfpathlineto{\pgfqpoint{2.264328in}{0.900362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324261in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{2.382996in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{2.382996in}{1.361830in}}%
\pgfpathlineto{\pgfqpoint{2.324261in}{1.361830in}}%
\pgfpathlineto{\pgfqpoint{2.324261in}{0.893434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429144in}{0.888555in}}%
\pgfpathlineto{\pgfqpoint{2.487879in}{0.888555in}}%
\pgfpathlineto{\pgfqpoint{2.487879in}{1.614692in}}%
\pgfpathlineto{\pgfqpoint{2.429144in}{1.614692in}}%
\pgfpathlineto{\pgfqpoint{2.429144in}{0.888555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489078in}{0.929946in}}%
\pgfpathlineto{\pgfqpoint{2.547812in}{0.929946in}}%
\pgfpathlineto{\pgfqpoint{2.547812in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{2.489078in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{2.489078in}{0.929946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549011in}{0.935390in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{0.935390in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{1.485307in}}%
\pgfpathlineto{\pgfqpoint{2.549011in}{1.485307in}}%
\pgfpathlineto{\pgfqpoint{2.549011in}{0.935390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653894in}{0.921079in}}%
\pgfpathlineto{\pgfqpoint{2.712629in}{0.921079in}}%
\pgfpathlineto{\pgfqpoint{2.712629in}{1.787132in}}%
\pgfpathlineto{\pgfqpoint{2.653894in}{1.787132in}}%
\pgfpathlineto{\pgfqpoint{2.653894in}{0.921079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713828in}{0.959584in}}%
\pgfpathlineto{\pgfqpoint{2.772562in}{0.959584in}}%
\pgfpathlineto{\pgfqpoint{2.772562in}{1.636463in}}%
\pgfpathlineto{\pgfqpoint{2.713828in}{1.636463in}}%
\pgfpathlineto{\pgfqpoint{2.713828in}{0.959584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773761in}{0.975500in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{0.975500in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.612577in}}%
\pgfpathlineto{\pgfqpoint{2.773761in}{1.612577in}}%
\pgfpathlineto{\pgfqpoint{2.773761in}{0.975500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878644in}{0.955462in}}%
\pgfpathlineto{\pgfqpoint{2.937379in}{0.955462in}}%
\pgfpathlineto{\pgfqpoint{2.937379in}{1.983396in}}%
\pgfpathlineto{\pgfqpoint{2.878644in}{1.983396in}}%
\pgfpathlineto{\pgfqpoint{2.878644in}{0.955462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938578in}{0.990488in}}%
\pgfpathlineto{\pgfqpoint{2.997312in}{0.990488in}}%
\pgfpathlineto{\pgfqpoint{2.997312in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{2.938578in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{2.938578in}{0.990488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998511in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{3.057246in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{3.057246in}{1.753101in}}%
\pgfpathlineto{\pgfqpoint{2.998511in}{1.753101in}}%
\pgfpathlineto{\pgfqpoint{2.998511in}{1.020957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103394in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{3.162129in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{3.162129in}{2.176136in}}%
\pgfpathlineto{\pgfqpoint{3.103394in}{2.176136in}}%
\pgfpathlineto{\pgfqpoint{3.103394in}{0.988903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163328in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{3.222062in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{3.222062in}{1.879180in}}%
\pgfpathlineto{\pgfqpoint{3.163328in}{1.879180in}}%
\pgfpathlineto{\pgfqpoint{3.163328in}{1.019681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223261in}{1.060551in}}%
\pgfpathlineto{\pgfqpoint{3.281996in}{1.060551in}}%
\pgfpathlineto{\pgfqpoint{3.281996in}{1.886762in}}%
\pgfpathlineto{\pgfqpoint{3.223261in}{1.886762in}}%
\pgfpathlineto{\pgfqpoint{3.223261in}{1.060551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660512in}{0.682497in}}%
\pgfpathlineto{\pgfqpoint{0.660512in}{0.682497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660512in}{0.695678in}}%
\pgfpathlineto{\pgfqpoint{0.660512in}{0.695678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645828in}{0.682497in}}%
\pgfpathlineto{\pgfqpoint{0.675195in}{0.682497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645828in}{0.695678in}}%
\pgfpathlineto{\pgfqpoint{0.675195in}{0.695678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720445in}{0.696828in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.696828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720445in}{0.730894in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.730894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705761in}{0.696828in}}%
\pgfpathlineto{\pgfqpoint{0.735129in}{0.696828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705761in}{0.730894in}}%
\pgfpathlineto{\pgfqpoint{0.735129in}{0.730894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780378in}{0.747897in}}%
\pgfpathlineto{\pgfqpoint{0.780378in}{0.747897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780378in}{0.775663in}}%
\pgfpathlineto{\pgfqpoint{0.780378in}{0.775663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765695in}{0.747897in}}%
\pgfpathlineto{\pgfqpoint{0.795062in}{0.747897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765695in}{0.775663in}}%
\pgfpathlineto{\pgfqpoint{0.795062in}{0.775663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885262in}{0.697057in}}%
\pgfpathlineto{\pgfqpoint{0.885262in}{0.697057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885262in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{0.885262in}{0.747085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870578in}{0.697057in}}%
\pgfpathlineto{\pgfqpoint{0.899945in}{0.697057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870578in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{0.899945in}{0.747085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945195in}{0.721798in}}%
\pgfpathlineto{\pgfqpoint{0.945195in}{0.721798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945195in}{0.801446in}}%
\pgfpathlineto{\pgfqpoint{0.945195in}{0.801446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930511in}{0.721798in}}%
\pgfpathlineto{\pgfqpoint{0.959879in}{0.721798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930511in}{0.801446in}}%
\pgfpathlineto{\pgfqpoint{0.959879in}{0.801446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005128in}{0.705087in}}%
\pgfpathlineto{\pgfqpoint{1.005128in}{0.705087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005128in}{0.753342in}}%
\pgfpathlineto{\pgfqpoint{1.005128in}{0.753342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990445in}{0.705087in}}%
\pgfpathlineto{\pgfqpoint{1.019812in}{0.705087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990445in}{0.753342in}}%
\pgfpathlineto{\pgfqpoint{1.019812in}{0.753342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110012in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{1.110012in}{0.718153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110012in}{0.824666in}}%
\pgfpathlineto{\pgfqpoint{1.110012in}{0.824666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095328in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{1.124695in}{0.718153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095328in}{0.824666in}}%
\pgfpathlineto{\pgfqpoint{1.124695in}{0.824666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169945in}{0.750054in}}%
\pgfpathlineto{\pgfqpoint{1.169945in}{0.750054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169945in}{0.886629in}}%
\pgfpathlineto{\pgfqpoint{1.169945in}{0.886629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155261in}{0.750054in}}%
\pgfpathlineto{\pgfqpoint{1.184629in}{0.750054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155261in}{0.886629in}}%
\pgfpathlineto{\pgfqpoint{1.184629in}{0.886629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229878in}{0.725754in}}%
\pgfpathlineto{\pgfqpoint{1.229878in}{0.725754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229878in}{0.823151in}}%
\pgfpathlineto{\pgfqpoint{1.229878in}{0.823151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215195in}{0.725754in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.725754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215195in}{0.823151in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.823151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334762in}{0.743630in}}%
\pgfpathlineto{\pgfqpoint{1.334762in}{0.743630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334762in}{0.923079in}}%
\pgfpathlineto{\pgfqpoint{1.334762in}{0.923079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320078in}{0.743630in}}%
\pgfpathlineto{\pgfqpoint{1.349445in}{0.743630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320078in}{0.923079in}}%
\pgfpathlineto{\pgfqpoint{1.349445in}{0.923079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394695in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{1.394695in}{0.780351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394695in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{1.394695in}{0.982858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380011in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{1.409379in}{0.780351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380011in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{1.409379in}{0.982858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454628in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{1.454628in}{0.753239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454628in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{1.454628in}{0.914726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439945in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{0.753239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439945in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{0.914726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559512in}{0.770446in}}%
\pgfpathlineto{\pgfqpoint{1.559512in}{0.770446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559512in}{1.037217in}}%
\pgfpathlineto{\pgfqpoint{1.559512in}{1.037217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544828in}{0.770446in}}%
\pgfpathlineto{\pgfqpoint{1.574195in}{0.770446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544828in}{1.037217in}}%
\pgfpathlineto{\pgfqpoint{1.574195in}{1.037217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619445in}{0.810129in}}%
\pgfpathlineto{\pgfqpoint{1.619445in}{0.810129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619445in}{1.084138in}}%
\pgfpathlineto{\pgfqpoint{1.619445in}{1.084138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604761in}{0.810129in}}%
\pgfpathlineto{\pgfqpoint{1.634129in}{0.810129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604761in}{1.084138in}}%
\pgfpathlineto{\pgfqpoint{1.634129in}{1.084138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679378in}{0.783395in}}%
\pgfpathlineto{\pgfqpoint{1.679378in}{0.783395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679378in}{1.017432in}}%
\pgfpathlineto{\pgfqpoint{1.679378in}{1.017432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664695in}{0.783395in}}%
\pgfpathlineto{\pgfqpoint{1.694062in}{0.783395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664695in}{1.017432in}}%
\pgfpathlineto{\pgfqpoint{1.694062in}{1.017432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784262in}{0.798141in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{0.798141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784262in}{1.162533in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{1.162533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769578in}{0.798141in}}%
\pgfpathlineto{\pgfqpoint{1.798945in}{0.798141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769578in}{1.162533in}}%
\pgfpathlineto{\pgfqpoint{1.798945in}{1.162533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844195in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{1.844195in}{0.840583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844195in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.844195in}{1.188850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829511in}{0.840583in}}%
\pgfpathlineto{\pgfqpoint{1.858879in}{0.840583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829511in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{1.858879in}{1.188850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904128in}{0.821982in}}%
\pgfpathlineto{\pgfqpoint{1.904128in}{0.821982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904128in}{1.125851in}}%
\pgfpathlineto{\pgfqpoint{1.904128in}{1.125851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889445in}{0.821982in}}%
\pgfpathlineto{\pgfqpoint{1.918812in}{0.821982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889445in}{1.125851in}}%
\pgfpathlineto{\pgfqpoint{1.918812in}{1.125851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009012in}{0.826666in}}%
\pgfpathlineto{\pgfqpoint{2.009012in}{0.826666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009012in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{2.009012in}{1.300436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994328in}{0.826666in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{0.826666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994328in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{1.300436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068945in}{0.870359in}}%
\pgfpathlineto{\pgfqpoint{2.068945in}{0.870359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068945in}{1.297271in}}%
\pgfpathlineto{\pgfqpoint{2.068945in}{1.297271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054261in}{0.870359in}}%
\pgfpathlineto{\pgfqpoint{2.083629in}{0.870359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054261in}{1.297271in}}%
\pgfpathlineto{\pgfqpoint{2.083629in}{1.297271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128878in}{0.857034in}}%
\pgfpathlineto{\pgfqpoint{2.128878in}{0.857034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128878in}{1.246879in}}%
\pgfpathlineto{\pgfqpoint{2.128878in}{1.246879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114195in}{0.857034in}}%
\pgfpathlineto{\pgfqpoint{2.143562in}{0.857034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114195in}{1.246879in}}%
\pgfpathlineto{\pgfqpoint{2.143562in}{1.246879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233762in}{0.857245in}}%
\pgfpathlineto{\pgfqpoint{2.233762in}{0.857245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233762in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{2.233762in}{1.454118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219078in}{0.857245in}}%
\pgfpathlineto{\pgfqpoint{2.248445in}{0.857245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219078in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{2.248445in}{1.454118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293695in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{2.293695in}{0.900362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293695in}{1.403978in}}%
\pgfpathlineto{\pgfqpoint{2.293695in}{1.403978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279011in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{2.308379in}{0.900362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279011in}{1.403978in}}%
\pgfpathlineto{\pgfqpoint{2.308379in}{1.403978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353628in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{2.353628in}{0.893434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353628in}{1.361830in}}%
\pgfpathlineto{\pgfqpoint{2.353628in}{1.361830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338945in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{2.368312in}{0.893434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338945in}{1.361830in}}%
\pgfpathlineto{\pgfqpoint{2.368312in}{1.361830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458512in}{0.888555in}}%
\pgfpathlineto{\pgfqpoint{2.458512in}{0.888555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458512in}{1.614692in}}%
\pgfpathlineto{\pgfqpoint{2.458512in}{1.614692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443828in}{0.888555in}}%
\pgfpathlineto{\pgfqpoint{2.473195in}{0.888555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443828in}{1.614692in}}%
\pgfpathlineto{\pgfqpoint{2.473195in}{1.614692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518445in}{0.929946in}}%
\pgfpathlineto{\pgfqpoint{2.518445in}{0.929946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518445in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{2.518445in}{1.513562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503761in}{0.929946in}}%
\pgfpathlineto{\pgfqpoint{2.533129in}{0.929946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503761in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{2.533129in}{1.513562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578378in}{0.935390in}}%
\pgfpathlineto{\pgfqpoint{2.578378in}{0.935390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578378in}{1.485307in}}%
\pgfpathlineto{\pgfqpoint{2.578378in}{1.485307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563695in}{0.935390in}}%
\pgfpathlineto{\pgfqpoint{2.593062in}{0.935390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563695in}{1.485307in}}%
\pgfpathlineto{\pgfqpoint{2.593062in}{1.485307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683262in}{0.921079in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{0.921079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683262in}{1.787132in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{1.787132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668578in}{0.921079in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{0.921079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668578in}{1.787132in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{1.787132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743195in}{0.959584in}}%
\pgfpathlineto{\pgfqpoint{2.743195in}{0.959584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743195in}{1.636463in}}%
\pgfpathlineto{\pgfqpoint{2.743195in}{1.636463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728511in}{0.959584in}}%
\pgfpathlineto{\pgfqpoint{2.757879in}{0.959584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728511in}{1.636463in}}%
\pgfpathlineto{\pgfqpoint{2.757879in}{1.636463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803128in}{0.975500in}}%
\pgfpathlineto{\pgfqpoint{2.803128in}{0.975500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803128in}{1.612577in}}%
\pgfpathlineto{\pgfqpoint{2.803128in}{1.612577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788445in}{0.975500in}}%
\pgfpathlineto{\pgfqpoint{2.817812in}{0.975500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788445in}{1.612577in}}%
\pgfpathlineto{\pgfqpoint{2.817812in}{1.612577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908012in}{0.955462in}}%
\pgfpathlineto{\pgfqpoint{2.908012in}{0.955462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908012in}{1.983396in}}%
\pgfpathlineto{\pgfqpoint{2.908012in}{1.983396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893328in}{0.955462in}}%
\pgfpathlineto{\pgfqpoint{2.922695in}{0.955462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893328in}{1.983396in}}%
\pgfpathlineto{\pgfqpoint{2.922695in}{1.983396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967945in}{0.990488in}}%
\pgfpathlineto{\pgfqpoint{2.967945in}{0.990488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967945in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{2.967945in}{1.755864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953261in}{0.990488in}}%
\pgfpathlineto{\pgfqpoint{2.982629in}{0.990488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953261in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{2.982629in}{1.755864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027878in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{3.027878in}{1.020957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027878in}{1.753101in}}%
\pgfpathlineto{\pgfqpoint{3.027878in}{1.753101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013195in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{3.042562in}{1.020957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013195in}{1.753101in}}%
\pgfpathlineto{\pgfqpoint{3.042562in}{1.753101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132762in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{3.132762in}{0.988903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132762in}{2.176136in}}%
\pgfpathlineto{\pgfqpoint{3.132762in}{2.176136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118078in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{3.147445in}{0.988903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118078in}{2.176136in}}%
\pgfpathlineto{\pgfqpoint{3.147445in}{2.176136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192695in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{3.192695in}{1.019681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192695in}{1.879180in}}%
\pgfpathlineto{\pgfqpoint{3.192695in}{1.879180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178011in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{3.207379in}{1.019681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178011in}{1.879180in}}%
\pgfpathlineto{\pgfqpoint{3.207379in}{1.879180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252628in}{1.060551in}}%
\pgfpathlineto{\pgfqpoint{3.252628in}{1.060551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252628in}{1.886762in}}%
\pgfpathlineto{\pgfqpoint{3.252628in}{1.886762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237945in}{1.060551in}}%
\pgfpathlineto{\pgfqpoint{3.267312in}{1.060551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237945in}{1.886762in}}%
\pgfpathlineto{\pgfqpoint{3.267312in}{1.886762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631144in}{0.687361in}}%
\pgfpathlineto{\pgfqpoint{0.689879in}{0.687361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691078in}{0.711109in}}%
\pgfpathlineto{\pgfqpoint{0.749812in}{0.711109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751011in}{0.762847in}}%
\pgfpathlineto{\pgfqpoint{0.809746in}{0.762847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855894in}{0.714582in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.714582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915828in}{0.754092in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{0.754092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975761in}{0.724126in}}%
\pgfpathlineto{\pgfqpoint{1.034496in}{0.724126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080644in}{0.754438in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{0.754438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140578in}{0.804635in}}%
\pgfpathlineto{\pgfqpoint{1.199312in}{0.804635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200511in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{1.259246in}{0.761249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305394in}{0.803563in}}%
\pgfpathlineto{\pgfqpoint{1.364129in}{0.803563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365328in}{0.859026in}}%
\pgfpathlineto{\pgfqpoint{1.424062in}{0.859026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425261in}{0.811429in}}%
\pgfpathlineto{\pgfqpoint{1.483996in}{0.811429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530144in}{0.857171in}}%
\pgfpathlineto{\pgfqpoint{1.588879in}{0.857171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590078in}{0.914053in}}%
\pgfpathlineto{\pgfqpoint{1.648812in}{0.914053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650011in}{0.865189in}}%
\pgfpathlineto{\pgfqpoint{1.708746in}{0.865189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754894in}{0.917685in}}%
\pgfpathlineto{\pgfqpoint{1.813629in}{0.917685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814828in}{0.969464in}}%
\pgfpathlineto{\pgfqpoint{1.873562in}{0.969464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874761in}{0.930676in}}%
\pgfpathlineto{\pgfqpoint{1.933496in}{0.930676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979644in}{0.978489in}}%
\pgfpathlineto{\pgfqpoint{2.038379in}{0.978489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039578in}{1.025452in}}%
\pgfpathlineto{\pgfqpoint{2.098312in}{1.025452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099511in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{2.158246in}{0.993828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204394in}{1.041341in}}%
\pgfpathlineto{\pgfqpoint{2.263129in}{1.041341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264328in}{1.080581in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{1.080581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324261in}{1.057254in}}%
\pgfpathlineto{\pgfqpoint{2.382996in}{1.057254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429144in}{1.108942in}}%
\pgfpathlineto{\pgfqpoint{2.487879in}{1.108942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489078in}{1.140166in}}%
\pgfpathlineto{\pgfqpoint{2.547812in}{1.140166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549011in}{1.132350in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{1.132350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653894in}{1.179162in}}%
\pgfpathlineto{\pgfqpoint{2.712629in}{1.179162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713828in}{1.200038in}}%
\pgfpathlineto{\pgfqpoint{2.772562in}{1.200038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773761in}{1.197788in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.197788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878644in}{1.250076in}}%
\pgfpathlineto{\pgfqpoint{2.937379in}{1.250076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938578in}{1.255999in}}%
\pgfpathlineto{\pgfqpoint{2.997312in}{1.255999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998511in}{1.280015in}}%
\pgfpathlineto{\pgfqpoint{3.057246in}{1.280015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103394in}{1.324734in}}%
\pgfpathlineto{\pgfqpoint{3.162129in}{1.324734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163328in}{1.313043in}}%
\pgfpathlineto{\pgfqpoint{3.222062in}{1.313043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223261in}{1.354936in}}%
\pgfpathlineto{\pgfqpoint{3.281996in}{1.354936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305070in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{0.608070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705292in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{1.924137in}{1.337030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.951915in}{1.337030in}}{\pgfqpoint{1.951915in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{1.951915in}{2.166348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.951915in}{2.194126in}}{\pgfqpoint{1.924137in}{2.194126in}}%
\pgfpathlineto{\pgfqpoint{0.705292in}{2.194126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677514in}{2.194126in}}{\pgfqpoint{0.677514in}{2.166348in}}%
\pgfpathlineto{\pgfqpoint{0.677514in}{1.364808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677514in}{1.337030in}}{\pgfqpoint{0.705292in}{1.337030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974613in,y=2.033047in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.926412in}}%
\pgfpathlineto{\pgfqpoint{0.733070in}{1.926412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=1.829190in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Const. vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{0.733070in}{1.722555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=1.625332in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont WAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.518697in}}%
\pgfpathlineto{\pgfqpoint{0.733070in}{1.518697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=1.421475in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Neural net.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/boxplot_location=1_class=vehicle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.493435in}{2.363570in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.493435in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.493435in}{2.363570in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.363570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.263570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847127in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071877in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296627in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521377in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746127in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970877in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195627in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420377in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645127in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869877in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094627in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.319377in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044935in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction horizon \(\displaystyle H\) [second]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.682767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=0.630006in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.014908in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.014908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=0.962147in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.347049in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.347049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=1.294288in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.679190in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.679190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=1.626429in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.011331in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.011331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.958570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.616339in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.616339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.749196in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.749196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.815624in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.815624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.882052in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.882052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.948480in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.948480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.081337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.147765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.214193in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.214193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.280621in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.280621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.413478in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.413478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.479906in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.479906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.546334in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.546334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.612762in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.612762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.745618in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.745618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.812047in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.812047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.878475in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.878475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.944903in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.944903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.077759in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.077759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.144188in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.144188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.210616in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.210616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.435820in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction error [meter]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719510in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{0.778244in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{0.778244in}{0.693847in}}%
\pgfpathlineto{\pgfqpoint{0.719510in}{0.693847in}}%
\pgfpathlineto{\pgfqpoint{0.719510in}{0.683320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779443in}{0.683946in}}%
\pgfpathlineto{\pgfqpoint{0.838178in}{0.683946in}}%
\pgfpathlineto{\pgfqpoint{0.838178in}{0.702073in}}%
\pgfpathlineto{\pgfqpoint{0.779443in}{0.702073in}}%
\pgfpathlineto{\pgfqpoint{0.779443in}{0.683946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839376in}{0.686824in}}%
\pgfpathlineto{\pgfqpoint{0.898111in}{0.686824in}}%
\pgfpathlineto{\pgfqpoint{0.898111in}{0.694217in}}%
\pgfpathlineto{\pgfqpoint{0.839376in}{0.694217in}}%
\pgfpathlineto{\pgfqpoint{0.839376in}{0.686824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944260in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{1.002994in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{1.002994in}{0.727310in}}%
\pgfpathlineto{\pgfqpoint{0.944260in}{0.727310in}}%
\pgfpathlineto{\pgfqpoint{0.944260in}{0.684165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004193in}{0.685498in}}%
\pgfpathlineto{\pgfqpoint{1.062928in}{0.685498in}}%
\pgfpathlineto{\pgfqpoint{1.062928in}{0.729885in}}%
\pgfpathlineto{\pgfqpoint{1.004193in}{0.729885in}}%
\pgfpathlineto{\pgfqpoint{1.004193in}{0.685498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064126in}{0.690360in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{0.690360in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{1.064126in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{1.064126in}{0.690360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169010in}{0.685180in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{0.685180in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{0.784252in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{0.784252in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{0.685180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228943in}{0.691420in}}%
\pgfpathlineto{\pgfqpoint{1.287678in}{0.691420in}}%
\pgfpathlineto{\pgfqpoint{1.287678in}{0.768932in}}%
\pgfpathlineto{\pgfqpoint{1.228943in}{0.768932in}}%
\pgfpathlineto{\pgfqpoint{1.228943in}{0.691420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288876in}{0.694889in}}%
\pgfpathlineto{\pgfqpoint{1.347611in}{0.694889in}}%
\pgfpathlineto{\pgfqpoint{1.347611in}{0.759954in}}%
\pgfpathlineto{\pgfqpoint{1.288876in}{0.759954in}}%
\pgfpathlineto{\pgfqpoint{1.288876in}{0.694889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393760in}{0.686221in}}%
\pgfpathlineto{\pgfqpoint{1.452494in}{0.686221in}}%
\pgfpathlineto{\pgfqpoint{1.452494in}{0.861777in}}%
\pgfpathlineto{\pgfqpoint{1.393760in}{0.861777in}}%
\pgfpathlineto{\pgfqpoint{1.393760in}{0.686221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453693in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{1.512428in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{1.512428in}{0.822517in}}%
\pgfpathlineto{\pgfqpoint{1.453693in}{0.822517in}}%
\pgfpathlineto{\pgfqpoint{1.453693in}{0.702142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513626in}{0.700318in}}%
\pgfpathlineto{\pgfqpoint{1.572361in}{0.700318in}}%
\pgfpathlineto{\pgfqpoint{1.572361in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{1.513626in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{1.513626in}{0.700318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618510in}{0.687394in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.687394in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.963491in}}%
\pgfpathlineto{\pgfqpoint{1.618510in}{0.963491in}}%
\pgfpathlineto{\pgfqpoint{1.618510in}{0.687394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678443in}{0.716727in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{0.716727in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{0.889711in}}%
\pgfpathlineto{\pgfqpoint{1.678443in}{0.889711in}}%
\pgfpathlineto{\pgfqpoint{1.678443in}{0.716727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738376in}{0.715114in}}%
\pgfpathlineto{\pgfqpoint{1.797111in}{0.715114in}}%
\pgfpathlineto{\pgfqpoint{1.797111in}{0.879117in}}%
\pgfpathlineto{\pgfqpoint{1.738376in}{0.879117in}}%
\pgfpathlineto{\pgfqpoint{1.738376in}{0.715114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843260in}{0.688977in}}%
\pgfpathlineto{\pgfqpoint{1.901994in}{0.688977in}}%
\pgfpathlineto{\pgfqpoint{1.901994in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{1.843260in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{1.843260in}{0.688977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903193in}{0.735731in}}%
\pgfpathlineto{\pgfqpoint{1.961928in}{0.735731in}}%
\pgfpathlineto{\pgfqpoint{1.961928in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{0.735731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963126in}{0.730839in}}%
\pgfpathlineto{\pgfqpoint{2.021861in}{0.730839in}}%
\pgfpathlineto{\pgfqpoint{2.021861in}{0.961507in}}%
\pgfpathlineto{\pgfqpoint{1.963126in}{0.961507in}}%
\pgfpathlineto{\pgfqpoint{1.963126in}{0.730839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068010in}{0.690712in}}%
\pgfpathlineto{\pgfqpoint{2.126744in}{0.690712in}}%
\pgfpathlineto{\pgfqpoint{2.126744in}{1.227088in}}%
\pgfpathlineto{\pgfqpoint{2.068010in}{1.227088in}}%
\pgfpathlineto{\pgfqpoint{2.068010in}{0.690712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127943in}{0.760233in}}%
\pgfpathlineto{\pgfqpoint{2.186678in}{0.760233in}}%
\pgfpathlineto{\pgfqpoint{2.186678in}{1.063910in}}%
\pgfpathlineto{\pgfqpoint{2.127943in}{1.063910in}}%
\pgfpathlineto{\pgfqpoint{2.127943in}{0.760233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187876in}{0.759486in}}%
\pgfpathlineto{\pgfqpoint{2.246611in}{0.759486in}}%
\pgfpathlineto{\pgfqpoint{2.246611in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{2.187876in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{2.187876in}{0.759486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292760in}{0.692931in}}%
\pgfpathlineto{\pgfqpoint{2.351494in}{0.692931in}}%
\pgfpathlineto{\pgfqpoint{2.351494in}{1.385375in}}%
\pgfpathlineto{\pgfqpoint{2.292760in}{1.385375in}}%
\pgfpathlineto{\pgfqpoint{2.292760in}{0.692931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352693in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{2.411428in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{2.411428in}{1.168235in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{1.168235in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{0.789055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412626in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{2.471361in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{2.471361in}{1.156462in}}%
\pgfpathlineto{\pgfqpoint{2.412626in}{1.156462in}}%
\pgfpathlineto{\pgfqpoint{2.412626in}{0.779326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517510in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{2.576244in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{2.576244in}{1.563119in}}%
\pgfpathlineto{\pgfqpoint{2.517510in}{1.563119in}}%
\pgfpathlineto{\pgfqpoint{2.517510in}{0.696704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577443in}{0.819386in}}%
\pgfpathlineto{\pgfqpoint{2.636178in}{0.819386in}}%
\pgfpathlineto{\pgfqpoint{2.636178in}{1.278281in}}%
\pgfpathlineto{\pgfqpoint{2.577443in}{1.278281in}}%
\pgfpathlineto{\pgfqpoint{2.577443in}{0.819386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637376in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{2.696111in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{2.696111in}{1.273808in}}%
\pgfpathlineto{\pgfqpoint{2.637376in}{1.273808in}}%
\pgfpathlineto{\pgfqpoint{2.637376in}{0.803549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742260in}{0.703133in}}%
\pgfpathlineto{\pgfqpoint{2.800994in}{0.703133in}}%
\pgfpathlineto{\pgfqpoint{2.800994in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{2.742260in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{2.742260in}{0.703133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802193in}{0.855355in}}%
\pgfpathlineto{\pgfqpoint{2.860928in}{0.855355in}}%
\pgfpathlineto{\pgfqpoint{2.860928in}{1.401799in}}%
\pgfpathlineto{\pgfqpoint{2.802193in}{1.401799in}}%
\pgfpathlineto{\pgfqpoint{2.802193in}{0.855355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862126in}{0.831064in}}%
\pgfpathlineto{\pgfqpoint{2.920861in}{0.831064in}}%
\pgfpathlineto{\pgfqpoint{2.920861in}{1.404153in}}%
\pgfpathlineto{\pgfqpoint{2.862126in}{1.404153in}}%
\pgfpathlineto{\pgfqpoint{2.862126in}{0.831064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967010in}{0.712285in}}%
\pgfpathlineto{\pgfqpoint{3.025744in}{0.712285in}}%
\pgfpathlineto{\pgfqpoint{3.025744in}{1.963523in}}%
\pgfpathlineto{\pgfqpoint{2.967010in}{1.963523in}}%
\pgfpathlineto{\pgfqpoint{2.967010in}{0.712285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026943in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{3.085678in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{3.085678in}{1.534444in}}%
\pgfpathlineto{\pgfqpoint{3.026943in}{1.534444in}}%
\pgfpathlineto{\pgfqpoint{3.026943in}{0.893250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086876in}{0.860163in}}%
\pgfpathlineto{\pgfqpoint{3.145611in}{0.860163in}}%
\pgfpathlineto{\pgfqpoint{3.145611in}{1.543579in}}%
\pgfpathlineto{\pgfqpoint{3.086876in}{1.543579in}}%
\pgfpathlineto{\pgfqpoint{3.086876in}{0.860163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191760in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{3.250494in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{3.250494in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{3.191760in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{3.191760in}{0.724947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251693in}{0.938130in}}%
\pgfpathlineto{\pgfqpoint{3.310428in}{0.938130in}}%
\pgfpathlineto{\pgfqpoint{3.310428in}{1.679409in}}%
\pgfpathlineto{\pgfqpoint{3.251693in}{1.679409in}}%
\pgfpathlineto{\pgfqpoint{3.251693in}{0.938130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311626in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{3.370361in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{3.370361in}{1.695704in}}%
\pgfpathlineto{\pgfqpoint{3.311626in}{1.695704in}}%
\pgfpathlineto{\pgfqpoint{3.311626in}{0.894342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748877in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{0.748877in}{0.683320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748877in}{0.693847in}}%
\pgfpathlineto{\pgfqpoint{0.748877in}{0.693847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734193in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{0.763561in}{0.683320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734193in}{0.693847in}}%
\pgfpathlineto{\pgfqpoint{0.763561in}{0.693847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808810in}{0.683946in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.683946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808810in}{0.702073in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.702073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794127in}{0.683946in}}%
\pgfpathlineto{\pgfqpoint{0.823494in}{0.683946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794127in}{0.702073in}}%
\pgfpathlineto{\pgfqpoint{0.823494in}{0.702073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868744in}{0.686824in}}%
\pgfpathlineto{\pgfqpoint{0.868744in}{0.686824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868744in}{0.694217in}}%
\pgfpathlineto{\pgfqpoint{0.868744in}{0.694217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854060in}{0.686824in}}%
\pgfpathlineto{\pgfqpoint{0.883427in}{0.686824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854060in}{0.694217in}}%
\pgfpathlineto{\pgfqpoint{0.883427in}{0.694217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973627in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{0.973627in}{0.684165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973627in}{0.727310in}}%
\pgfpathlineto{\pgfqpoint{0.973627in}{0.727310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958943in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{0.988311in}{0.684165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958943in}{0.727310in}}%
\pgfpathlineto{\pgfqpoint{0.988311in}{0.727310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033560in}{0.685498in}}%
\pgfpathlineto{\pgfqpoint{1.033560in}{0.685498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033560in}{0.729885in}}%
\pgfpathlineto{\pgfqpoint{1.033560in}{0.729885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018877in}{0.685498in}}%
\pgfpathlineto{\pgfqpoint{1.048244in}{0.685498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018877in}{0.729885in}}%
\pgfpathlineto{\pgfqpoint{1.048244in}{0.729885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093494in}{0.690360in}}%
\pgfpathlineto{\pgfqpoint{1.093494in}{0.690360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093494in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{1.093494in}{0.719361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078810in}{0.690360in}}%
\pgfpathlineto{\pgfqpoint{1.108177in}{0.690360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078810in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{1.108177in}{0.719361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198377in}{0.685180in}}%
\pgfpathlineto{\pgfqpoint{1.198377in}{0.685180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198377in}{0.784252in}}%
\pgfpathlineto{\pgfqpoint{1.198377in}{0.784252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183693in}{0.685180in}}%
\pgfpathlineto{\pgfqpoint{1.213061in}{0.685180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183693in}{0.784252in}}%
\pgfpathlineto{\pgfqpoint{1.213061in}{0.784252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258310in}{0.691420in}}%
\pgfpathlineto{\pgfqpoint{1.258310in}{0.691420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258310in}{0.768932in}}%
\pgfpathlineto{\pgfqpoint{1.258310in}{0.768932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243627in}{0.691420in}}%
\pgfpathlineto{\pgfqpoint{1.272994in}{0.691420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243627in}{0.768932in}}%
\pgfpathlineto{\pgfqpoint{1.272994in}{0.768932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318244in}{0.694889in}}%
\pgfpathlineto{\pgfqpoint{1.318244in}{0.694889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318244in}{0.759954in}}%
\pgfpathlineto{\pgfqpoint{1.318244in}{0.759954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303560in}{0.694889in}}%
\pgfpathlineto{\pgfqpoint{1.332927in}{0.694889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303560in}{0.759954in}}%
\pgfpathlineto{\pgfqpoint{1.332927in}{0.759954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423127in}{0.686221in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.686221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423127in}{0.861777in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.861777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408443in}{0.686221in}}%
\pgfpathlineto{\pgfqpoint{1.437811in}{0.686221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408443in}{0.861777in}}%
\pgfpathlineto{\pgfqpoint{1.437811in}{0.861777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483060in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{1.483060in}{0.702142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483060in}{0.822517in}}%
\pgfpathlineto{\pgfqpoint{1.483060in}{0.822517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468377in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{1.497744in}{0.702142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468377in}{0.822517in}}%
\pgfpathlineto{\pgfqpoint{1.497744in}{0.822517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542994in}{0.700318in}}%
\pgfpathlineto{\pgfqpoint{1.542994in}{0.700318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542994in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{1.542994in}{0.815170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528310in}{0.700318in}}%
\pgfpathlineto{\pgfqpoint{1.557677in}{0.700318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528310in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{1.557677in}{0.815170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647877in}{0.687394in}}%
\pgfpathlineto{\pgfqpoint{1.647877in}{0.687394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647877in}{0.963491in}}%
\pgfpathlineto{\pgfqpoint{1.647877in}{0.963491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633193in}{0.687394in}}%
\pgfpathlineto{\pgfqpoint{1.662561in}{0.687394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633193in}{0.963491in}}%
\pgfpathlineto{\pgfqpoint{1.662561in}{0.963491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707810in}{0.716727in}}%
\pgfpathlineto{\pgfqpoint{1.707810in}{0.716727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707810in}{0.889711in}}%
\pgfpathlineto{\pgfqpoint{1.707810in}{0.889711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693127in}{0.716727in}}%
\pgfpathlineto{\pgfqpoint{1.722494in}{0.716727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693127in}{0.889711in}}%
\pgfpathlineto{\pgfqpoint{1.722494in}{0.889711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767744in}{0.715114in}}%
\pgfpathlineto{\pgfqpoint{1.767744in}{0.715114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767744in}{0.879117in}}%
\pgfpathlineto{\pgfqpoint{1.767744in}{0.879117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753060in}{0.715114in}}%
\pgfpathlineto{\pgfqpoint{1.782427in}{0.715114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753060in}{0.879117in}}%
\pgfpathlineto{\pgfqpoint{1.782427in}{0.879117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872627in}{0.688977in}}%
\pgfpathlineto{\pgfqpoint{1.872627in}{0.688977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872627in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{1.872627in}{1.083304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857943in}{0.688977in}}%
\pgfpathlineto{\pgfqpoint{1.887311in}{0.688977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857943in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{1.887311in}{1.083304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932560in}{0.735731in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{0.735731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932560in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{0.972336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917877in}{0.735731in}}%
\pgfpathlineto{\pgfqpoint{1.947244in}{0.735731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917877in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{1.947244in}{0.972336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992494in}{0.730839in}}%
\pgfpathlineto{\pgfqpoint{1.992494in}{0.730839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992494in}{0.961507in}}%
\pgfpathlineto{\pgfqpoint{1.992494in}{0.961507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977810in}{0.730839in}}%
\pgfpathlineto{\pgfqpoint{2.007177in}{0.730839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977810in}{0.961507in}}%
\pgfpathlineto{\pgfqpoint{2.007177in}{0.961507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097377in}{0.690712in}}%
\pgfpathlineto{\pgfqpoint{2.097377in}{0.690712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097377in}{1.227088in}}%
\pgfpathlineto{\pgfqpoint{2.097377in}{1.227088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082693in}{0.690712in}}%
\pgfpathlineto{\pgfqpoint{2.112061in}{0.690712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082693in}{1.227088in}}%
\pgfpathlineto{\pgfqpoint{2.112061in}{1.227088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157310in}{0.760233in}}%
\pgfpathlineto{\pgfqpoint{2.157310in}{0.760233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157310in}{1.063910in}}%
\pgfpathlineto{\pgfqpoint{2.157310in}{1.063910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142627in}{0.760233in}}%
\pgfpathlineto{\pgfqpoint{2.171994in}{0.760233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142627in}{1.063910in}}%
\pgfpathlineto{\pgfqpoint{2.171994in}{1.063910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217244in}{0.759486in}}%
\pgfpathlineto{\pgfqpoint{2.217244in}{0.759486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217244in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{2.217244in}{1.052340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202560in}{0.759486in}}%
\pgfpathlineto{\pgfqpoint{2.231927in}{0.759486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202560in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{2.231927in}{1.052340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322127in}{0.692931in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{0.692931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322127in}{1.385375in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{1.385375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307443in}{0.692931in}}%
\pgfpathlineto{\pgfqpoint{2.336811in}{0.692931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307443in}{1.385375in}}%
\pgfpathlineto{\pgfqpoint{2.336811in}{1.385375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382060in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{2.382060in}{0.789055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382060in}{1.168235in}}%
\pgfpathlineto{\pgfqpoint{2.382060in}{1.168235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367377in}{0.789055in}}%
\pgfpathlineto{\pgfqpoint{2.396744in}{0.789055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367377in}{1.168235in}}%
\pgfpathlineto{\pgfqpoint{2.396744in}{1.168235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441994in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{2.441994in}{0.779326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441994in}{1.156462in}}%
\pgfpathlineto{\pgfqpoint{2.441994in}{1.156462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427310in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{2.456677in}{0.779326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427310in}{1.156462in}}%
\pgfpathlineto{\pgfqpoint{2.456677in}{1.156462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546877in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{0.696704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546877in}{1.563119in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{1.563119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532193in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{2.561561in}{0.696704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532193in}{1.563119in}}%
\pgfpathlineto{\pgfqpoint{2.561561in}{1.563119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606810in}{0.819386in}}%
\pgfpathlineto{\pgfqpoint{2.606810in}{0.819386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606810in}{1.278281in}}%
\pgfpathlineto{\pgfqpoint{2.606810in}{1.278281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592127in}{0.819386in}}%
\pgfpathlineto{\pgfqpoint{2.621494in}{0.819386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592127in}{1.278281in}}%
\pgfpathlineto{\pgfqpoint{2.621494in}{1.278281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666744in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{2.666744in}{0.803549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666744in}{1.273808in}}%
\pgfpathlineto{\pgfqpoint{2.666744in}{1.273808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652060in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{2.681427in}{0.803549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652060in}{1.273808in}}%
\pgfpathlineto{\pgfqpoint{2.681427in}{1.273808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771627in}{0.703133in}}%
\pgfpathlineto{\pgfqpoint{2.771627in}{0.703133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771627in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{2.771627in}{1.758646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756943in}{0.703133in}}%
\pgfpathlineto{\pgfqpoint{2.786311in}{0.703133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756943in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{2.786311in}{1.758646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831560in}{0.855355in}}%
\pgfpathlineto{\pgfqpoint{2.831560in}{0.855355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831560in}{1.401799in}}%
\pgfpathlineto{\pgfqpoint{2.831560in}{1.401799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816877in}{0.855355in}}%
\pgfpathlineto{\pgfqpoint{2.846244in}{0.855355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816877in}{1.401799in}}%
\pgfpathlineto{\pgfqpoint{2.846244in}{1.401799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891494in}{0.831064in}}%
\pgfpathlineto{\pgfqpoint{2.891494in}{0.831064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891494in}{1.404153in}}%
\pgfpathlineto{\pgfqpoint{2.891494in}{1.404153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876810in}{0.831064in}}%
\pgfpathlineto{\pgfqpoint{2.906177in}{0.831064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876810in}{1.404153in}}%
\pgfpathlineto{\pgfqpoint{2.906177in}{1.404153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996377in}{0.712285in}}%
\pgfpathlineto{\pgfqpoint{2.996377in}{0.712285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996377in}{1.963523in}}%
\pgfpathlineto{\pgfqpoint{2.996377in}{1.963523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981693in}{0.712285in}}%
\pgfpathlineto{\pgfqpoint{3.011061in}{0.712285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981693in}{1.963523in}}%
\pgfpathlineto{\pgfqpoint{3.011061in}{1.963523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056310in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{3.056310in}{0.893250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056310in}{1.534444in}}%
\pgfpathlineto{\pgfqpoint{3.056310in}{1.534444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041627in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{3.070994in}{0.893250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041627in}{1.534444in}}%
\pgfpathlineto{\pgfqpoint{3.070994in}{1.534444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116244in}{0.860163in}}%
\pgfpathlineto{\pgfqpoint{3.116244in}{0.860163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116244in}{1.543579in}}%
\pgfpathlineto{\pgfqpoint{3.116244in}{1.543579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101560in}{0.860163in}}%
\pgfpathlineto{\pgfqpoint{3.130927in}{0.860163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101560in}{1.543579in}}%
\pgfpathlineto{\pgfqpoint{3.130927in}{1.543579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221127in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{3.221127in}{0.724947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221127in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{3.221127in}{2.188320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206443in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{3.235811in}{0.724947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206443in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{3.235811in}{2.188320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281060in}{0.938130in}}%
\pgfpathlineto{\pgfqpoint{3.281060in}{0.938130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281060in}{1.679409in}}%
\pgfpathlineto{\pgfqpoint{3.281060in}{1.679409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266377in}{0.938130in}}%
\pgfpathlineto{\pgfqpoint{3.295744in}{0.938130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266377in}{1.679409in}}%
\pgfpathlineto{\pgfqpoint{3.295744in}{1.679409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340994in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{3.340994in}{0.894342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340994in}{1.695704in}}%
\pgfpathlineto{\pgfqpoint{3.340994in}{1.695704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326310in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{3.355677in}{0.894342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326310in}{1.695704in}}%
\pgfpathlineto{\pgfqpoint{3.355677in}{1.695704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719510in}{0.685635in}}%
\pgfpathlineto{\pgfqpoint{0.778244in}{0.685635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779443in}{0.690636in}}%
\pgfpathlineto{\pgfqpoint{0.838178in}{0.690636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839376in}{0.689267in}}%
\pgfpathlineto{\pgfqpoint{0.898111in}{0.689267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944260in}{0.694436in}}%
\pgfpathlineto{\pgfqpoint{1.002994in}{0.694436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004193in}{0.703214in}}%
\pgfpathlineto{\pgfqpoint{1.062928in}{0.703214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064126in}{0.700735in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{0.700735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169010in}{0.709072in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{0.709072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228943in}{0.723111in}}%
\pgfpathlineto{\pgfqpoint{1.287678in}{0.723111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288876in}{0.715910in}}%
\pgfpathlineto{\pgfqpoint{1.347611in}{0.715910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393760in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{1.452494in}{0.730938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453693in}{0.750870in}}%
\pgfpathlineto{\pgfqpoint{1.512428in}{0.750870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513626in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.572361in}{0.736664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618510in}{0.761003in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.761003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678443in}{0.788771in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{0.788771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738376in}{0.765231in}}%
\pgfpathlineto{\pgfqpoint{1.797111in}{0.765231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843260in}{0.799535in}}%
\pgfpathlineto{\pgfqpoint{1.901994in}{0.799535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903193in}{0.831133in}}%
\pgfpathlineto{\pgfqpoint{1.961928in}{0.831133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963126in}{0.802030in}}%
\pgfpathlineto{\pgfqpoint{2.021861in}{0.802030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068010in}{0.847259in}}%
\pgfpathlineto{\pgfqpoint{2.126744in}{0.847259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127943in}{0.878446in}}%
\pgfpathlineto{\pgfqpoint{2.186678in}{0.878446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187876in}{0.846300in}}%
\pgfpathlineto{\pgfqpoint{2.246611in}{0.846300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292760in}{0.906418in}}%
\pgfpathlineto{\pgfqpoint{2.351494in}{0.906418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352693in}{0.931335in}}%
\pgfpathlineto{\pgfqpoint{2.411428in}{0.931335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412626in}{0.895942in}}%
\pgfpathlineto{\pgfqpoint{2.471361in}{0.895942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517510in}{0.978393in}}%
\pgfpathlineto{\pgfqpoint{2.576244in}{0.978393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577443in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{2.636178in}{0.983801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637376in}{0.949288in}}%
\pgfpathlineto{\pgfqpoint{2.696111in}{0.949288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742260in}{1.060816in}}%
\pgfpathlineto{\pgfqpoint{2.800994in}{1.060816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802193in}{1.052253in}}%
\pgfpathlineto{\pgfqpoint{2.860928in}{1.052253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862126in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{2.920861in}{1.015429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967010in}{1.162154in}}%
\pgfpathlineto{\pgfqpoint{3.025744in}{1.162154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026943in}{1.124653in}}%
\pgfpathlineto{\pgfqpoint{3.085678in}{1.124653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086876in}{1.082779in}}%
\pgfpathlineto{\pgfqpoint{3.145611in}{1.082779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191760in}{1.263703in}}%
\pgfpathlineto{\pgfqpoint{3.250494in}{1.263703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251693in}{1.205197in}}%
\pgfpathlineto{\pgfqpoint{3.310428in}{1.205197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311626in}{1.159816in}}%
\pgfpathlineto{\pgfqpoint{3.370361in}{1.159816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393435in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.608070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793658in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{2.012503in}{1.337030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040280in}{1.337030in}}{\pgfqpoint{2.040280in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{2.166348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040280in}{2.194126in}}{\pgfqpoint{2.012503in}{2.194126in}}%
\pgfpathlineto{\pgfqpoint{0.793658in}{2.194126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.765880in}{2.194126in}}{\pgfqpoint{0.765880in}{2.166348in}}%
\pgfpathlineto{\pgfqpoint{0.765880in}{1.364808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.765880in}{1.337030in}}{\pgfqpoint{0.793658in}{1.337030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062979in,y=2.033047in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821435in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{1.926412in}}%
\pgfpathlineto{\pgfqpoint{0.821435in}{1.926412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210324in,y=1.829190in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Const. vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821435in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{0.821435in}{1.722555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210324in,y=1.625332in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont WAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821435in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{1.518697in}}%
\pgfpathlineto{\pgfqpoint{0.821435in}{1.518697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210324in,y=1.421475in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Neural net.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/boxplot_location=2_class=bicycle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.272556in}{2.402538in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.272556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.272556in}{2.402538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.402538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{0.475556in}{2.263570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626247in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850997in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075747in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300498in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525248in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749998in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974748in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199498in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424247in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648997in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873747in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098497in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824056in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction horizon \(\displaystyle H\) [second]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.679438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.626676in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.072022in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.072022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.019261in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.464607in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.464607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.411846in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.857192in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.857192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.804430in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{2.249776in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.249776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.197015in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.777584in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.777584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.875730in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.875730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.973876in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.973876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.170169in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.170169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.268315in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.268315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.366461in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.366461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.562753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.660899in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.660899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.759046in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.759046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.955338in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.955338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{2.053484in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.053484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{2.151630in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.151630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.435820in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction error [meter]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498630in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{0.557365in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{0.557365in}{0.692883in}}%
\pgfpathlineto{\pgfqpoint{0.498630in}{0.692883in}}%
\pgfpathlineto{\pgfqpoint{0.498630in}{0.683320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558564in}{0.690039in}}%
\pgfpathlineto{\pgfqpoint{0.617298in}{0.690039in}}%
\pgfpathlineto{\pgfqpoint{0.617298in}{0.710642in}}%
\pgfpathlineto{\pgfqpoint{0.558564in}{0.710642in}}%
\pgfpathlineto{\pgfqpoint{0.558564in}{0.690039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618497in}{0.692181in}}%
\pgfpathlineto{\pgfqpoint{0.677232in}{0.692181in}}%
\pgfpathlineto{\pgfqpoint{0.677232in}{0.702907in}}%
\pgfpathlineto{\pgfqpoint{0.618497in}{0.702907in}}%
\pgfpathlineto{\pgfqpoint{0.618497in}{0.692181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723380in}{0.694251in}}%
\pgfpathlineto{\pgfqpoint{0.782115in}{0.694251in}}%
\pgfpathlineto{\pgfqpoint{0.782115in}{0.731917in}}%
\pgfpathlineto{\pgfqpoint{0.723380in}{0.731917in}}%
\pgfpathlineto{\pgfqpoint{0.723380in}{0.694251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783313in}{0.704547in}}%
\pgfpathlineto{\pgfqpoint{0.842048in}{0.704547in}}%
\pgfpathlineto{\pgfqpoint{0.842048in}{0.750343in}}%
\pgfpathlineto{\pgfqpoint{0.783313in}{0.750343in}}%
\pgfpathlineto{\pgfqpoint{0.783313in}{0.704547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843247in}{0.722929in}}%
\pgfpathlineto{\pgfqpoint{0.901981in}{0.722929in}}%
\pgfpathlineto{\pgfqpoint{0.901981in}{0.754286in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{0.754286in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{0.722929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948130in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{1.006865in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{1.006865in}{0.795536in}}%
\pgfpathlineto{\pgfqpoint{0.948130in}{0.795536in}}%
\pgfpathlineto{\pgfqpoint{0.948130in}{0.711458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008064in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.802443in}}%
\pgfpathlineto{\pgfqpoint{1.008064in}{0.802443in}}%
\pgfpathlineto{\pgfqpoint{1.008064in}{0.722408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067997in}{0.741056in}}%
\pgfpathlineto{\pgfqpoint{1.126731in}{0.741056in}}%
\pgfpathlineto{\pgfqpoint{1.126731in}{0.798777in}}%
\pgfpathlineto{\pgfqpoint{1.067997in}{0.798777in}}%
\pgfpathlineto{\pgfqpoint{1.067997in}{0.741056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172880in}{0.733805in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{0.733805in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{0.881021in}}%
\pgfpathlineto{\pgfqpoint{1.172880in}{0.881021in}}%
\pgfpathlineto{\pgfqpoint{1.172880in}{0.733805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232814in}{0.742808in}}%
\pgfpathlineto{\pgfqpoint{1.291548in}{0.742808in}}%
\pgfpathlineto{\pgfqpoint{1.291548in}{0.866678in}}%
\pgfpathlineto{\pgfqpoint{1.232814in}{0.866678in}}%
\pgfpathlineto{\pgfqpoint{1.232814in}{0.742808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292747in}{0.770121in}}%
\pgfpathlineto{\pgfqpoint{1.351482in}{0.770121in}}%
\pgfpathlineto{\pgfqpoint{1.351482in}{0.869805in}}%
\pgfpathlineto{\pgfqpoint{1.292747in}{0.869805in}}%
\pgfpathlineto{\pgfqpoint{1.292747in}{0.770121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397630in}{0.760776in}}%
\pgfpathlineto{\pgfqpoint{1.456365in}{0.760776in}}%
\pgfpathlineto{\pgfqpoint{1.456365in}{0.986530in}}%
\pgfpathlineto{\pgfqpoint{1.397630in}{0.986530in}}%
\pgfpathlineto{\pgfqpoint{1.397630in}{0.760776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457564in}{0.766543in}}%
\pgfpathlineto{\pgfqpoint{1.516298in}{0.766543in}}%
\pgfpathlineto{\pgfqpoint{1.516298in}{0.941514in}}%
\pgfpathlineto{\pgfqpoint{1.457564in}{0.941514in}}%
\pgfpathlineto{\pgfqpoint{1.457564in}{0.766543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517497in}{0.802387in}}%
\pgfpathlineto{\pgfqpoint{1.576231in}{0.802387in}}%
\pgfpathlineto{\pgfqpoint{1.576231in}{0.953740in}}%
\pgfpathlineto{\pgfqpoint{1.517497in}{0.953740in}}%
\pgfpathlineto{\pgfqpoint{1.517497in}{0.802387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622380in}{0.792813in}}%
\pgfpathlineto{\pgfqpoint{1.681115in}{0.792813in}}%
\pgfpathlineto{\pgfqpoint{1.681115in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{1.622380in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{1.622380in}{0.792813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682314in}{0.791693in}}%
\pgfpathlineto{\pgfqpoint{1.741048in}{0.791693in}}%
\pgfpathlineto{\pgfqpoint{1.741048in}{1.028914in}}%
\pgfpathlineto{\pgfqpoint{1.682314in}{1.028914in}}%
\pgfpathlineto{\pgfqpoint{1.682314in}{0.791693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742247in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{1.800981in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{1.800981in}{1.041708in}}%
\pgfpathlineto{\pgfqpoint{1.742247in}{1.041708in}}%
\pgfpathlineto{\pgfqpoint{1.742247in}{0.828093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847130in}{0.828939in}}%
\pgfpathlineto{\pgfqpoint{1.905865in}{0.828939in}}%
\pgfpathlineto{\pgfqpoint{1.905865in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{1.847130in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{1.847130in}{0.828939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907063in}{0.817183in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{0.817183in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{1.122903in}}%
\pgfpathlineto{\pgfqpoint{1.907063in}{1.122903in}}%
\pgfpathlineto{\pgfqpoint{1.907063in}{0.817183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966997in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{2.025731in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{2.025731in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{1.966997in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{1.966997in}{0.857650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071880in}{0.867398in}}%
\pgfpathlineto{\pgfqpoint{2.130615in}{0.867398in}}%
\pgfpathlineto{\pgfqpoint{2.130615in}{1.413484in}}%
\pgfpathlineto{\pgfqpoint{2.071880in}{1.413484in}}%
\pgfpathlineto{\pgfqpoint{2.071880in}{0.867398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131813in}{0.844744in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{0.844744in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{1.231131in}}%
\pgfpathlineto{\pgfqpoint{2.131813in}{1.231131in}}%
\pgfpathlineto{\pgfqpoint{2.131813in}{0.844744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191747in}{0.892258in}}%
\pgfpathlineto{\pgfqpoint{2.250481in}{0.892258in}}%
\pgfpathlineto{\pgfqpoint{2.250481in}{1.261868in}}%
\pgfpathlineto{\pgfqpoint{2.191747in}{1.261868in}}%
\pgfpathlineto{\pgfqpoint{2.191747in}{0.892258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296630in}{0.909493in}}%
\pgfpathlineto{\pgfqpoint{2.355365in}{0.909493in}}%
\pgfpathlineto{\pgfqpoint{2.355365in}{1.584562in}}%
\pgfpathlineto{\pgfqpoint{2.296630in}{1.584562in}}%
\pgfpathlineto{\pgfqpoint{2.296630in}{0.909493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356563in}{0.874618in}}%
\pgfpathlineto{\pgfqpoint{2.415298in}{0.874618in}}%
\pgfpathlineto{\pgfqpoint{2.415298in}{1.344792in}}%
\pgfpathlineto{\pgfqpoint{2.356563in}{1.344792in}}%
\pgfpathlineto{\pgfqpoint{2.356563in}{0.874618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416497in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{2.475232in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{2.475232in}{1.383913in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{1.383913in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{0.921136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521380in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{2.580115in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{2.580115in}{1.767750in}}%
\pgfpathlineto{\pgfqpoint{2.521380in}{1.767750in}}%
\pgfpathlineto{\pgfqpoint{2.521380in}{0.953202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581313in}{0.906178in}}%
\pgfpathlineto{\pgfqpoint{2.640048in}{0.906178in}}%
\pgfpathlineto{\pgfqpoint{2.640048in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{2.581313in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{2.581313in}{0.906178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641247in}{0.960006in}}%
\pgfpathlineto{\pgfqpoint{2.699982in}{0.960006in}}%
\pgfpathlineto{\pgfqpoint{2.699982in}{1.518391in}}%
\pgfpathlineto{\pgfqpoint{2.641247in}{1.518391in}}%
\pgfpathlineto{\pgfqpoint{2.641247in}{0.960006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746130in}{0.999177in}}%
\pgfpathlineto{\pgfqpoint{2.804865in}{0.999177in}}%
\pgfpathlineto{\pgfqpoint{2.804865in}{1.972921in}}%
\pgfpathlineto{\pgfqpoint{2.746130in}{1.972921in}}%
\pgfpathlineto{\pgfqpoint{2.746130in}{0.999177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806064in}{0.938153in}}%
\pgfpathlineto{\pgfqpoint{2.864798in}{0.938153in}}%
\pgfpathlineto{\pgfqpoint{2.864798in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{2.806064in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{2.806064in}{0.938153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865997in}{1.002345in}}%
\pgfpathlineto{\pgfqpoint{2.924731in}{1.002345in}}%
\pgfpathlineto{\pgfqpoint{2.924731in}{1.661475in}}%
\pgfpathlineto{\pgfqpoint{2.865997in}{1.661475in}}%
\pgfpathlineto{\pgfqpoint{2.865997in}{1.002345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970880in}{1.048430in}}%
\pgfpathlineto{\pgfqpoint{3.029615in}{1.048430in}}%
\pgfpathlineto{\pgfqpoint{3.029615in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.048430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030813in}{0.973480in}}%
\pgfpathlineto{\pgfqpoint{3.089548in}{0.973480in}}%
\pgfpathlineto{\pgfqpoint{3.089548in}{1.733301in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{1.733301in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.973480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090747in}{1.042249in}}%
\pgfpathlineto{\pgfqpoint{3.149482in}{1.042249in}}%
\pgfpathlineto{\pgfqpoint{3.149482in}{1.809940in}}%
\pgfpathlineto{\pgfqpoint{3.090747in}{1.809940in}}%
\pgfpathlineto{\pgfqpoint{3.090747in}{1.042249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.679438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527998in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{0.683320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527998in}{0.692883in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{0.692883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513314in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{0.542681in}{0.683320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513314in}{0.692883in}}%
\pgfpathlineto{\pgfqpoint{0.542681in}{0.692883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587931in}{0.690039in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.690039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587931in}{0.710642in}}%
\pgfpathlineto{\pgfqpoint{0.587931in}{0.710642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573247in}{0.690039in}}%
\pgfpathlineto{\pgfqpoint{0.602615in}{0.690039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573247in}{0.710642in}}%
\pgfpathlineto{\pgfqpoint{0.602615in}{0.710642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647864in}{0.692181in}}%
\pgfpathlineto{\pgfqpoint{0.647864in}{0.692181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647864in}{0.702907in}}%
\pgfpathlineto{\pgfqpoint{0.647864in}{0.702907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633181in}{0.692181in}}%
\pgfpathlineto{\pgfqpoint{0.662548in}{0.692181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633181in}{0.702907in}}%
\pgfpathlineto{\pgfqpoint{0.662548in}{0.702907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752748in}{0.694251in}}%
\pgfpathlineto{\pgfqpoint{0.752748in}{0.694251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752748in}{0.731917in}}%
\pgfpathlineto{\pgfqpoint{0.752748in}{0.731917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738064in}{0.694251in}}%
\pgfpathlineto{\pgfqpoint{0.767431in}{0.694251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738064in}{0.731917in}}%
\pgfpathlineto{\pgfqpoint{0.767431in}{0.731917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812681in}{0.704547in}}%
\pgfpathlineto{\pgfqpoint{0.812681in}{0.704547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812681in}{0.750343in}}%
\pgfpathlineto{\pgfqpoint{0.812681in}{0.750343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797997in}{0.704547in}}%
\pgfpathlineto{\pgfqpoint{0.827364in}{0.704547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797997in}{0.750343in}}%
\pgfpathlineto{\pgfqpoint{0.827364in}{0.750343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872614in}{0.722929in}}%
\pgfpathlineto{\pgfqpoint{0.872614in}{0.722929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872614in}{0.754286in}}%
\pgfpathlineto{\pgfqpoint{0.872614in}{0.754286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857930in}{0.722929in}}%
\pgfpathlineto{\pgfqpoint{0.887298in}{0.722929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857930in}{0.754286in}}%
\pgfpathlineto{\pgfqpoint{0.887298in}{0.754286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977498in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{0.977498in}{0.711458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977498in}{0.795536in}}%
\pgfpathlineto{\pgfqpoint{0.977498in}{0.795536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962814in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{0.992181in}{0.711458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962814in}{0.795536in}}%
\pgfpathlineto{\pgfqpoint{0.992181in}{0.795536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037431in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{1.037431in}{0.722408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037431in}{0.802443in}}%
\pgfpathlineto{\pgfqpoint{1.037431in}{0.802443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022747in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{1.052114in}{0.722408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022747in}{0.802443in}}%
\pgfpathlineto{\pgfqpoint{1.052114in}{0.802443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097364in}{0.741056in}}%
\pgfpathlineto{\pgfqpoint{1.097364in}{0.741056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097364in}{0.798777in}}%
\pgfpathlineto{\pgfqpoint{1.097364in}{0.798777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082680in}{0.741056in}}%
\pgfpathlineto{\pgfqpoint{1.112048in}{0.741056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082680in}{0.798777in}}%
\pgfpathlineto{\pgfqpoint{1.112048in}{0.798777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202248in}{0.733805in}}%
\pgfpathlineto{\pgfqpoint{1.202248in}{0.733805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202248in}{0.881021in}}%
\pgfpathlineto{\pgfqpoint{1.202248in}{0.881021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187564in}{0.733805in}}%
\pgfpathlineto{\pgfqpoint{1.216931in}{0.733805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187564in}{0.881021in}}%
\pgfpathlineto{\pgfqpoint{1.216931in}{0.881021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262181in}{0.742808in}}%
\pgfpathlineto{\pgfqpoint{1.262181in}{0.742808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262181in}{0.866678in}}%
\pgfpathlineto{\pgfqpoint{1.262181in}{0.866678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247497in}{0.742808in}}%
\pgfpathlineto{\pgfqpoint{1.276864in}{0.742808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247497in}{0.866678in}}%
\pgfpathlineto{\pgfqpoint{1.276864in}{0.866678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322114in}{0.770121in}}%
\pgfpathlineto{\pgfqpoint{1.322114in}{0.770121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322114in}{0.869805in}}%
\pgfpathlineto{\pgfqpoint{1.322114in}{0.869805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307430in}{0.770121in}}%
\pgfpathlineto{\pgfqpoint{1.336798in}{0.770121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307430in}{0.869805in}}%
\pgfpathlineto{\pgfqpoint{1.336798in}{0.869805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426997in}{0.760776in}}%
\pgfpathlineto{\pgfqpoint{1.426997in}{0.760776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426997in}{0.986530in}}%
\pgfpathlineto{\pgfqpoint{1.426997in}{0.986530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412314in}{0.760776in}}%
\pgfpathlineto{\pgfqpoint{1.441681in}{0.760776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412314in}{0.986530in}}%
\pgfpathlineto{\pgfqpoint{1.441681in}{0.986530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486931in}{0.766543in}}%
\pgfpathlineto{\pgfqpoint{1.486931in}{0.766543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486931in}{0.941514in}}%
\pgfpathlineto{\pgfqpoint{1.486931in}{0.941514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472247in}{0.766543in}}%
\pgfpathlineto{\pgfqpoint{1.501615in}{0.766543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472247in}{0.941514in}}%
\pgfpathlineto{\pgfqpoint{1.501615in}{0.941514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546864in}{0.802387in}}%
\pgfpathlineto{\pgfqpoint{1.546864in}{0.802387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546864in}{0.953740in}}%
\pgfpathlineto{\pgfqpoint{1.546864in}{0.953740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532181in}{0.802387in}}%
\pgfpathlineto{\pgfqpoint{1.561548in}{0.802387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532181in}{0.953740in}}%
\pgfpathlineto{\pgfqpoint{1.561548in}{0.953740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651747in}{0.792813in}}%
\pgfpathlineto{\pgfqpoint{1.651747in}{0.792813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651747in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{1.651747in}{1.109803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637064in}{0.792813in}}%
\pgfpathlineto{\pgfqpoint{1.666431in}{0.792813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637064in}{1.109803in}}%
\pgfpathlineto{\pgfqpoint{1.666431in}{1.109803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711681in}{0.791693in}}%
\pgfpathlineto{\pgfqpoint{1.711681in}{0.791693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711681in}{1.028914in}}%
\pgfpathlineto{\pgfqpoint{1.711681in}{1.028914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696997in}{0.791693in}}%
\pgfpathlineto{\pgfqpoint{1.726365in}{0.791693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696997in}{1.028914in}}%
\pgfpathlineto{\pgfqpoint{1.726365in}{1.028914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771614in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{1.771614in}{0.828093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771614in}{1.041708in}}%
\pgfpathlineto{\pgfqpoint{1.771614in}{1.041708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756930in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{1.786298in}{0.828093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756930in}{1.041708in}}%
\pgfpathlineto{\pgfqpoint{1.786298in}{1.041708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876497in}{0.828939in}}%
\pgfpathlineto{\pgfqpoint{1.876497in}{0.828939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876497in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{1.876497in}{1.252407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861814in}{0.828939in}}%
\pgfpathlineto{\pgfqpoint{1.891181in}{0.828939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861814in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{1.891181in}{1.252407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936431in}{0.817183in}}%
\pgfpathlineto{\pgfqpoint{1.936431in}{0.817183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936431in}{1.122903in}}%
\pgfpathlineto{\pgfqpoint{1.936431in}{1.122903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921747in}{0.817183in}}%
\pgfpathlineto{\pgfqpoint{1.951114in}{0.817183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921747in}{1.122903in}}%
\pgfpathlineto{\pgfqpoint{1.951114in}{1.122903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996364in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{0.857650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996364in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{1.996364in}{1.143575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981680in}{0.857650in}}%
\pgfpathlineto{\pgfqpoint{2.011048in}{0.857650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981680in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{2.011048in}{1.143575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101247in}{0.867398in}}%
\pgfpathlineto{\pgfqpoint{2.101247in}{0.867398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101247in}{1.413484in}}%
\pgfpathlineto{\pgfqpoint{2.101247in}{1.413484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086564in}{0.867398in}}%
\pgfpathlineto{\pgfqpoint{2.115931in}{0.867398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086564in}{1.413484in}}%
\pgfpathlineto{\pgfqpoint{2.115931in}{1.413484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161181in}{0.844744in}}%
\pgfpathlineto{\pgfqpoint{2.161181in}{0.844744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161181in}{1.231131in}}%
\pgfpathlineto{\pgfqpoint{2.161181in}{1.231131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146497in}{0.844744in}}%
\pgfpathlineto{\pgfqpoint{2.175864in}{0.844744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146497in}{1.231131in}}%
\pgfpathlineto{\pgfqpoint{2.175864in}{1.231131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221114in}{0.892258in}}%
\pgfpathlineto{\pgfqpoint{2.221114in}{0.892258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221114in}{1.261868in}}%
\pgfpathlineto{\pgfqpoint{2.221114in}{1.261868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206430in}{0.892258in}}%
\pgfpathlineto{\pgfqpoint{2.235798in}{0.892258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206430in}{1.261868in}}%
\pgfpathlineto{\pgfqpoint{2.235798in}{1.261868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325997in}{0.909493in}}%
\pgfpathlineto{\pgfqpoint{2.325997in}{0.909493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325997in}{1.584562in}}%
\pgfpathlineto{\pgfqpoint{2.325997in}{1.584562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311314in}{0.909493in}}%
\pgfpathlineto{\pgfqpoint{2.340681in}{0.909493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311314in}{1.584562in}}%
\pgfpathlineto{\pgfqpoint{2.340681in}{1.584562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385931in}{0.874618in}}%
\pgfpathlineto{\pgfqpoint{2.385931in}{0.874618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385931in}{1.344792in}}%
\pgfpathlineto{\pgfqpoint{2.385931in}{1.344792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371247in}{0.874618in}}%
\pgfpathlineto{\pgfqpoint{2.400614in}{0.874618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371247in}{1.344792in}}%
\pgfpathlineto{\pgfqpoint{2.400614in}{1.344792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445864in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{2.445864in}{0.921136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445864in}{1.383913in}}%
\pgfpathlineto{\pgfqpoint{2.445864in}{1.383913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431180in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{2.460548in}{0.921136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431180in}{1.383913in}}%
\pgfpathlineto{\pgfqpoint{2.460548in}{1.383913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550747in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{2.550747in}{0.953202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550747in}{1.767750in}}%
\pgfpathlineto{\pgfqpoint{2.550747in}{1.767750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536064in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{2.565431in}{0.953202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536064in}{1.767750in}}%
\pgfpathlineto{\pgfqpoint{2.565431in}{1.767750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610681in}{0.906178in}}%
\pgfpathlineto{\pgfqpoint{2.610681in}{0.906178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610681in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{2.610681in}{1.466501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595997in}{0.906178in}}%
\pgfpathlineto{\pgfqpoint{2.625364in}{0.906178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595997in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{2.625364in}{1.466501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670614in}{0.960006in}}%
\pgfpathlineto{\pgfqpoint{2.670614in}{0.960006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670614in}{1.518391in}}%
\pgfpathlineto{\pgfqpoint{2.670614in}{1.518391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655931in}{0.960006in}}%
\pgfpathlineto{\pgfqpoint{2.685298in}{0.960006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655931in}{1.518391in}}%
\pgfpathlineto{\pgfqpoint{2.685298in}{1.518391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775497in}{0.999177in}}%
\pgfpathlineto{\pgfqpoint{2.775497in}{0.999177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775497in}{1.972921in}}%
\pgfpathlineto{\pgfqpoint{2.775497in}{1.972921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760814in}{0.999177in}}%
\pgfpathlineto{\pgfqpoint{2.790181in}{0.999177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760814in}{1.972921in}}%
\pgfpathlineto{\pgfqpoint{2.790181in}{1.972921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835431in}{0.938153in}}%
\pgfpathlineto{\pgfqpoint{2.835431in}{0.938153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835431in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{2.835431in}{1.598052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820747in}{0.938153in}}%
\pgfpathlineto{\pgfqpoint{2.850114in}{0.938153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820747in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{2.850114in}{1.598052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895364in}{1.002345in}}%
\pgfpathlineto{\pgfqpoint{2.895364in}{1.002345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895364in}{1.661475in}}%
\pgfpathlineto{\pgfqpoint{2.895364in}{1.661475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880681in}{1.002345in}}%
\pgfpathlineto{\pgfqpoint{2.910048in}{1.002345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880681in}{1.661475in}}%
\pgfpathlineto{\pgfqpoint{2.910048in}{1.661475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000247in}{1.048430in}}%
\pgfpathlineto{\pgfqpoint{3.000247in}{1.048430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000247in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{3.000247in}{2.188320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985564in}{1.048430in}}%
\pgfpathlineto{\pgfqpoint{3.014931in}{1.048430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985564in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{3.014931in}{2.188320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060181in}{0.973480in}}%
\pgfpathlineto{\pgfqpoint{3.060181in}{0.973480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060181in}{1.733301in}}%
\pgfpathlineto{\pgfqpoint{3.060181in}{1.733301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045497in}{0.973480in}}%
\pgfpathlineto{\pgfqpoint{3.074864in}{0.973480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045497in}{1.733301in}}%
\pgfpathlineto{\pgfqpoint{3.074864in}{1.733301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120114in}{1.042249in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{1.042249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120114in}{1.809940in}}%
\pgfpathlineto{\pgfqpoint{3.120114in}{1.809940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105431in}{1.042249in}}%
\pgfpathlineto{\pgfqpoint{3.134798in}{1.042249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105431in}{1.809940in}}%
\pgfpathlineto{\pgfqpoint{3.134798in}{1.809940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498630in}{0.686829in}}%
\pgfpathlineto{\pgfqpoint{0.557365in}{0.686829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558564in}{0.698319in}}%
\pgfpathlineto{\pgfqpoint{0.617298in}{0.698319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618497in}{0.697326in}}%
\pgfpathlineto{\pgfqpoint{0.677232in}{0.697326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723380in}{0.708259in}}%
\pgfpathlineto{\pgfqpoint{0.782115in}{0.708259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783313in}{0.723203in}}%
\pgfpathlineto{\pgfqpoint{0.842048in}{0.723203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843247in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{0.901981in}{0.738000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948130in}{0.741895in}}%
\pgfpathlineto{\pgfqpoint{1.006865in}{0.741895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008064in}{0.755157in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.755157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067997in}{0.766263in}}%
\pgfpathlineto{\pgfqpoint{1.126731in}{0.766263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172880in}{0.787051in}}%
\pgfpathlineto{\pgfqpoint{1.231615in}{0.787051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232814in}{0.793220in}}%
\pgfpathlineto{\pgfqpoint{1.291548in}{0.793220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292747in}{0.810698in}}%
\pgfpathlineto{\pgfqpoint{1.351482in}{0.810698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397630in}{0.841483in}}%
\pgfpathlineto{\pgfqpoint{1.456365in}{0.841483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457564in}{0.835965in}}%
\pgfpathlineto{\pgfqpoint{1.516298in}{0.835965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517497in}{0.862325in}}%
\pgfpathlineto{\pgfqpoint{1.576231in}{0.862325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622380in}{0.905544in}}%
\pgfpathlineto{\pgfqpoint{1.681115in}{0.905544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682314in}{0.883874in}}%
\pgfpathlineto{\pgfqpoint{1.741048in}{0.883874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742247in}{0.913699in}}%
\pgfpathlineto{\pgfqpoint{1.800981in}{0.913699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847130in}{0.978405in}}%
\pgfpathlineto{\pgfqpoint{1.905865in}{0.978405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907063in}{0.937952in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{0.937952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966997in}{0.971612in}}%
\pgfpathlineto{\pgfqpoint{2.025731in}{0.971612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071880in}{1.059771in}}%
\pgfpathlineto{\pgfqpoint{2.130615in}{1.059771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131813in}{0.994914in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{0.994914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191747in}{1.041439in}}%
\pgfpathlineto{\pgfqpoint{2.250481in}{1.041439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296630in}{1.150153in}}%
\pgfpathlineto{\pgfqpoint{2.355365in}{1.150153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356563in}{1.055888in}}%
\pgfpathlineto{\pgfqpoint{2.415298in}{1.055888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416497in}{1.110110in}}%
\pgfpathlineto{\pgfqpoint{2.475232in}{1.110110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521380in}{1.243315in}}%
\pgfpathlineto{\pgfqpoint{2.580115in}{1.243315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581313in}{1.120431in}}%
\pgfpathlineto{\pgfqpoint{2.640048in}{1.120431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641247in}{1.186164in}}%
\pgfpathlineto{\pgfqpoint{2.699982in}{1.186164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746130in}{1.343710in}}%
\pgfpathlineto{\pgfqpoint{2.804865in}{1.343710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806064in}{1.193448in}}%
\pgfpathlineto{\pgfqpoint{2.864798in}{1.193448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865997in}{1.268406in}}%
\pgfpathlineto{\pgfqpoint{2.924731in}{1.268406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970880in}{1.441268in}}%
\pgfpathlineto{\pgfqpoint{3.029615in}{1.441268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030813in}{1.265537in}}%
\pgfpathlineto{\pgfqpoint{3.089548in}{1.265537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090747in}{1.354393in}}%
\pgfpathlineto{\pgfqpoint{3.149482in}{1.354393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{0.475556in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172556in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.608070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572778in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{1.791623in}{1.337030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.819401in}{1.337030in}}{\pgfqpoint{1.819401in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{1.819401in}{2.166348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.819401in}{2.194126in}}{\pgfqpoint{1.791623in}{2.194126in}}%
\pgfpathlineto{\pgfqpoint{0.572778in}{2.194126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.545000in}{2.194126in}}{\pgfqpoint{0.545000in}{2.166348in}}%
\pgfpathlineto{\pgfqpoint{0.545000in}{1.364808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.545000in}{1.337030in}}{\pgfqpoint{0.572778in}{1.337030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842099in,y=2.033047in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600556in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.926412in}}%
\pgfpathlineto{\pgfqpoint{0.600556in}{1.926412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989445in,y=1.829190in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Const. vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600556in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{0.600556in}{1.722555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989445in,y=1.625332in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont WAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600556in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.518697in}}%
\pgfpathlineto{\pgfqpoint{0.600556in}{1.518697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989445in,y=1.421475in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Neural net.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/boxplot_location=2_class=pedestrian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.405070in}{2.363570in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.405070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.405070in}{2.363570in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.363570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{2.263570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758762in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983512in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208262in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433012in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657762in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882512in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107262in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332012in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556762in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781512in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006262in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231012in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956570in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction horizon \(\displaystyle H\) [second]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{0.676306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.623544in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.109267in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.109267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.056505in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.542228in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.542228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.489466in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.975189in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.975189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.922427in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.762898in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{0.762898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.849490in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{0.849490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.936082in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{0.936082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.022675in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.022675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.195859in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.195859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.282451in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.282451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.369043in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.369043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.455636in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.455636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.628820in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.628820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.715412in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.715412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.802004in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.802004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.888597in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{1.888597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{2.061781in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{2.061781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{2.148373in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{2.148373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{2.234965in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{2.234965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.435820in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction error [meter]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631144in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{0.689879in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{0.689879in}{0.698068in}}%
\pgfpathlineto{\pgfqpoint{0.631144in}{0.698068in}}%
\pgfpathlineto{\pgfqpoint{0.631144in}{0.683320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691078in}{0.690660in}}%
\pgfpathlineto{\pgfqpoint{0.749812in}{0.690660in}}%
\pgfpathlineto{\pgfqpoint{0.749812in}{0.713673in}}%
\pgfpathlineto{\pgfqpoint{0.691078in}{0.713673in}}%
\pgfpathlineto{\pgfqpoint{0.691078in}{0.690660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751011in}{0.708026in}}%
\pgfpathlineto{\pgfqpoint{0.809746in}{0.708026in}}%
\pgfpathlineto{\pgfqpoint{0.809746in}{0.729165in}}%
\pgfpathlineto{\pgfqpoint{0.751011in}{0.729165in}}%
\pgfpathlineto{\pgfqpoint{0.751011in}{0.708026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855894in}{0.700181in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.700181in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.754239in}}%
\pgfpathlineto{\pgfqpoint{0.855894in}{0.754239in}}%
\pgfpathlineto{\pgfqpoint{0.855894in}{0.700181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915828in}{0.711249in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{0.711249in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{0.771382in}}%
\pgfpathlineto{\pgfqpoint{0.915828in}{0.771382in}}%
\pgfpathlineto{\pgfqpoint{0.915828in}{0.711249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975761in}{0.707189in}}%
\pgfpathlineto{\pgfqpoint{1.034496in}{0.707189in}}%
\pgfpathlineto{\pgfqpoint{1.034496in}{0.760785in}}%
\pgfpathlineto{\pgfqpoint{0.975761in}{0.760785in}}%
\pgfpathlineto{\pgfqpoint{0.975761in}{0.707189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080644in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{1.080644in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{1.080644in}{0.724364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140578in}{0.736487in}}%
\pgfpathlineto{\pgfqpoint{1.199312in}{0.736487in}}%
\pgfpathlineto{\pgfqpoint{1.199312in}{0.847809in}}%
\pgfpathlineto{\pgfqpoint{1.140578in}{0.847809in}}%
\pgfpathlineto{\pgfqpoint{1.140578in}{0.736487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200511in}{0.733291in}}%
\pgfpathlineto{\pgfqpoint{1.259246in}{0.733291in}}%
\pgfpathlineto{\pgfqpoint{1.259246in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{1.200511in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{1.200511in}{0.733291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305394in}{0.753106in}}%
\pgfpathlineto{\pgfqpoint{1.364129in}{0.753106in}}%
\pgfpathlineto{\pgfqpoint{1.364129in}{0.939867in}}%
\pgfpathlineto{\pgfqpoint{1.305394in}{0.939867in}}%
\pgfpathlineto{\pgfqpoint{1.305394in}{0.753106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365328in}{0.764457in}}%
\pgfpathlineto{\pgfqpoint{1.424062in}{0.764457in}}%
\pgfpathlineto{\pgfqpoint{1.424062in}{0.934847in}}%
\pgfpathlineto{\pgfqpoint{1.365328in}{0.934847in}}%
\pgfpathlineto{\pgfqpoint{1.365328in}{0.764457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425261in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{1.483996in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{1.483996in}{0.925768in}}%
\pgfpathlineto{\pgfqpoint{1.425261in}{0.925768in}}%
\pgfpathlineto{\pgfqpoint{1.425261in}{0.758763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530144in}{0.783990in}}%
\pgfpathlineto{\pgfqpoint{1.588879in}{0.783990in}}%
\pgfpathlineto{\pgfqpoint{1.588879in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{1.530144in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{1.530144in}{0.783990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590078in}{0.792818in}}%
\pgfpathlineto{\pgfqpoint{1.648812in}{0.792818in}}%
\pgfpathlineto{\pgfqpoint{1.648812in}{1.028017in}}%
\pgfpathlineto{\pgfqpoint{1.590078in}{1.028017in}}%
\pgfpathlineto{\pgfqpoint{1.590078in}{0.792818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650011in}{0.789781in}}%
\pgfpathlineto{\pgfqpoint{1.708746in}{0.789781in}}%
\pgfpathlineto{\pgfqpoint{1.708746in}{1.027416in}}%
\pgfpathlineto{\pgfqpoint{1.650011in}{1.027416in}}%
\pgfpathlineto{\pgfqpoint{1.650011in}{0.789781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754894in}{0.816399in}}%
\pgfpathlineto{\pgfqpoint{1.813629in}{0.816399in}}%
\pgfpathlineto{\pgfqpoint{1.813629in}{1.183516in}}%
\pgfpathlineto{\pgfqpoint{1.754894in}{1.183516in}}%
\pgfpathlineto{\pgfqpoint{1.754894in}{0.816399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814828in}{0.820880in}}%
\pgfpathlineto{\pgfqpoint{1.873562in}{0.820880in}}%
\pgfpathlineto{\pgfqpoint{1.873562in}{1.127221in}}%
\pgfpathlineto{\pgfqpoint{1.814828in}{1.127221in}}%
\pgfpathlineto{\pgfqpoint{1.814828in}{0.820880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874761in}{0.819321in}}%
\pgfpathlineto{\pgfqpoint{1.933496in}{0.819321in}}%
\pgfpathlineto{\pgfqpoint{1.933496in}{1.133259in}}%
\pgfpathlineto{\pgfqpoint{1.874761in}{1.133259in}}%
\pgfpathlineto{\pgfqpoint{1.874761in}{0.819321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979644in}{0.849604in}}%
\pgfpathlineto{\pgfqpoint{2.038379in}{0.849604in}}%
\pgfpathlineto{\pgfqpoint{2.038379in}{1.321548in}}%
\pgfpathlineto{\pgfqpoint{1.979644in}{1.321548in}}%
\pgfpathlineto{\pgfqpoint{1.979644in}{0.849604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039578in}{0.849755in}}%
\pgfpathlineto{\pgfqpoint{2.098312in}{0.849755in}}%
\pgfpathlineto{\pgfqpoint{2.098312in}{1.231863in}}%
\pgfpathlineto{\pgfqpoint{2.039578in}{1.231863in}}%
\pgfpathlineto{\pgfqpoint{2.039578in}{0.849755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099511in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{2.158246in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{2.158246in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{2.099511in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{2.099511in}{0.852488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204394in}{0.884006in}}%
\pgfpathlineto{\pgfqpoint{2.263129in}{0.884006in}}%
\pgfpathlineto{\pgfqpoint{2.263129in}{1.466881in}}%
\pgfpathlineto{\pgfqpoint{2.204394in}{1.466881in}}%
\pgfpathlineto{\pgfqpoint{2.204394in}{0.884006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264328in}{0.878846in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{0.878846in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{1.339264in}}%
\pgfpathlineto{\pgfqpoint{2.264328in}{1.339264in}}%
\pgfpathlineto{\pgfqpoint{2.264328in}{0.878846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324261in}{0.887528in}}%
\pgfpathlineto{\pgfqpoint{2.382996in}{0.887528in}}%
\pgfpathlineto{\pgfqpoint{2.382996in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{2.324261in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{2.324261in}{0.887528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429144in}{0.919686in}}%
\pgfpathlineto{\pgfqpoint{2.487879in}{0.919686in}}%
\pgfpathlineto{\pgfqpoint{2.487879in}{1.628283in}}%
\pgfpathlineto{\pgfqpoint{2.429144in}{1.628283in}}%
\pgfpathlineto{\pgfqpoint{2.429144in}{0.919686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489078in}{0.908072in}}%
\pgfpathlineto{\pgfqpoint{2.547812in}{0.908072in}}%
\pgfpathlineto{\pgfqpoint{2.547812in}{1.452707in}}%
\pgfpathlineto{\pgfqpoint{2.489078in}{1.452707in}}%
\pgfpathlineto{\pgfqpoint{2.489078in}{0.908072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549011in}{0.925470in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{0.925470in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{2.549011in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{2.549011in}{0.925470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653894in}{0.957616in}}%
\pgfpathlineto{\pgfqpoint{2.712629in}{0.957616in}}%
\pgfpathlineto{\pgfqpoint{2.712629in}{1.801349in}}%
\pgfpathlineto{\pgfqpoint{2.653894in}{1.801349in}}%
\pgfpathlineto{\pgfqpoint{2.653894in}{0.957616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713828in}{0.939219in}}%
\pgfpathlineto{\pgfqpoint{2.772562in}{0.939219in}}%
\pgfpathlineto{\pgfqpoint{2.772562in}{1.572245in}}%
\pgfpathlineto{\pgfqpoint{2.713828in}{1.572245in}}%
\pgfpathlineto{\pgfqpoint{2.713828in}{0.939219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773761in}{0.962778in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{0.962778in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.625639in}}%
\pgfpathlineto{\pgfqpoint{2.773761in}{1.625639in}}%
\pgfpathlineto{\pgfqpoint{2.773761in}{0.962778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878644in}{0.997866in}}%
\pgfpathlineto{\pgfqpoint{2.937379in}{0.997866in}}%
\pgfpathlineto{\pgfqpoint{2.937379in}{1.991166in}}%
\pgfpathlineto{\pgfqpoint{2.878644in}{1.991166in}}%
\pgfpathlineto{\pgfqpoint{2.878644in}{0.997866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938578in}{0.969311in}}%
\pgfpathlineto{\pgfqpoint{2.997312in}{0.969311in}}%
\pgfpathlineto{\pgfqpoint{2.997312in}{1.696955in}}%
\pgfpathlineto{\pgfqpoint{2.938578in}{1.696955in}}%
\pgfpathlineto{\pgfqpoint{2.938578in}{0.969311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998511in}{1.003136in}}%
\pgfpathlineto{\pgfqpoint{3.057246in}{1.003136in}}%
\pgfpathlineto{\pgfqpoint{3.057246in}{1.768455in}}%
\pgfpathlineto{\pgfqpoint{2.998511in}{1.768455in}}%
\pgfpathlineto{\pgfqpoint{2.998511in}{1.003136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103394in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{3.162129in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{3.162129in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{3.103394in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{3.103394in}{1.039686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163328in}{1.001566in}}%
\pgfpathlineto{\pgfqpoint{3.222062in}{1.001566in}}%
\pgfpathlineto{\pgfqpoint{3.222062in}{1.822839in}}%
\pgfpathlineto{\pgfqpoint{3.163328in}{1.822839in}}%
\pgfpathlineto{\pgfqpoint{3.163328in}{1.001566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223261in}{1.046143in}}%
\pgfpathlineto{\pgfqpoint{3.281996in}{1.046143in}}%
\pgfpathlineto{\pgfqpoint{3.281996in}{1.916714in}}%
\pgfpathlineto{\pgfqpoint{3.223261in}{1.916714in}}%
\pgfpathlineto{\pgfqpoint{3.223261in}{1.046143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.676306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660512in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{0.660512in}{0.683320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660512in}{0.698068in}}%
\pgfpathlineto{\pgfqpoint{0.660512in}{0.698068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645828in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{0.675195in}{0.683320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645828in}{0.698068in}}%
\pgfpathlineto{\pgfqpoint{0.675195in}{0.698068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720445in}{0.690660in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.690660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720445in}{0.713673in}}%
\pgfpathlineto{\pgfqpoint{0.720445in}{0.713673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705761in}{0.690660in}}%
\pgfpathlineto{\pgfqpoint{0.735129in}{0.690660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705761in}{0.713673in}}%
\pgfpathlineto{\pgfqpoint{0.735129in}{0.713673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780378in}{0.708026in}}%
\pgfpathlineto{\pgfqpoint{0.780378in}{0.708026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780378in}{0.729165in}}%
\pgfpathlineto{\pgfqpoint{0.780378in}{0.729165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765695in}{0.708026in}}%
\pgfpathlineto{\pgfqpoint{0.795062in}{0.708026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765695in}{0.729165in}}%
\pgfpathlineto{\pgfqpoint{0.795062in}{0.729165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885262in}{0.700181in}}%
\pgfpathlineto{\pgfqpoint{0.885262in}{0.700181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885262in}{0.754239in}}%
\pgfpathlineto{\pgfqpoint{0.885262in}{0.754239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870578in}{0.700181in}}%
\pgfpathlineto{\pgfqpoint{0.899945in}{0.700181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870578in}{0.754239in}}%
\pgfpathlineto{\pgfqpoint{0.899945in}{0.754239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945195in}{0.711249in}}%
\pgfpathlineto{\pgfqpoint{0.945195in}{0.711249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945195in}{0.771382in}}%
\pgfpathlineto{\pgfqpoint{0.945195in}{0.771382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930511in}{0.711249in}}%
\pgfpathlineto{\pgfqpoint{0.959879in}{0.711249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930511in}{0.771382in}}%
\pgfpathlineto{\pgfqpoint{0.959879in}{0.771382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005128in}{0.707189in}}%
\pgfpathlineto{\pgfqpoint{1.005128in}{0.707189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005128in}{0.760785in}}%
\pgfpathlineto{\pgfqpoint{1.005128in}{0.760785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990445in}{0.707189in}}%
\pgfpathlineto{\pgfqpoint{1.019812in}{0.707189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990445in}{0.760785in}}%
\pgfpathlineto{\pgfqpoint{1.019812in}{0.760785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110012in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{1.110012in}{0.724364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110012in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{1.110012in}{0.837093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095328in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{1.124695in}{0.724364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095328in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{1.124695in}{0.837093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169945in}{0.736487in}}%
\pgfpathlineto{\pgfqpoint{1.169945in}{0.736487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169945in}{0.847809in}}%
\pgfpathlineto{\pgfqpoint{1.169945in}{0.847809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155261in}{0.736487in}}%
\pgfpathlineto{\pgfqpoint{1.184629in}{0.736487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155261in}{0.847809in}}%
\pgfpathlineto{\pgfqpoint{1.184629in}{0.847809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229878in}{0.733291in}}%
\pgfpathlineto{\pgfqpoint{1.229878in}{0.733291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229878in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{1.229878in}{0.836504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215195in}{0.733291in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.733291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215195in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{0.836504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334762in}{0.753106in}}%
\pgfpathlineto{\pgfqpoint{1.334762in}{0.753106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334762in}{0.939867in}}%
\pgfpathlineto{\pgfqpoint{1.334762in}{0.939867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320078in}{0.753106in}}%
\pgfpathlineto{\pgfqpoint{1.349445in}{0.753106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320078in}{0.939867in}}%
\pgfpathlineto{\pgfqpoint{1.349445in}{0.939867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394695in}{0.764457in}}%
\pgfpathlineto{\pgfqpoint{1.394695in}{0.764457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394695in}{0.934847in}}%
\pgfpathlineto{\pgfqpoint{1.394695in}{0.934847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380011in}{0.764457in}}%
\pgfpathlineto{\pgfqpoint{1.409379in}{0.764457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380011in}{0.934847in}}%
\pgfpathlineto{\pgfqpoint{1.409379in}{0.934847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454628in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{1.454628in}{0.758763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454628in}{0.925768in}}%
\pgfpathlineto{\pgfqpoint{1.454628in}{0.925768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439945in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{0.758763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439945in}{0.925768in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{0.925768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559512in}{0.783990in}}%
\pgfpathlineto{\pgfqpoint{1.559512in}{0.783990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559512in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{1.559512in}{1.055144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544828in}{0.783990in}}%
\pgfpathlineto{\pgfqpoint{1.574195in}{0.783990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544828in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{1.574195in}{1.055144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619445in}{0.792818in}}%
\pgfpathlineto{\pgfqpoint{1.619445in}{0.792818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619445in}{1.028017in}}%
\pgfpathlineto{\pgfqpoint{1.619445in}{1.028017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604761in}{0.792818in}}%
\pgfpathlineto{\pgfqpoint{1.634129in}{0.792818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604761in}{1.028017in}}%
\pgfpathlineto{\pgfqpoint{1.634129in}{1.028017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679378in}{0.789781in}}%
\pgfpathlineto{\pgfqpoint{1.679378in}{0.789781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679378in}{1.027416in}}%
\pgfpathlineto{\pgfqpoint{1.679378in}{1.027416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664695in}{0.789781in}}%
\pgfpathlineto{\pgfqpoint{1.694062in}{0.789781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664695in}{1.027416in}}%
\pgfpathlineto{\pgfqpoint{1.694062in}{1.027416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784262in}{0.816399in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{0.816399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784262in}{1.183516in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{1.183516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769578in}{0.816399in}}%
\pgfpathlineto{\pgfqpoint{1.798945in}{0.816399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769578in}{1.183516in}}%
\pgfpathlineto{\pgfqpoint{1.798945in}{1.183516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844195in}{0.820880in}}%
\pgfpathlineto{\pgfqpoint{1.844195in}{0.820880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844195in}{1.127221in}}%
\pgfpathlineto{\pgfqpoint{1.844195in}{1.127221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829511in}{0.820880in}}%
\pgfpathlineto{\pgfqpoint{1.858879in}{0.820880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829511in}{1.127221in}}%
\pgfpathlineto{\pgfqpoint{1.858879in}{1.127221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904128in}{0.819321in}}%
\pgfpathlineto{\pgfqpoint{1.904128in}{0.819321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904128in}{1.133259in}}%
\pgfpathlineto{\pgfqpoint{1.904128in}{1.133259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889445in}{0.819321in}}%
\pgfpathlineto{\pgfqpoint{1.918812in}{0.819321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889445in}{1.133259in}}%
\pgfpathlineto{\pgfqpoint{1.918812in}{1.133259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009012in}{0.849604in}}%
\pgfpathlineto{\pgfqpoint{2.009012in}{0.849604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009012in}{1.321548in}}%
\pgfpathlineto{\pgfqpoint{2.009012in}{1.321548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994328in}{0.849604in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{0.849604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994328in}{1.321548in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{1.321548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068945in}{0.849755in}}%
\pgfpathlineto{\pgfqpoint{2.068945in}{0.849755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068945in}{1.231863in}}%
\pgfpathlineto{\pgfqpoint{2.068945in}{1.231863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054261in}{0.849755in}}%
\pgfpathlineto{\pgfqpoint{2.083629in}{0.849755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054261in}{1.231863in}}%
\pgfpathlineto{\pgfqpoint{2.083629in}{1.231863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128878in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{2.128878in}{0.852488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128878in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{2.128878in}{1.248983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114195in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{2.143562in}{0.852488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114195in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{2.143562in}{1.248983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233762in}{0.884006in}}%
\pgfpathlineto{\pgfqpoint{2.233762in}{0.884006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233762in}{1.466881in}}%
\pgfpathlineto{\pgfqpoint{2.233762in}{1.466881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219078in}{0.884006in}}%
\pgfpathlineto{\pgfqpoint{2.248445in}{0.884006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219078in}{1.466881in}}%
\pgfpathlineto{\pgfqpoint{2.248445in}{1.466881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293695in}{0.878846in}}%
\pgfpathlineto{\pgfqpoint{2.293695in}{0.878846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293695in}{1.339264in}}%
\pgfpathlineto{\pgfqpoint{2.293695in}{1.339264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279011in}{0.878846in}}%
\pgfpathlineto{\pgfqpoint{2.308379in}{0.878846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279011in}{1.339264in}}%
\pgfpathlineto{\pgfqpoint{2.308379in}{1.339264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353628in}{0.887528in}}%
\pgfpathlineto{\pgfqpoint{2.353628in}{0.887528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353628in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{2.353628in}{1.369948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338945in}{0.887528in}}%
\pgfpathlineto{\pgfqpoint{2.368312in}{0.887528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338945in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{2.368312in}{1.369948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458512in}{0.919686in}}%
\pgfpathlineto{\pgfqpoint{2.458512in}{0.919686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458512in}{1.628283in}}%
\pgfpathlineto{\pgfqpoint{2.458512in}{1.628283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443828in}{0.919686in}}%
\pgfpathlineto{\pgfqpoint{2.473195in}{0.919686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443828in}{1.628283in}}%
\pgfpathlineto{\pgfqpoint{2.473195in}{1.628283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518445in}{0.908072in}}%
\pgfpathlineto{\pgfqpoint{2.518445in}{0.908072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518445in}{1.452707in}}%
\pgfpathlineto{\pgfqpoint{2.518445in}{1.452707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503761in}{0.908072in}}%
\pgfpathlineto{\pgfqpoint{2.533129in}{0.908072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503761in}{1.452707in}}%
\pgfpathlineto{\pgfqpoint{2.533129in}{1.452707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578378in}{0.925470in}}%
\pgfpathlineto{\pgfqpoint{2.578378in}{0.925470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578378in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{2.578378in}{1.497765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563695in}{0.925470in}}%
\pgfpathlineto{\pgfqpoint{2.593062in}{0.925470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563695in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{2.593062in}{1.497765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683262in}{0.957616in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{0.957616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683262in}{1.801349in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{1.801349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668578in}{0.957616in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{0.957616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668578in}{1.801349in}}%
\pgfpathlineto{\pgfqpoint{2.697945in}{1.801349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743195in}{0.939219in}}%
\pgfpathlineto{\pgfqpoint{2.743195in}{0.939219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743195in}{1.572245in}}%
\pgfpathlineto{\pgfqpoint{2.743195in}{1.572245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728511in}{0.939219in}}%
\pgfpathlineto{\pgfqpoint{2.757879in}{0.939219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728511in}{1.572245in}}%
\pgfpathlineto{\pgfqpoint{2.757879in}{1.572245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803128in}{0.962778in}}%
\pgfpathlineto{\pgfqpoint{2.803128in}{0.962778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803128in}{1.625639in}}%
\pgfpathlineto{\pgfqpoint{2.803128in}{1.625639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788445in}{0.962778in}}%
\pgfpathlineto{\pgfqpoint{2.817812in}{0.962778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788445in}{1.625639in}}%
\pgfpathlineto{\pgfqpoint{2.817812in}{1.625639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908012in}{0.997866in}}%
\pgfpathlineto{\pgfqpoint{2.908012in}{0.997866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908012in}{1.991166in}}%
\pgfpathlineto{\pgfqpoint{2.908012in}{1.991166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893328in}{0.997866in}}%
\pgfpathlineto{\pgfqpoint{2.922695in}{0.997866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893328in}{1.991166in}}%
\pgfpathlineto{\pgfqpoint{2.922695in}{1.991166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967945in}{0.969311in}}%
\pgfpathlineto{\pgfqpoint{2.967945in}{0.969311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967945in}{1.696955in}}%
\pgfpathlineto{\pgfqpoint{2.967945in}{1.696955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953261in}{0.969311in}}%
\pgfpathlineto{\pgfqpoint{2.982629in}{0.969311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953261in}{1.696955in}}%
\pgfpathlineto{\pgfqpoint{2.982629in}{1.696955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027878in}{1.003136in}}%
\pgfpathlineto{\pgfqpoint{3.027878in}{1.003136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027878in}{1.768455in}}%
\pgfpathlineto{\pgfqpoint{3.027878in}{1.768455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013195in}{1.003136in}}%
\pgfpathlineto{\pgfqpoint{3.042562in}{1.003136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013195in}{1.768455in}}%
\pgfpathlineto{\pgfqpoint{3.042562in}{1.768455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132762in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{3.132762in}{1.039686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132762in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{3.132762in}{2.188320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118078in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{3.147445in}{1.039686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118078in}{2.188320in}}%
\pgfpathlineto{\pgfqpoint{3.147445in}{2.188320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192695in}{1.001566in}}%
\pgfpathlineto{\pgfqpoint{3.192695in}{1.001566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192695in}{1.822839in}}%
\pgfpathlineto{\pgfqpoint{3.192695in}{1.822839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178011in}{1.001566in}}%
\pgfpathlineto{\pgfqpoint{3.207379in}{1.001566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178011in}{1.822839in}}%
\pgfpathlineto{\pgfqpoint{3.207379in}{1.822839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252628in}{1.046143in}}%
\pgfpathlineto{\pgfqpoint{3.252628in}{1.046143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252628in}{1.916714in}}%
\pgfpathlineto{\pgfqpoint{3.252628in}{1.916714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237945in}{1.046143in}}%
\pgfpathlineto{\pgfqpoint{3.267312in}{1.046143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237945in}{1.916714in}}%
\pgfpathlineto{\pgfqpoint{3.267312in}{1.916714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631144in}{0.688828in}}%
\pgfpathlineto{\pgfqpoint{0.689879in}{0.688828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691078in}{0.700051in}}%
\pgfpathlineto{\pgfqpoint{0.749812in}{0.700051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751011in}{0.717781in}}%
\pgfpathlineto{\pgfqpoint{0.809746in}{0.717781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855894in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.719769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915828in}{0.734981in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{0.734981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975761in}{0.728347in}}%
\pgfpathlineto{\pgfqpoint{1.034496in}{0.728347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080644in}{0.764422in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{0.764422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140578in}{0.778824in}}%
\pgfpathlineto{\pgfqpoint{1.199312in}{0.778824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200511in}{0.771961in}}%
\pgfpathlineto{\pgfqpoint{1.259246in}{0.771961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305394in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{1.364129in}{0.818514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365328in}{0.827461in}}%
\pgfpathlineto{\pgfqpoint{1.424062in}{0.827461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425261in}{0.820251in}}%
\pgfpathlineto{\pgfqpoint{1.483996in}{0.820251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530144in}{0.878317in}}%
\pgfpathlineto{\pgfqpoint{1.588879in}{0.878317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590078in}{0.878221in}}%
\pgfpathlineto{\pgfqpoint{1.648812in}{0.878221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650011in}{0.875846in}}%
\pgfpathlineto{\pgfqpoint{1.708746in}{0.875846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754894in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{1.813629in}{0.942651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814828in}{0.930753in}}%
\pgfpathlineto{\pgfqpoint{1.873562in}{0.930753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874761in}{0.933611in}}%
\pgfpathlineto{\pgfqpoint{1.933496in}{0.933611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979644in}{1.010110in}}%
\pgfpathlineto{\pgfqpoint{2.038379in}{1.010110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039578in}{0.982558in}}%
\pgfpathlineto{\pgfqpoint{2.098312in}{0.982558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099511in}{0.991784in}}%
\pgfpathlineto{\pgfqpoint{2.158246in}{0.991784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204394in}{1.082651in}}%
\pgfpathlineto{\pgfqpoint{2.263129in}{1.082651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264328in}{1.035687in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{1.035687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324261in}{1.058110in}}%
\pgfpathlineto{\pgfqpoint{2.382996in}{1.058110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429144in}{1.158396in}}%
\pgfpathlineto{\pgfqpoint{2.487879in}{1.158396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489078in}{1.089659in}}%
\pgfpathlineto{\pgfqpoint{2.547812in}{1.089659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549011in}{1.128003in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{1.128003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653894in}{1.237827in}}%
\pgfpathlineto{\pgfqpoint{2.712629in}{1.237827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713828in}{1.147170in}}%
\pgfpathlineto{\pgfqpoint{2.772562in}{1.147170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773761in}{1.199638in}}%
\pgfpathlineto{\pgfqpoint{2.832496in}{1.199638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878644in}{1.321727in}}%
\pgfpathlineto{\pgfqpoint{2.937379in}{1.321727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938578in}{1.207780in}}%
\pgfpathlineto{\pgfqpoint{2.997312in}{1.207780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998511in}{1.271332in}}%
\pgfpathlineto{\pgfqpoint{3.057246in}{1.271332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103394in}{1.409790in}}%
\pgfpathlineto{\pgfqpoint{3.162129in}{1.409790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163328in}{1.268897in}}%
\pgfpathlineto{\pgfqpoint{3.222062in}{1.268897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223261in}{1.349241in}}%
\pgfpathlineto{\pgfqpoint{3.281996in}{1.349241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305070in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{0.608070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{3.305070in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705292in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{1.924137in}{1.337030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.951915in}{1.337030in}}{\pgfqpoint{1.951915in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{1.951915in}{2.166348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.951915in}{2.194126in}}{\pgfqpoint{1.924137in}{2.194126in}}%
\pgfpathlineto{\pgfqpoint{0.705292in}{2.194126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677514in}{2.194126in}}{\pgfqpoint{0.677514in}{2.166348in}}%
\pgfpathlineto{\pgfqpoint{0.677514in}{1.364808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.677514in}{1.337030in}}{\pgfqpoint{0.705292in}{1.337030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974613in,y=2.033047in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.926412in}}%
\pgfpathlineto{\pgfqpoint{0.733070in}{1.926412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=1.829190in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Const. vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{0.733070in}{1.722555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=1.625332in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont WAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733070in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{1.010848in}{1.518697in}}%
\pgfpathlineto{\pgfqpoint{0.733070in}{1.518697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121959in,y=1.421475in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Neural net.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/boxplot_location=2_class=vehicle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.493435in}{2.363570in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.493435in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.493435in}{2.363570in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.363570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.263570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847127in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071877in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296627in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521377in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746127in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970877in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195627in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420377in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645127in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869877in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094627in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.319377in, y=0.289968in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044935in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction horizon \(\displaystyle H\) [second]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.682767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=0.630006in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.014908in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.014908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=0.962147in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.347049in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.347049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=1.294288in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.679190in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.679190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=1.626429in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.011331in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.011331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.958570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.616339in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.616339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.749196in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.749196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.815624in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.815624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.882052in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.882052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.948480in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.948480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.081337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.147765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.214193in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.214193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.280621in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.280621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.413478in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.413478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.479906in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.479906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.546334in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.546334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.612762in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.612762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.745618in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.745618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.812047in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.812047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.878475in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.878475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.944903in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.944903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.077759in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.077759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.144188in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.144188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.210616in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.210616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.435820in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction error [meter]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719510in}{0.685161in}}%
\pgfpathlineto{\pgfqpoint{0.778244in}{0.685161in}}%
\pgfpathlineto{\pgfqpoint{0.778244in}{0.695088in}}%
\pgfpathlineto{\pgfqpoint{0.719510in}{0.695088in}}%
\pgfpathlineto{\pgfqpoint{0.719510in}{0.685161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779443in}{0.688165in}}%
\pgfpathlineto{\pgfqpoint{0.838178in}{0.688165in}}%
\pgfpathlineto{\pgfqpoint{0.838178in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{0.779443in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{0.779443in}{0.688165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839376in}{0.687976in}}%
\pgfpathlineto{\pgfqpoint{0.898111in}{0.687976in}}%
\pgfpathlineto{\pgfqpoint{0.898111in}{0.695526in}}%
\pgfpathlineto{\pgfqpoint{0.839376in}{0.695526in}}%
\pgfpathlineto{\pgfqpoint{0.839376in}{0.687976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944260in}{0.692247in}}%
\pgfpathlineto{\pgfqpoint{1.002994in}{0.692247in}}%
\pgfpathlineto{\pgfqpoint{1.002994in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{0.944260in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{0.944260in}{0.692247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004193in}{0.697448in}}%
\pgfpathlineto{\pgfqpoint{1.062928in}{0.697448in}}%
\pgfpathlineto{\pgfqpoint{1.062928in}{0.734847in}}%
\pgfpathlineto{\pgfqpoint{1.004193in}{0.734847in}}%
\pgfpathlineto{\pgfqpoint{1.004193in}{0.697448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064126in}{0.696150in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{0.696150in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{0.725876in}}%
\pgfpathlineto{\pgfqpoint{1.064126in}{0.725876in}}%
\pgfpathlineto{\pgfqpoint{1.064126in}{0.696150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169010in}{0.704495in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{0.704495in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{0.789539in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{0.789539in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{0.704495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228943in}{0.711354in}}%
\pgfpathlineto{\pgfqpoint{1.287678in}{0.711354in}}%
\pgfpathlineto{\pgfqpoint{1.287678in}{0.783129in}}%
\pgfpathlineto{\pgfqpoint{1.228943in}{0.783129in}}%
\pgfpathlineto{\pgfqpoint{1.228943in}{0.711354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288876in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{1.347611in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{1.347611in}{0.773420in}}%
\pgfpathlineto{\pgfqpoint{1.288876in}{0.773420in}}%
\pgfpathlineto{\pgfqpoint{1.288876in}{0.707609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393760in}{0.722350in}}%
\pgfpathlineto{\pgfqpoint{1.452494in}{0.722350in}}%
\pgfpathlineto{\pgfqpoint{1.452494in}{0.870138in}}%
\pgfpathlineto{\pgfqpoint{1.393760in}{0.870138in}}%
\pgfpathlineto{\pgfqpoint{1.393760in}{0.722350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453693in}{0.730301in}}%
\pgfpathlineto{\pgfqpoint{1.512428in}{0.730301in}}%
\pgfpathlineto{\pgfqpoint{1.512428in}{0.846452in}}%
\pgfpathlineto{\pgfqpoint{1.453693in}{0.846452in}}%
\pgfpathlineto{\pgfqpoint{1.453693in}{0.730301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513626in}{0.725616in}}%
\pgfpathlineto{\pgfqpoint{1.572361in}{0.725616in}}%
\pgfpathlineto{\pgfqpoint{1.572361in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{1.513626in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{1.513626in}{0.725616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618510in}{0.745382in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.745382in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.969446in}}%
\pgfpathlineto{\pgfqpoint{1.618510in}{0.969446in}}%
\pgfpathlineto{\pgfqpoint{1.618510in}{0.745382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678443in}{0.754173in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{0.754173in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{0.924185in}}%
\pgfpathlineto{\pgfqpoint{1.678443in}{0.924185in}}%
\pgfpathlineto{\pgfqpoint{1.678443in}{0.754173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738376in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{1.797111in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{1.797111in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{1.738376in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{1.738376in}{0.747119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843260in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{1.901994in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{1.901994in}{1.085899in}}%
\pgfpathlineto{\pgfqpoint{1.843260in}{1.085899in}}%
\pgfpathlineto{\pgfqpoint{1.843260in}{0.773501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903193in}{0.782041in}}%
\pgfpathlineto{\pgfqpoint{1.961928in}{0.782041in}}%
\pgfpathlineto{\pgfqpoint{1.961928in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{1.903193in}{0.782041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963126in}{0.773842in}}%
\pgfpathlineto{\pgfqpoint{2.021861in}{0.773842in}}%
\pgfpathlineto{\pgfqpoint{2.021861in}{1.010675in}}%
\pgfpathlineto{\pgfqpoint{1.963126in}{1.010675in}}%
\pgfpathlineto{\pgfqpoint{1.963126in}{0.773842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068010in}{0.808159in}}%
\pgfpathlineto{\pgfqpoint{2.126744in}{0.808159in}}%
\pgfpathlineto{\pgfqpoint{2.126744in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{2.068010in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{2.068010in}{0.808159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127943in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{2.186678in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{2.186678in}{1.120511in}}%
\pgfpathlineto{\pgfqpoint{2.127943in}{1.120511in}}%
\pgfpathlineto{\pgfqpoint{2.127943in}{0.816827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187876in}{0.804633in}}%
\pgfpathlineto{\pgfqpoint{2.246611in}{0.804633in}}%
\pgfpathlineto{\pgfqpoint{2.246611in}{1.120570in}}%
\pgfpathlineto{\pgfqpoint{2.187876in}{1.120570in}}%
\pgfpathlineto{\pgfqpoint{2.187876in}{0.804633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292760in}{0.847210in}}%
\pgfpathlineto{\pgfqpoint{2.351494in}{0.847210in}}%
\pgfpathlineto{\pgfqpoint{2.351494in}{1.372039in}}%
\pgfpathlineto{\pgfqpoint{2.292760in}{1.372039in}}%
\pgfpathlineto{\pgfqpoint{2.292760in}{0.847210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352693in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{2.411428in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{2.411428in}{1.236358in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{1.236358in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{0.852731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412626in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{2.471361in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{2.471361in}{1.241016in}}%
\pgfpathlineto{\pgfqpoint{2.412626in}{1.241016in}}%
\pgfpathlineto{\pgfqpoint{2.412626in}{0.842335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517510in}{0.891122in}}%
\pgfpathlineto{\pgfqpoint{2.576244in}{0.891122in}}%
\pgfpathlineto{\pgfqpoint{2.576244in}{1.536875in}}%
\pgfpathlineto{\pgfqpoint{2.517510in}{1.536875in}}%
\pgfpathlineto{\pgfqpoint{2.517510in}{0.891122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577443in}{0.891797in}}%
\pgfpathlineto{\pgfqpoint{2.636178in}{0.891797in}}%
\pgfpathlineto{\pgfqpoint{2.636178in}{1.361537in}}%
\pgfpathlineto{\pgfqpoint{2.577443in}{1.361537in}}%
\pgfpathlineto{\pgfqpoint{2.577443in}{0.891797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637376in}{0.886163in}}%
\pgfpathlineto{\pgfqpoint{2.696111in}{0.886163in}}%
\pgfpathlineto{\pgfqpoint{2.696111in}{1.371914in}}%
\pgfpathlineto{\pgfqpoint{2.637376in}{1.371914in}}%
\pgfpathlineto{\pgfqpoint{2.637376in}{0.886163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742260in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{2.800994in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{2.800994in}{1.718559in}}%
\pgfpathlineto{\pgfqpoint{2.742260in}{1.718559in}}%
\pgfpathlineto{\pgfqpoint{2.742260in}{0.941256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802193in}{0.931406in}}%
\pgfpathlineto{\pgfqpoint{2.860928in}{0.931406in}}%
\pgfpathlineto{\pgfqpoint{2.860928in}{1.495322in}}%
\pgfpathlineto{\pgfqpoint{2.802193in}{1.495322in}}%
\pgfpathlineto{\pgfqpoint{2.802193in}{0.931406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862126in}{0.932510in}}%
\pgfpathlineto{\pgfqpoint{2.920861in}{0.932510in}}%
\pgfpathlineto{\pgfqpoint{2.920861in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{2.862126in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{2.862126in}{0.932510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967010in}{0.996232in}}%
\pgfpathlineto{\pgfqpoint{3.025744in}{0.996232in}}%
\pgfpathlineto{\pgfqpoint{3.025744in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{2.967010in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{2.967010in}{0.996232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026943in}{0.976198in}}%
\pgfpathlineto{\pgfqpoint{3.085678in}{0.976198in}}%
\pgfpathlineto{\pgfqpoint{3.085678in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{3.026943in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{3.026943in}{0.976198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086876in}{0.979880in}}%
\pgfpathlineto{\pgfqpoint{3.145611in}{0.979880in}}%
\pgfpathlineto{\pgfqpoint{3.145611in}{1.671757in}}%
\pgfpathlineto{\pgfqpoint{3.086876in}{1.671757in}}%
\pgfpathlineto{\pgfqpoint{3.086876in}{0.979880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191760in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{3.250494in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{3.250494in}{2.114446in}}%
\pgfpathlineto{\pgfqpoint{3.191760in}{2.114446in}}%
\pgfpathlineto{\pgfqpoint{3.191760in}{1.054385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251693in}{1.023467in}}%
\pgfpathlineto{\pgfqpoint{3.310428in}{1.023467in}}%
\pgfpathlineto{\pgfqpoint{3.310428in}{1.799230in}}%
\pgfpathlineto{\pgfqpoint{3.251693in}{1.799230in}}%
\pgfpathlineto{\pgfqpoint{3.251693in}{1.023467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311626in}{1.031493in}}%
\pgfpathlineto{\pgfqpoint{3.370361in}{1.031493in}}%
\pgfpathlineto{\pgfqpoint{3.370361in}{1.832215in}}%
\pgfpathlineto{\pgfqpoint{3.311626in}{1.832215in}}%
\pgfpathlineto{\pgfqpoint{3.311626in}{1.031493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.682767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748877in}{0.685161in}}%
\pgfpathlineto{\pgfqpoint{0.748877in}{0.685161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748877in}{0.695088in}}%
\pgfpathlineto{\pgfqpoint{0.748877in}{0.695088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734193in}{0.685161in}}%
\pgfpathlineto{\pgfqpoint{0.763561in}{0.685161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734193in}{0.695088in}}%
\pgfpathlineto{\pgfqpoint{0.763561in}{0.695088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808810in}{0.688165in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.688165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808810in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{0.808810in}{0.702365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794127in}{0.688165in}}%
\pgfpathlineto{\pgfqpoint{0.823494in}{0.688165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794127in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{0.823494in}{0.702365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868744in}{0.687976in}}%
\pgfpathlineto{\pgfqpoint{0.868744in}{0.687976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868744in}{0.695526in}}%
\pgfpathlineto{\pgfqpoint{0.868744in}{0.695526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854060in}{0.687976in}}%
\pgfpathlineto{\pgfqpoint{0.883427in}{0.687976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854060in}{0.695526in}}%
\pgfpathlineto{\pgfqpoint{0.883427in}{0.695526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973627in}{0.692247in}}%
\pgfpathlineto{\pgfqpoint{0.973627in}{0.692247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973627in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{0.973627in}{0.730990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958943in}{0.692247in}}%
\pgfpathlineto{\pgfqpoint{0.988311in}{0.692247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958943in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{0.988311in}{0.730990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033560in}{0.697448in}}%
\pgfpathlineto{\pgfqpoint{1.033560in}{0.697448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033560in}{0.734847in}}%
\pgfpathlineto{\pgfqpoint{1.033560in}{0.734847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018877in}{0.697448in}}%
\pgfpathlineto{\pgfqpoint{1.048244in}{0.697448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018877in}{0.734847in}}%
\pgfpathlineto{\pgfqpoint{1.048244in}{0.734847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093494in}{0.696150in}}%
\pgfpathlineto{\pgfqpoint{1.093494in}{0.696150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093494in}{0.725876in}}%
\pgfpathlineto{\pgfqpoint{1.093494in}{0.725876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078810in}{0.696150in}}%
\pgfpathlineto{\pgfqpoint{1.108177in}{0.696150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078810in}{0.725876in}}%
\pgfpathlineto{\pgfqpoint{1.108177in}{0.725876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198377in}{0.704495in}}%
\pgfpathlineto{\pgfqpoint{1.198377in}{0.704495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198377in}{0.789539in}}%
\pgfpathlineto{\pgfqpoint{1.198377in}{0.789539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183693in}{0.704495in}}%
\pgfpathlineto{\pgfqpoint{1.213061in}{0.704495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183693in}{0.789539in}}%
\pgfpathlineto{\pgfqpoint{1.213061in}{0.789539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258310in}{0.711354in}}%
\pgfpathlineto{\pgfqpoint{1.258310in}{0.711354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258310in}{0.783129in}}%
\pgfpathlineto{\pgfqpoint{1.258310in}{0.783129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243627in}{0.711354in}}%
\pgfpathlineto{\pgfqpoint{1.272994in}{0.711354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243627in}{0.783129in}}%
\pgfpathlineto{\pgfqpoint{1.272994in}{0.783129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318244in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{1.318244in}{0.707609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318244in}{0.773420in}}%
\pgfpathlineto{\pgfqpoint{1.318244in}{0.773420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303560in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{1.332927in}{0.707609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303560in}{0.773420in}}%
\pgfpathlineto{\pgfqpoint{1.332927in}{0.773420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423127in}{0.722350in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.722350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423127in}{0.870138in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.870138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408443in}{0.722350in}}%
\pgfpathlineto{\pgfqpoint{1.437811in}{0.722350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408443in}{0.870138in}}%
\pgfpathlineto{\pgfqpoint{1.437811in}{0.870138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483060in}{0.730301in}}%
\pgfpathlineto{\pgfqpoint{1.483060in}{0.730301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483060in}{0.846452in}}%
\pgfpathlineto{\pgfqpoint{1.483060in}{0.846452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468377in}{0.730301in}}%
\pgfpathlineto{\pgfqpoint{1.497744in}{0.730301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468377in}{0.846452in}}%
\pgfpathlineto{\pgfqpoint{1.497744in}{0.846452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542994in}{0.725616in}}%
\pgfpathlineto{\pgfqpoint{1.542994in}{0.725616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542994in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{1.542994in}{0.837535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528310in}{0.725616in}}%
\pgfpathlineto{\pgfqpoint{1.557677in}{0.725616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528310in}{0.837535in}}%
\pgfpathlineto{\pgfqpoint{1.557677in}{0.837535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647877in}{0.745382in}}%
\pgfpathlineto{\pgfqpoint{1.647877in}{0.745382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647877in}{0.969446in}}%
\pgfpathlineto{\pgfqpoint{1.647877in}{0.969446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633193in}{0.745382in}}%
\pgfpathlineto{\pgfqpoint{1.662561in}{0.745382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633193in}{0.969446in}}%
\pgfpathlineto{\pgfqpoint{1.662561in}{0.969446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707810in}{0.754173in}}%
\pgfpathlineto{\pgfqpoint{1.707810in}{0.754173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707810in}{0.924185in}}%
\pgfpathlineto{\pgfqpoint{1.707810in}{0.924185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693127in}{0.754173in}}%
\pgfpathlineto{\pgfqpoint{1.722494in}{0.754173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693127in}{0.924185in}}%
\pgfpathlineto{\pgfqpoint{1.722494in}{0.924185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767744in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{1.767744in}{0.747119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767744in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{1.767744in}{0.916401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753060in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{1.782427in}{0.747119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753060in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{1.782427in}{0.916401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872627in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{1.872627in}{0.773501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872627in}{1.085899in}}%
\pgfpathlineto{\pgfqpoint{1.872627in}{1.085899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857943in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{1.887311in}{0.773501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857943in}{1.085899in}}%
\pgfpathlineto{\pgfqpoint{1.887311in}{1.085899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932560in}{0.782041in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{0.782041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932560in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{1.014424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917877in}{0.782041in}}%
\pgfpathlineto{\pgfqpoint{1.947244in}{0.782041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917877in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{1.947244in}{1.014424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992494in}{0.773842in}}%
\pgfpathlineto{\pgfqpoint{1.992494in}{0.773842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992494in}{1.010675in}}%
\pgfpathlineto{\pgfqpoint{1.992494in}{1.010675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977810in}{0.773842in}}%
\pgfpathlineto{\pgfqpoint{2.007177in}{0.773842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977810in}{1.010675in}}%
\pgfpathlineto{\pgfqpoint{2.007177in}{1.010675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097377in}{0.808159in}}%
\pgfpathlineto{\pgfqpoint{2.097377in}{0.808159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097377in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{2.097377in}{1.221426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082693in}{0.808159in}}%
\pgfpathlineto{\pgfqpoint{2.112061in}{0.808159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082693in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{2.112061in}{1.221426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157310in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{2.157310in}{0.816827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157310in}{1.120511in}}%
\pgfpathlineto{\pgfqpoint{2.157310in}{1.120511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142627in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{2.171994in}{0.816827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142627in}{1.120511in}}%
\pgfpathlineto{\pgfqpoint{2.171994in}{1.120511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217244in}{0.804633in}}%
\pgfpathlineto{\pgfqpoint{2.217244in}{0.804633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217244in}{1.120570in}}%
\pgfpathlineto{\pgfqpoint{2.217244in}{1.120570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202560in}{0.804633in}}%
\pgfpathlineto{\pgfqpoint{2.231927in}{0.804633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202560in}{1.120570in}}%
\pgfpathlineto{\pgfqpoint{2.231927in}{1.120570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322127in}{0.847210in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{0.847210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322127in}{1.372039in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{1.372039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307443in}{0.847210in}}%
\pgfpathlineto{\pgfqpoint{2.336811in}{0.847210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307443in}{1.372039in}}%
\pgfpathlineto{\pgfqpoint{2.336811in}{1.372039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382060in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{2.382060in}{0.852731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382060in}{1.236358in}}%
\pgfpathlineto{\pgfqpoint{2.382060in}{1.236358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367377in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{2.396744in}{0.852731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367377in}{1.236358in}}%
\pgfpathlineto{\pgfqpoint{2.396744in}{1.236358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441994in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{2.441994in}{0.842335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441994in}{1.241016in}}%
\pgfpathlineto{\pgfqpoint{2.441994in}{1.241016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427310in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{2.456677in}{0.842335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427310in}{1.241016in}}%
\pgfpathlineto{\pgfqpoint{2.456677in}{1.241016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546877in}{0.891122in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{0.891122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546877in}{1.536875in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{1.536875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532193in}{0.891122in}}%
\pgfpathlineto{\pgfqpoint{2.561561in}{0.891122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532193in}{1.536875in}}%
\pgfpathlineto{\pgfqpoint{2.561561in}{1.536875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606810in}{0.891797in}}%
\pgfpathlineto{\pgfqpoint{2.606810in}{0.891797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606810in}{1.361537in}}%
\pgfpathlineto{\pgfqpoint{2.606810in}{1.361537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592127in}{0.891797in}}%
\pgfpathlineto{\pgfqpoint{2.621494in}{0.891797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592127in}{1.361537in}}%
\pgfpathlineto{\pgfqpoint{2.621494in}{1.361537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666744in}{0.886163in}}%
\pgfpathlineto{\pgfqpoint{2.666744in}{0.886163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666744in}{1.371914in}}%
\pgfpathlineto{\pgfqpoint{2.666744in}{1.371914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652060in}{0.886163in}}%
\pgfpathlineto{\pgfqpoint{2.681427in}{0.886163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652060in}{1.371914in}}%
\pgfpathlineto{\pgfqpoint{2.681427in}{1.371914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771627in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{2.771627in}{0.941256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771627in}{1.718559in}}%
\pgfpathlineto{\pgfqpoint{2.771627in}{1.718559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756943in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{2.786311in}{0.941256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756943in}{1.718559in}}%
\pgfpathlineto{\pgfqpoint{2.786311in}{1.718559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831560in}{0.931406in}}%
\pgfpathlineto{\pgfqpoint{2.831560in}{0.931406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831560in}{1.495322in}}%
\pgfpathlineto{\pgfqpoint{2.831560in}{1.495322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816877in}{0.931406in}}%
\pgfpathlineto{\pgfqpoint{2.846244in}{0.931406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816877in}{1.495322in}}%
\pgfpathlineto{\pgfqpoint{2.846244in}{1.495322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891494in}{0.932510in}}%
\pgfpathlineto{\pgfqpoint{2.891494in}{0.932510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891494in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{2.891494in}{1.517353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876810in}{0.932510in}}%
\pgfpathlineto{\pgfqpoint{2.906177in}{0.932510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876810in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{2.906177in}{1.517353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996377in}{0.996232in}}%
\pgfpathlineto{\pgfqpoint{2.996377in}{0.996232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996377in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{2.996377in}{1.910836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981693in}{0.996232in}}%
\pgfpathlineto{\pgfqpoint{3.011061in}{0.996232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981693in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{3.011061in}{1.910836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056310in}{0.976198in}}%
\pgfpathlineto{\pgfqpoint{3.056310in}{0.976198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056310in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{3.056310in}{1.644328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041627in}{0.976198in}}%
\pgfpathlineto{\pgfqpoint{3.070994in}{0.976198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041627in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{3.070994in}{1.644328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116244in}{0.979880in}}%
\pgfpathlineto{\pgfqpoint{3.116244in}{0.979880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116244in}{1.671757in}}%
\pgfpathlineto{\pgfqpoint{3.116244in}{1.671757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101560in}{0.979880in}}%
\pgfpathlineto{\pgfqpoint{3.130927in}{0.979880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101560in}{1.671757in}}%
\pgfpathlineto{\pgfqpoint{3.130927in}{1.671757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221127in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{3.221127in}{1.054385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221127in}{2.114446in}}%
\pgfpathlineto{\pgfqpoint{3.221127in}{2.114446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206443in}{1.054385in}}%
\pgfpathlineto{\pgfqpoint{3.235811in}{1.054385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206443in}{2.114446in}}%
\pgfpathlineto{\pgfqpoint{3.235811in}{2.114446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281060in}{1.023467in}}%
\pgfpathlineto{\pgfqpoint{3.281060in}{1.023467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281060in}{1.799230in}}%
\pgfpathlineto{\pgfqpoint{3.281060in}{1.799230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266377in}{1.023467in}}%
\pgfpathlineto{\pgfqpoint{3.295744in}{1.023467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266377in}{1.799230in}}%
\pgfpathlineto{\pgfqpoint{3.295744in}{1.799230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340994in}{1.031493in}}%
\pgfpathlineto{\pgfqpoint{3.340994in}{1.031493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340994in}{1.832215in}}%
\pgfpathlineto{\pgfqpoint{3.340994in}{1.832215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326310in}{1.031493in}}%
\pgfpathlineto{\pgfqpoint{3.355677in}{1.031493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326310in}{1.832215in}}%
\pgfpathlineto{\pgfqpoint{3.355677in}{1.832215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719510in}{0.689052in}}%
\pgfpathlineto{\pgfqpoint{0.778244in}{0.689052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779443in}{0.693710in}}%
\pgfpathlineto{\pgfqpoint{0.838178in}{0.693710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839376in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.898111in}{0.691058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944260in}{0.707769in}}%
\pgfpathlineto{\pgfqpoint{1.002994in}{0.707769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004193in}{0.712592in}}%
\pgfpathlineto{\pgfqpoint{1.062928in}{0.712592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064126in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{0.707583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169010in}{0.738519in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{0.738519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228943in}{0.740719in}}%
\pgfpathlineto{\pgfqpoint{1.287678in}{0.740719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288876in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{1.347611in}{0.733845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393760in}{0.781946in}}%
\pgfpathlineto{\pgfqpoint{1.452494in}{0.781946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453693in}{0.779198in}}%
\pgfpathlineto{\pgfqpoint{1.512428in}{0.779198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513626in}{0.770845in}}%
\pgfpathlineto{\pgfqpoint{1.572361in}{0.770845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618510in}{0.835858in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.835858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678443in}{0.825495in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{0.825495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738376in}{0.815659in}}%
\pgfpathlineto{\pgfqpoint{1.797111in}{0.815659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843260in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.901994in}{0.903752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903193in}{0.882151in}}%
\pgfpathlineto{\pgfqpoint{1.961928in}{0.882151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963126in}{0.871508in}}%
\pgfpathlineto{\pgfqpoint{2.021861in}{0.871508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068010in}{0.984505in}}%
\pgfpathlineto{\pgfqpoint{2.126744in}{0.984505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127943in}{0.946247in}}%
\pgfpathlineto{\pgfqpoint{2.186678in}{0.946247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187876in}{0.937015in}}%
\pgfpathlineto{\pgfqpoint{2.246611in}{0.937015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292760in}{1.072574in}}%
\pgfpathlineto{\pgfqpoint{2.351494in}{1.072574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352693in}{1.021345in}}%
\pgfpathlineto{\pgfqpoint{2.411428in}{1.021345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412626in}{1.009816in}}%
\pgfpathlineto{\pgfqpoint{2.471361in}{1.009816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517510in}{1.172753in}}%
\pgfpathlineto{\pgfqpoint{2.576244in}{1.172753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577443in}{1.102503in}}%
\pgfpathlineto{\pgfqpoint{2.636178in}{1.102503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637376in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{2.696111in}{1.086476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742260in}{1.282701in}}%
\pgfpathlineto{\pgfqpoint{2.800994in}{1.282701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802193in}{1.189898in}}%
\pgfpathlineto{\pgfqpoint{2.860928in}{1.189898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862126in}{1.174442in}}%
\pgfpathlineto{\pgfqpoint{2.920861in}{1.174442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967010in}{1.402110in}}%
\pgfpathlineto{\pgfqpoint{3.025744in}{1.402110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026943in}{1.279109in}}%
\pgfpathlineto{\pgfqpoint{3.085678in}{1.279109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086876in}{1.269827in}}%
\pgfpathlineto{\pgfqpoint{3.145611in}{1.269827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191760in}{1.531807in}}%
\pgfpathlineto{\pgfqpoint{3.250494in}{1.531807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251693in}{1.377596in}}%
\pgfpathlineto{\pgfqpoint{3.310428in}{1.377596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.608070in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311626in}{1.372273in}}%
\pgfpathlineto{\pgfqpoint{3.370361in}{1.372273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393435in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.608070in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.608070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.263570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793658in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{2.012503in}{1.337030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040280in}{1.337030in}}{\pgfqpoint{2.040280in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{2.166348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040280in}{2.194126in}}{\pgfqpoint{2.012503in}{2.194126in}}%
\pgfpathlineto{\pgfqpoint{0.793658in}{2.194126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.765880in}{2.194126in}}{\pgfqpoint{0.765880in}{2.166348in}}%
\pgfpathlineto{\pgfqpoint{0.765880in}{1.364808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.765880in}{1.337030in}}{\pgfqpoint{0.793658in}{1.337030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062979in,y=2.033047in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821435in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{1.829190in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{1.926412in}}%
\pgfpathlineto{\pgfqpoint{0.821435in}{1.926412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210324in,y=1.829190in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Const. vel.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821435in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{0.821435in}{1.722555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210324in,y=1.625332in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont WAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821435in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{1.518697in}}%
\pgfpathlineto{\pgfqpoint{0.821435in}{1.518697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210324in,y=1.421475in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Neural net.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/example_explaining_large_parameters.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127083in}{1.102778in}}%
\pgfpathlineto{\pgfqpoint{5.874782in}{1.102778in}}%
\pgfpathlineto{\pgfqpoint{5.874782in}{4.532291in}}%
\pgfpathlineto{\pgfqpoint{2.127083in}{4.532291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359553in}{1.102778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359553in,y=1.005556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942618in}{1.102778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942618in,y=1.005556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525684in}{1.102778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525684in,y=1.005556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108749in}{1.102778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108749in,y=1.005556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691815in}{1.102778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691815in,y=1.005556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274880in}{1.102778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.274880in,y=1.005556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857946in}{1.102778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.857946in,y=1.005556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.000932in,y=0.815587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Position [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127083in}{1.529980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853130in, y=1.477218in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127083in}{2.024598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853130in, y=1.971836in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127083in}{2.519216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853130in, y=2.466455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127083in}{3.013834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764765in, y=2.961073in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127083in}{3.508452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764765in, y=3.455691in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127083in}{4.003071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764765in, y=3.950309in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127083in}{4.497689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764765in, y=4.444927in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709210in,y=2.817534in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Position 2 seconds later [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.127083in}{1.102778in}}{\pgfqpoint{3.747698in}{3.429513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372578in}{1.412021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617833in}{1.538210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839748in}{1.652391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040545in}{1.755706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222233in}{1.849189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386632in}{1.933776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535386in}{2.010314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669985in}{2.079568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791774in}{2.142231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901974in}{2.198932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001687in}{2.250236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091911in}{2.296659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173549in}{2.338663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247418in}{2.376671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314258in}{2.411061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361964in}{1.300145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577889in}{1.411243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773266in}{1.511769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950050in}{1.602729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110011in}{1.685033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254750in}{1.759504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385715in}{1.826889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504217in}{1.887861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611442in}{1.943031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708463in}{1.992951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796252in}{2.038120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875686in}{2.078991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947561in}{2.115972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012596in}{2.149434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071443in}{2.179712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431550in}{1.376981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652551in}{1.490691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852522in}{1.593581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033462in}{1.686679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197184in}{1.770918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345326in}{1.847140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479370in}{1.916109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600658in}{1.978515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710404in}{2.034982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809706in}{2.086075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899559in}{2.132306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980861in}{2.174138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054426in}{2.211989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120990in}{2.246238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181220in}{2.277228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367017in}{1.301771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582183in}{1.412479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776874in}{1.512652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953037in}{1.603292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112436in}{1.685307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256667in}{1.759517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387172in}{1.826665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505258in}{1.887423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612106in}{1.942399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708787in}{1.992143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796267in}{2.037154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875422in}{2.077881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947045in}{2.114733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011851in}{2.148077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070491in}{2.178249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297433in}{1.258665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517139in}{1.371709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715937in}{1.473995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895817in}{1.566547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058579in}{1.650292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205852in}{1.726068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339111in}{1.794633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459688in}{1.856672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568791in}{1.912808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667511in}{1.963602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756837in}{2.009562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837662in}{2.051149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910796in}{2.088778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976970in}{2.122826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036847in}{2.153634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.127083in}{1.102778in}}{\pgfqpoint{3.747698in}{3.429513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345082in}{1.475725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568411in}{1.665176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791740in}{1.854628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015069in}{2.044079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238398in}{2.233531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461727in}{2.422982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685056in}{2.612434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908385in}{2.801885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131714in}{2.991337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355043in}{3.180788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578373in}{3.370240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801702in}{3.559691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025031in}{3.749143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248360in}{3.938594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471689in}{4.128046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389156in}{1.481116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604942in}{1.664168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820727in}{1.847221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036512in}{2.030273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252298in}{2.213325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468083in}{2.396377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683868in}{2.579429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899653in}{2.762481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115439in}{2.945533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331224in}{3.128585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547009in}{3.311637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762795in}{3.494689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978580in}{3.677741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194365in}{3.860793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410151in}{4.043845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409748in}{1.581503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645083in}{1.781139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880417in}{1.980775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115752in}{2.180411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351086in}{2.380046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586421in}{2.579682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821755in}{2.779318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057090in}{2.978954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292424in}{3.178590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527759in}{3.378225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763094in}{3.577861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998428in}{3.777497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233763in}{3.977133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469097in}{4.176768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704432in}{4.376404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334093in}{1.433052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549559in}{1.615833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765026in}{1.798614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980492in}{1.981396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195958in}{2.164177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411424in}{2.346958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626890in}{2.529739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842356in}{2.712520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057822in}{2.895302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273288in}{3.078083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488754in}{3.260864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704220in}{3.443645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919686in}{3.626426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.135152in}{3.809208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350618in}{3.991989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382321in}{1.516435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607801in}{1.707711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833280in}{1.898986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058759in}{2.090261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284238in}{2.281537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509717in}{2.472812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735196in}{2.664088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960676in}{2.855363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186155in}{3.046638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411634in}{3.237914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637113in}{3.429189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862592in}{3.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088072in}{3.811740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313551in}{4.003016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539030in}{4.194291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.127083in}{1.102778in}}{\pgfqpoint{3.747698in}{3.429513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359553in}{1.415824in}}%
\pgfpathlineto{\pgfqpoint{2.426584in}{1.439500in}}%
\pgfpathlineto{\pgfqpoint{2.446694in}{1.450031in}}%
\pgfpathlineto{\pgfqpoint{2.460100in}{1.459564in}}%
\pgfpathlineto{\pgfqpoint{2.473507in}{1.471455in}}%
\pgfpathlineto{\pgfqpoint{2.493616in}{1.492583in}}%
\pgfpathlineto{\pgfqpoint{2.520429in}{1.520822in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{1.538336in}}%
\pgfpathlineto{\pgfqpoint{2.560648in}{1.552302in}}%
\pgfpathlineto{\pgfqpoint{2.580757in}{1.563505in}}%
\pgfpathlineto{\pgfqpoint{2.607570in}{1.575418in}}%
\pgfpathlineto{\pgfqpoint{2.647789in}{1.589687in}}%
\pgfpathlineto{\pgfqpoint{2.667898in}{1.597406in}}%
\pgfpathlineto{\pgfqpoint{2.681305in}{1.604010in}}%
\pgfpathlineto{\pgfqpoint{2.694711in}{1.612451in}}%
\pgfpathlineto{\pgfqpoint{2.708117in}{1.622960in}}%
\pgfpathlineto{\pgfqpoint{2.728227in}{1.641875in}}%
\pgfpathlineto{\pgfqpoint{2.768446in}{1.681557in}}%
\pgfpathlineto{\pgfqpoint{2.788555in}{1.698174in}}%
\pgfpathlineto{\pgfqpoint{2.808665in}{1.711465in}}%
\pgfpathlineto{\pgfqpoint{2.828774in}{1.721304in}}%
\pgfpathlineto{\pgfqpoint{2.848884in}{1.728030in}}%
\pgfpathlineto{\pgfqpoint{2.902509in}{1.742213in}}%
\pgfpathlineto{\pgfqpoint{2.915915in}{1.749134in}}%
\pgfpathlineto{\pgfqpoint{2.929322in}{1.758721in}}%
\pgfpathlineto{\pgfqpoint{2.942728in}{1.770818in}}%
\pgfpathlineto{\pgfqpoint{3.003056in}{1.830499in}}%
\pgfpathlineto{\pgfqpoint{3.016463in}{1.839668in}}%
\pgfpathlineto{\pgfqpoint{3.029869in}{1.846780in}}%
\pgfpathlineto{\pgfqpoint{3.049979in}{1.854347in}}%
\pgfpathlineto{\pgfqpoint{3.110307in}{1.872741in}}%
\pgfpathlineto{\pgfqpoint{3.123713in}{1.879665in}}%
\pgfpathlineto{\pgfqpoint{3.143823in}{1.893090in}}%
\pgfpathlineto{\pgfqpoint{3.177339in}{1.920041in}}%
\pgfpathlineto{\pgfqpoint{3.204151in}{1.940936in}}%
\pgfpathlineto{\pgfqpoint{3.230964in}{1.959127in}}%
\pgfpathlineto{\pgfqpoint{3.257777in}{1.974460in}}%
\pgfpathlineto{\pgfqpoint{3.284589in}{1.986795in}}%
\pgfpathlineto{\pgfqpoint{3.318105in}{1.998733in}}%
\pgfpathlineto{\pgfqpoint{3.344918in}{2.008881in}}%
\pgfpathlineto{\pgfqpoint{3.365027in}{2.019423in}}%
\pgfpathlineto{\pgfqpoint{3.385137in}{2.033271in}}%
\pgfpathlineto{\pgfqpoint{3.452169in}{2.084242in}}%
\pgfpathlineto{\pgfqpoint{3.465575in}{2.090903in}}%
\pgfpathlineto{\pgfqpoint{3.485684in}{2.098011in}}%
\pgfpathlineto{\pgfqpoint{3.539310in}{2.113018in}}%
\pgfpathlineto{\pgfqpoint{3.559419in}{2.122595in}}%
\pgfpathlineto{\pgfqpoint{3.579529in}{2.135376in}}%
\pgfpathlineto{\pgfqpoint{3.613044in}{2.160651in}}%
\pgfpathlineto{\pgfqpoint{3.639857in}{2.179791in}}%
\pgfpathlineto{\pgfqpoint{3.659967in}{2.191241in}}%
\pgfpathlineto{\pgfqpoint{3.680076in}{2.199504in}}%
\pgfpathlineto{\pgfqpoint{3.700186in}{2.204916in}}%
\pgfpathlineto{\pgfqpoint{3.747108in}{2.214824in}}%
\pgfpathlineto{\pgfqpoint{3.760514in}{2.219623in}}%
\pgfpathlineto{\pgfqpoint{3.773920in}{2.226086in}}%
\pgfpathlineto{\pgfqpoint{3.794030in}{2.238813in}}%
\pgfpathlineto{\pgfqpoint{3.827546in}{2.264407in}}%
\pgfpathlineto{\pgfqpoint{3.847655in}{2.278907in}}%
\pgfpathlineto{\pgfqpoint{3.867765in}{2.290560in}}%
\pgfpathlineto{\pgfqpoint{3.881171in}{2.296299in}}%
\pgfpathlineto{\pgfqpoint{3.901281in}{2.301888in}}%
\pgfpathlineto{\pgfqpoint{3.921390in}{2.304716in}}%
\pgfpathlineto{\pgfqpoint{3.954906in}{2.308670in}}%
\pgfpathlineto{\pgfqpoint{3.968312in}{2.312253in}}%
\pgfpathlineto{\pgfqpoint{3.981718in}{2.318108in}}%
\pgfpathlineto{\pgfqpoint{3.995125in}{2.326741in}}%
\pgfpathlineto{\pgfqpoint{4.008531in}{2.338363in}}%
\pgfpathlineto{\pgfqpoint{4.021937in}{2.352882in}}%
\pgfpathlineto{\pgfqpoint{4.042047in}{2.379301in}}%
\pgfpathlineto{\pgfqpoint{4.068860in}{2.420408in}}%
\pgfpathlineto{\pgfqpoint{4.142594in}{2.538123in}}%
\pgfpathlineto{\pgfqpoint{4.176110in}{2.590067in}}%
\pgfpathlineto{\pgfqpoint{4.196220in}{2.626173in}}%
\pgfpathlineto{\pgfqpoint{4.209626in}{2.654145in}}%
\pgfpathlineto{\pgfqpoint{4.229736in}{2.702283in}}%
\pgfpathlineto{\pgfqpoint{4.296767in}{2.873032in}}%
\pgfpathlineto{\pgfqpoint{4.323580in}{2.930765in}}%
\pgfpathlineto{\pgfqpoint{4.363799in}{3.015837in}}%
\pgfpathlineto{\pgfqpoint{4.383908in}{3.063327in}}%
\pgfpathlineto{\pgfqpoint{4.410721in}{3.133607in}}%
\pgfpathlineto{\pgfqpoint{4.437534in}{3.204450in}}%
\pgfpathlineto{\pgfqpoint{4.450940in}{3.235556in}}%
\pgfpathlineto{\pgfqpoint{4.464346in}{3.261869in}}%
\pgfpathlineto{\pgfqpoint{4.477753in}{3.283090in}}%
\pgfpathlineto{\pgfqpoint{4.491159in}{3.299758in}}%
\pgfpathlineto{\pgfqpoint{4.504565in}{3.312851in}}%
\pgfpathlineto{\pgfqpoint{4.524675in}{3.328043in}}%
\pgfpathlineto{\pgfqpoint{4.551487in}{3.344386in}}%
\pgfpathlineto{\pgfqpoint{4.585003in}{3.365065in}}%
\pgfpathlineto{\pgfqpoint{4.605113in}{3.380089in}}%
\pgfpathlineto{\pgfqpoint{4.625222in}{3.398168in}}%
\pgfpathlineto{\pgfqpoint{4.645332in}{3.419266in}}%
\pgfpathlineto{\pgfqpoint{4.698957in}{3.478533in}}%
\pgfpathlineto{\pgfqpoint{4.719067in}{3.496976in}}%
\pgfpathlineto{\pgfqpoint{4.739176in}{3.512662in}}%
\pgfpathlineto{\pgfqpoint{4.765989in}{3.530628in}}%
\pgfpathlineto{\pgfqpoint{4.812911in}{3.560959in}}%
\pgfpathlineto{\pgfqpoint{4.839724in}{3.581593in}}%
\pgfpathlineto{\pgfqpoint{4.859833in}{3.599647in}}%
\pgfpathlineto{\pgfqpoint{4.886646in}{3.626629in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{3.674932in}}%
\pgfpathlineto{\pgfqpoint{4.960380in}{3.699125in}}%
\pgfpathlineto{\pgfqpoint{4.987193in}{3.720122in}}%
\pgfpathlineto{\pgfqpoint{5.040818in}{3.757728in}}%
\pgfpathlineto{\pgfqpoint{5.074334in}{3.782866in}}%
\pgfpathlineto{\pgfqpoint{5.101147in}{3.805514in}}%
\pgfpathlineto{\pgfqpoint{5.134663in}{3.837308in}}%
\pgfpathlineto{\pgfqpoint{5.201694in}{3.903131in}}%
\pgfpathlineto{\pgfqpoint{5.228507in}{3.925596in}}%
\pgfpathlineto{\pgfqpoint{5.262023in}{3.950281in}}%
\pgfpathlineto{\pgfqpoint{5.335758in}{4.002580in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{4.019732in}}%
\pgfpathlineto{\pgfqpoint{5.382680in}{4.045907in}}%
\pgfpathlineto{\pgfqpoint{5.436305in}{4.100441in}}%
\pgfpathlineto{\pgfqpoint{5.456415in}{4.117543in}}%
\pgfpathlineto{\pgfqpoint{5.476524in}{4.131991in}}%
\pgfpathlineto{\pgfqpoint{5.503337in}{4.147797in}}%
\pgfpathlineto{\pgfqpoint{5.556962in}{4.176609in}}%
\pgfpathlineto{\pgfqpoint{5.570368in}{4.186889in}}%
\pgfpathlineto{\pgfqpoint{5.583775in}{4.200739in}}%
\pgfpathlineto{\pgfqpoint{5.597181in}{4.219503in}}%
\pgfpathlineto{\pgfqpoint{5.610587in}{4.243584in}}%
\pgfpathlineto{\pgfqpoint{5.650806in}{4.323698in}}%
\pgfpathlineto{\pgfqpoint{5.664213in}{4.342310in}}%
\pgfpathlineto{\pgfqpoint{5.677619in}{4.355204in}}%
\pgfpathlineto{\pgfqpoint{5.691025in}{4.363547in}}%
\pgfpathlineto{\pgfqpoint{5.704432in}{4.368720in}}%
\pgfpathlineto{\pgfqpoint{5.704432in}{4.368720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.127083in}{1.102778in}}{\pgfqpoint{3.747698in}{3.429513in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359553in}{1.337470in}}%
\pgfpathlineto{\pgfqpoint{2.366256in}{1.346665in}}%
\pgfpathlineto{\pgfqpoint{2.372959in}{1.389216in}}%
\pgfpathlineto{\pgfqpoint{2.379662in}{1.445753in}}%
\pgfpathlineto{\pgfqpoint{2.386365in}{1.481143in}}%
\pgfpathlineto{\pgfqpoint{2.393069in}{1.496983in}}%
\pgfpathlineto{\pgfqpoint{2.406475in}{1.566993in}}%
\pgfpathlineto{\pgfqpoint{2.413178in}{1.561458in}}%
\pgfpathlineto{\pgfqpoint{2.419881in}{1.491260in}}%
\pgfpathlineto{\pgfqpoint{2.426584in}{1.405331in}}%
\pgfpathlineto{\pgfqpoint{2.433288in}{1.381077in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{1.377510in}}%
\pgfpathlineto{\pgfqpoint{2.460100in}{1.376982in}}%
\pgfpathlineto{\pgfqpoint{2.466803in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{2.473507in}{1.375576in}}%
\pgfpathlineto{\pgfqpoint{2.480210in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{2.520429in}{1.372366in}}%
\pgfpathlineto{\pgfqpoint{2.527132in}{1.385111in}}%
\pgfpathlineto{\pgfqpoint{2.533835in}{1.507392in}}%
\pgfpathlineto{\pgfqpoint{2.540538in}{1.607462in}}%
\pgfpathlineto{\pgfqpoint{2.547241in}{1.617194in}}%
\pgfpathlineto{\pgfqpoint{2.553944in}{1.622018in}}%
\pgfpathlineto{\pgfqpoint{2.560648in}{1.615394in}}%
\pgfpathlineto{\pgfqpoint{2.567351in}{1.566334in}}%
\pgfpathlineto{\pgfqpoint{2.574054in}{1.499558in}}%
\pgfpathlineto{\pgfqpoint{2.580757in}{1.452137in}}%
\pgfpathlineto{\pgfqpoint{2.587460in}{1.452680in}}%
\pgfpathlineto{\pgfqpoint{2.594163in}{1.567715in}}%
\pgfpathlineto{\pgfqpoint{2.600867in}{1.657115in}}%
\pgfpathlineto{\pgfqpoint{2.607570in}{1.656170in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.620976in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.627679in}{1.595966in}}%
\pgfpathlineto{\pgfqpoint{2.634382in}{1.689054in}}%
\pgfpathlineto{\pgfqpoint{2.641086in}{1.689463in}}%
\pgfpathlineto{\pgfqpoint{2.661195in}{1.552637in}}%
\pgfpathlineto{\pgfqpoint{2.667898in}{1.524945in}}%
\pgfpathlineto{\pgfqpoint{2.674601in}{1.508653in}}%
\pgfpathlineto{\pgfqpoint{2.681305in}{1.498154in}}%
\pgfpathlineto{\pgfqpoint{2.688008in}{1.474715in}}%
\pgfpathlineto{\pgfqpoint{2.701414in}{1.473995in}}%
\pgfpathlineto{\pgfqpoint{2.728227in}{1.474062in}}%
\pgfpathlineto{\pgfqpoint{2.734930in}{1.480788in}}%
\pgfpathlineto{\pgfqpoint{2.741633in}{1.691878in}}%
\pgfpathlineto{\pgfqpoint{2.748336in}{1.768694in}}%
\pgfpathlineto{\pgfqpoint{2.755039in}{1.738833in}}%
\pgfpathlineto{\pgfqpoint{2.761743in}{1.687310in}}%
\pgfpathlineto{\pgfqpoint{2.768446in}{1.625288in}}%
\pgfpathlineto{\pgfqpoint{2.775149in}{1.584990in}}%
\pgfpathlineto{\pgfqpoint{2.781852in}{1.613932in}}%
\pgfpathlineto{\pgfqpoint{2.788555in}{1.725166in}}%
\pgfpathlineto{\pgfqpoint{2.795258in}{1.813890in}}%
\pgfpathlineto{\pgfqpoint{2.801962in}{1.844875in}}%
\pgfpathlineto{\pgfqpoint{2.808665in}{1.849533in}}%
\pgfpathlineto{\pgfqpoint{2.815368in}{1.849902in}}%
\pgfpathlineto{\pgfqpoint{2.822071in}{1.846895in}}%
\pgfpathlineto{\pgfqpoint{2.828774in}{1.825046in}}%
\pgfpathlineto{\pgfqpoint{2.835477in}{1.776937in}}%
\pgfpathlineto{\pgfqpoint{2.848884in}{1.647334in}}%
\pgfpathlineto{\pgfqpoint{2.855587in}{1.614595in}}%
\pgfpathlineto{\pgfqpoint{2.862290in}{1.656952in}}%
\pgfpathlineto{\pgfqpoint{2.868993in}{1.871746in}}%
\pgfpathlineto{\pgfqpoint{2.875696in}{1.945951in}}%
\pgfpathlineto{\pgfqpoint{2.882400in}{1.887607in}}%
\pgfpathlineto{\pgfqpoint{2.895806in}{1.632074in}}%
\pgfpathlineto{\pgfqpoint{2.902509in}{1.583911in}}%
\pgfpathlineto{\pgfqpoint{2.909212in}{1.570725in}}%
\pgfpathlineto{\pgfqpoint{2.915915in}{1.567726in}}%
\pgfpathlineto{\pgfqpoint{2.929322in}{1.602693in}}%
\pgfpathlineto{\pgfqpoint{2.949431in}{1.603216in}}%
\pgfpathlineto{\pgfqpoint{2.956134in}{1.606376in}}%
\pgfpathlineto{\pgfqpoint{2.962838in}{1.647964in}}%
\pgfpathlineto{\pgfqpoint{2.969541in}{1.855220in}}%
\pgfpathlineto{\pgfqpoint{2.976244in}{1.968850in}}%
\pgfpathlineto{\pgfqpoint{2.982947in}{1.980540in}}%
\pgfpathlineto{\pgfqpoint{2.989650in}{1.982494in}}%
\pgfpathlineto{\pgfqpoint{2.996353in}{2.002165in}}%
\pgfpathlineto{\pgfqpoint{3.003056in}{2.038279in}}%
\pgfpathlineto{\pgfqpoint{3.009760in}{2.035398in}}%
\pgfpathlineto{\pgfqpoint{3.016463in}{2.000369in}}%
\pgfpathlineto{\pgfqpoint{3.023166in}{1.906439in}}%
\pgfpathlineto{\pgfqpoint{3.029869in}{1.842281in}}%
\pgfpathlineto{\pgfqpoint{3.036572in}{1.833515in}}%
\pgfpathlineto{\pgfqpoint{3.043275in}{1.836327in}}%
\pgfpathlineto{\pgfqpoint{3.049979in}{1.848585in}}%
\pgfpathlineto{\pgfqpoint{3.056682in}{1.863711in}}%
\pgfpathlineto{\pgfqpoint{3.063385in}{1.870286in}}%
\pgfpathlineto{\pgfqpoint{3.070088in}{1.873200in}}%
\pgfpathlineto{\pgfqpoint{3.076791in}{1.874797in}}%
\pgfpathlineto{\pgfqpoint{3.083494in}{1.831110in}}%
\pgfpathlineto{\pgfqpoint{3.090198in}{1.735485in}}%
\pgfpathlineto{\pgfqpoint{3.096901in}{1.757052in}}%
\pgfpathlineto{\pgfqpoint{3.103604in}{1.789303in}}%
\pgfpathlineto{\pgfqpoint{3.117010in}{1.876539in}}%
\pgfpathlineto{\pgfqpoint{3.137120in}{2.019687in}}%
\pgfpathlineto{\pgfqpoint{3.143823in}{2.057516in}}%
\pgfpathlineto{\pgfqpoint{3.150526in}{2.088015in}}%
\pgfpathlineto{\pgfqpoint{3.157229in}{2.042826in}}%
\pgfpathlineto{\pgfqpoint{3.163932in}{2.020621in}}%
\pgfpathlineto{\pgfqpoint{3.177339in}{1.994188in}}%
\pgfpathlineto{\pgfqpoint{3.184042in}{1.975679in}}%
\pgfpathlineto{\pgfqpoint{3.190745in}{1.949073in}}%
\pgfpathlineto{\pgfqpoint{3.197448in}{1.909501in}}%
\pgfpathlineto{\pgfqpoint{3.204151in}{1.857478in}}%
\pgfpathlineto{\pgfqpoint{3.210855in}{1.816312in}}%
\pgfpathlineto{\pgfqpoint{3.217558in}{1.833684in}}%
\pgfpathlineto{\pgfqpoint{3.224261in}{1.913034in}}%
\pgfpathlineto{\pgfqpoint{3.230964in}{2.051219in}}%
\pgfpathlineto{\pgfqpoint{3.237667in}{2.125503in}}%
\pgfpathlineto{\pgfqpoint{3.244370in}{2.052424in}}%
\pgfpathlineto{\pgfqpoint{3.251074in}{1.958500in}}%
\pgfpathlineto{\pgfqpoint{3.257777in}{1.903116in}}%
\pgfpathlineto{\pgfqpoint{3.264480in}{1.883325in}}%
\pgfpathlineto{\pgfqpoint{3.271183in}{2.015582in}}%
\pgfpathlineto{\pgfqpoint{3.277886in}{2.239992in}}%
\pgfpathlineto{\pgfqpoint{3.284589in}{2.278414in}}%
\pgfpathlineto{\pgfqpoint{3.291293in}{2.281319in}}%
\pgfpathlineto{\pgfqpoint{3.297996in}{2.281509in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{2.279285in}}%
\pgfpathlineto{\pgfqpoint{3.318105in}{1.808490in}}%
\pgfpathlineto{\pgfqpoint{3.324808in}{1.818932in}}%
\pgfpathlineto{\pgfqpoint{3.331512in}{1.847853in}}%
\pgfpathlineto{\pgfqpoint{3.338215in}{1.903635in}}%
\pgfpathlineto{\pgfqpoint{3.344918in}{1.990585in}}%
\pgfpathlineto{\pgfqpoint{3.358324in}{2.184770in}}%
\pgfpathlineto{\pgfqpoint{3.365027in}{2.154007in}}%
\pgfpathlineto{\pgfqpoint{3.371731in}{1.897575in}}%
\pgfpathlineto{\pgfqpoint{3.378434in}{1.863449in}}%
\pgfpathlineto{\pgfqpoint{3.385137in}{1.863736in}}%
\pgfpathlineto{\pgfqpoint{3.391840in}{1.875660in}}%
\pgfpathlineto{\pgfqpoint{3.398543in}{1.970885in}}%
\pgfpathlineto{\pgfqpoint{3.405246in}{2.226276in}}%
\pgfpathlineto{\pgfqpoint{3.411950in}{2.332066in}}%
\pgfpathlineto{\pgfqpoint{3.418653in}{2.345485in}}%
\pgfpathlineto{\pgfqpoint{3.425356in}{2.346375in}}%
\pgfpathlineto{\pgfqpoint{3.432059in}{2.309879in}}%
\pgfpathlineto{\pgfqpoint{3.438762in}{2.083014in}}%
\pgfpathlineto{\pgfqpoint{3.445465in}{2.099079in}}%
\pgfpathlineto{\pgfqpoint{3.465575in}{2.215783in}}%
\pgfpathlineto{\pgfqpoint{3.472278in}{2.184590in}}%
\pgfpathlineto{\pgfqpoint{3.485684in}{1.979231in}}%
\pgfpathlineto{\pgfqpoint{3.492387in}{1.965495in}}%
\pgfpathlineto{\pgfqpoint{3.505794in}{2.069631in}}%
\pgfpathlineto{\pgfqpoint{3.512497in}{2.132091in}}%
\pgfpathlineto{\pgfqpoint{3.519200in}{2.175154in}}%
\pgfpathlineto{\pgfqpoint{3.525903in}{2.090887in}}%
\pgfpathlineto{\pgfqpoint{3.532606in}{2.020925in}}%
\pgfpathlineto{\pgfqpoint{3.539310in}{2.011079in}}%
\pgfpathlineto{\pgfqpoint{3.546013in}{2.005158in}}%
\pgfpathlineto{\pgfqpoint{3.552716in}{1.955133in}}%
\pgfpathlineto{\pgfqpoint{3.559419in}{1.922674in}}%
\pgfpathlineto{\pgfqpoint{3.566122in}{1.949066in}}%
\pgfpathlineto{\pgfqpoint{3.572825in}{2.068040in}}%
\pgfpathlineto{\pgfqpoint{3.579529in}{2.311826in}}%
\pgfpathlineto{\pgfqpoint{3.586232in}{2.412115in}}%
\pgfpathlineto{\pgfqpoint{3.592935in}{2.256598in}}%
\pgfpathlineto{\pgfqpoint{3.599638in}{2.054910in}}%
\pgfpathlineto{\pgfqpoint{3.606341in}{1.981038in}}%
\pgfpathlineto{\pgfqpoint{3.613044in}{2.007874in}}%
\pgfpathlineto{\pgfqpoint{3.619748in}{2.143828in}}%
\pgfpathlineto{\pgfqpoint{3.626451in}{2.348462in}}%
\pgfpathlineto{\pgfqpoint{3.633154in}{2.473370in}}%
\pgfpathlineto{\pgfqpoint{3.639857in}{2.505183in}}%
\pgfpathlineto{\pgfqpoint{3.653263in}{2.019479in}}%
\pgfpathlineto{\pgfqpoint{3.659967in}{2.027297in}}%
\pgfpathlineto{\pgfqpoint{3.666670in}{2.077488in}}%
\pgfpathlineto{\pgfqpoint{3.673373in}{2.213771in}}%
\pgfpathlineto{\pgfqpoint{3.680076in}{2.414802in}}%
\pgfpathlineto{\pgfqpoint{3.686779in}{2.520051in}}%
\pgfpathlineto{\pgfqpoint{3.693482in}{2.401188in}}%
\pgfpathlineto{\pgfqpoint{3.700186in}{2.106815in}}%
\pgfpathlineto{\pgfqpoint{3.706889in}{2.018635in}}%
\pgfpathlineto{\pgfqpoint{3.713592in}{2.017990in}}%
\pgfpathlineto{\pgfqpoint{3.720295in}{2.102017in}}%
\pgfpathlineto{\pgfqpoint{3.726998in}{2.437933in}}%
\pgfpathlineto{\pgfqpoint{3.733701in}{2.621834in}}%
\pgfpathlineto{\pgfqpoint{3.740405in}{2.562353in}}%
\pgfpathlineto{\pgfqpoint{3.747108in}{2.282729in}}%
\pgfpathlineto{\pgfqpoint{3.753811in}{2.064935in}}%
\pgfpathlineto{\pgfqpoint{3.760514in}{2.017415in}}%
\pgfpathlineto{\pgfqpoint{3.767217in}{2.014681in}}%
\pgfpathlineto{\pgfqpoint{3.773920in}{2.063209in}}%
\pgfpathlineto{\pgfqpoint{3.780624in}{2.091997in}}%
\pgfpathlineto{\pgfqpoint{3.794030in}{2.074271in}}%
\pgfpathlineto{\pgfqpoint{3.800733in}{2.078654in}}%
\pgfpathlineto{\pgfqpoint{3.807436in}{2.146323in}}%
\pgfpathlineto{\pgfqpoint{3.820843in}{2.523831in}}%
\pgfpathlineto{\pgfqpoint{3.827546in}{2.501844in}}%
\pgfpathlineto{\pgfqpoint{3.834249in}{2.398271in}}%
\pgfpathlineto{\pgfqpoint{3.840952in}{2.406384in}}%
\pgfpathlineto{\pgfqpoint{3.847655in}{2.463562in}}%
\pgfpathlineto{\pgfqpoint{3.854358in}{2.464005in}}%
\pgfpathlineto{\pgfqpoint{3.861062in}{2.173263in}}%
\pgfpathlineto{\pgfqpoint{3.867765in}{2.083898in}}%
\pgfpathlineto{\pgfqpoint{3.874468in}{2.083220in}}%
\pgfpathlineto{\pgfqpoint{3.881171in}{2.119758in}}%
\pgfpathlineto{\pgfqpoint{3.887874in}{2.273722in}}%
\pgfpathlineto{\pgfqpoint{3.894577in}{2.381835in}}%
\pgfpathlineto{\pgfqpoint{3.901281in}{2.401042in}}%
\pgfpathlineto{\pgfqpoint{3.907984in}{2.402739in}}%
\pgfpathlineto{\pgfqpoint{3.914687in}{2.391458in}}%
\pgfpathlineto{\pgfqpoint{3.921390in}{2.362214in}}%
\pgfpathlineto{\pgfqpoint{3.934796in}{2.131426in}}%
\pgfpathlineto{\pgfqpoint{3.941500in}{2.148891in}}%
\pgfpathlineto{\pgfqpoint{3.948203in}{2.221527in}}%
\pgfpathlineto{\pgfqpoint{3.961609in}{2.544290in}}%
\pgfpathlineto{\pgfqpoint{3.968312in}{2.423196in}}%
\pgfpathlineto{\pgfqpoint{3.975015in}{2.228680in}}%
\pgfpathlineto{\pgfqpoint{3.981718in}{2.169330in}}%
\pgfpathlineto{\pgfqpoint{3.988422in}{2.176773in}}%
\pgfpathlineto{\pgfqpoint{3.995125in}{2.207884in}}%
\pgfpathlineto{\pgfqpoint{4.001828in}{2.200117in}}%
\pgfpathlineto{\pgfqpoint{4.008531in}{2.177467in}}%
\pgfpathlineto{\pgfqpoint{4.015234in}{2.161563in}}%
\pgfpathlineto{\pgfqpoint{4.021937in}{2.154111in}}%
\pgfpathlineto{\pgfqpoint{4.028641in}{2.158101in}}%
\pgfpathlineto{\pgfqpoint{4.035344in}{2.200184in}}%
\pgfpathlineto{\pgfqpoint{4.042047in}{2.356897in}}%
\pgfpathlineto{\pgfqpoint{4.048750in}{2.557337in}}%
\pgfpathlineto{\pgfqpoint{4.055453in}{2.622779in}}%
\pgfpathlineto{\pgfqpoint{4.062156in}{2.551333in}}%
\pgfpathlineto{\pgfqpoint{4.068860in}{2.384520in}}%
\pgfpathlineto{\pgfqpoint{4.075563in}{2.258872in}}%
\pgfpathlineto{\pgfqpoint{4.082266in}{2.238575in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{2.280823in}}%
\pgfpathlineto{\pgfqpoint{4.095672in}{2.333921in}}%
\pgfpathlineto{\pgfqpoint{4.109079in}{2.680568in}}%
\pgfpathlineto{\pgfqpoint{4.115782in}{2.656189in}}%
\pgfpathlineto{\pgfqpoint{4.122485in}{2.648798in}}%
\pgfpathlineto{\pgfqpoint{4.129188in}{2.733008in}}%
\pgfpathlineto{\pgfqpoint{4.135891in}{2.853497in}}%
\pgfpathlineto{\pgfqpoint{4.142594in}{2.931332in}}%
\pgfpathlineto{\pgfqpoint{4.149298in}{2.890520in}}%
\pgfpathlineto{\pgfqpoint{4.156001in}{2.413152in}}%
\pgfpathlineto{\pgfqpoint{4.162704in}{2.356714in}}%
\pgfpathlineto{\pgfqpoint{4.169407in}{2.392209in}}%
\pgfpathlineto{\pgfqpoint{4.176110in}{2.468745in}}%
\pgfpathlineto{\pgfqpoint{4.196220in}{2.802226in}}%
\pgfpathlineto{\pgfqpoint{4.202923in}{2.879947in}}%
\pgfpathlineto{\pgfqpoint{4.209626in}{2.934647in}}%
\pgfpathlineto{\pgfqpoint{4.216329in}{2.747749in}}%
\pgfpathlineto{\pgfqpoint{4.223032in}{2.379647in}}%
\pgfpathlineto{\pgfqpoint{4.229736in}{2.376690in}}%
\pgfpathlineto{\pgfqpoint{4.243142in}{2.377974in}}%
\pgfpathlineto{\pgfqpoint{4.249845in}{2.391460in}}%
\pgfpathlineto{\pgfqpoint{4.256548in}{2.516681in}}%
\pgfpathlineto{\pgfqpoint{4.263251in}{2.898468in}}%
\pgfpathlineto{\pgfqpoint{4.269955in}{3.061155in}}%
\pgfpathlineto{\pgfqpoint{4.276658in}{3.092351in}}%
\pgfpathlineto{\pgfqpoint{4.283361in}{3.130866in}}%
\pgfpathlineto{\pgfqpoint{4.290064in}{3.155171in}}%
\pgfpathlineto{\pgfqpoint{4.296767in}{3.088994in}}%
\pgfpathlineto{\pgfqpoint{4.310174in}{2.521056in}}%
\pgfpathlineto{\pgfqpoint{4.316877in}{2.560131in}}%
\pgfpathlineto{\pgfqpoint{4.330283in}{3.029126in}}%
\pgfpathlineto{\pgfqpoint{4.336986in}{3.113884in}}%
\pgfpathlineto{\pgfqpoint{4.343689in}{3.154887in}}%
\pgfpathlineto{\pgfqpoint{4.350393in}{3.176526in}}%
\pgfpathlineto{\pgfqpoint{4.357096in}{3.180314in}}%
\pgfpathlineto{\pgfqpoint{4.377205in}{3.181210in}}%
\pgfpathlineto{\pgfqpoint{4.383908in}{3.215741in}}%
\pgfpathlineto{\pgfqpoint{4.390612in}{3.237743in}}%
\pgfpathlineto{\pgfqpoint{4.437534in}{3.237914in}}%
\pgfpathlineto{\pgfqpoint{4.444237in}{3.237949in}}%
\pgfpathlineto{\pgfqpoint{4.450940in}{3.253809in}}%
\pgfpathlineto{\pgfqpoint{4.457643in}{3.260857in}}%
\pgfpathlineto{\pgfqpoint{4.497862in}{3.261246in}}%
\pgfpathlineto{\pgfqpoint{4.504565in}{3.274456in}}%
\pgfpathlineto{\pgfqpoint{4.511268in}{3.359423in}}%
\pgfpathlineto{\pgfqpoint{4.517972in}{3.377337in}}%
\pgfpathlineto{\pgfqpoint{4.524675in}{3.376172in}}%
\pgfpathlineto{\pgfqpoint{4.531378in}{3.367338in}}%
\pgfpathlineto{\pgfqpoint{4.544784in}{3.319512in}}%
\pgfpathlineto{\pgfqpoint{4.551487in}{3.313437in}}%
\pgfpathlineto{\pgfqpoint{4.558191in}{3.318849in}}%
\pgfpathlineto{\pgfqpoint{4.564894in}{3.354198in}}%
\pgfpathlineto{\pgfqpoint{4.571597in}{3.369126in}}%
\pgfpathlineto{\pgfqpoint{4.585003in}{3.370237in}}%
\pgfpathlineto{\pgfqpoint{4.598410in}{3.370265in}}%
\pgfpathlineto{\pgfqpoint{4.605113in}{3.376219in}}%
\pgfpathlineto{\pgfqpoint{4.611816in}{3.427245in}}%
\pgfpathlineto{\pgfqpoint{4.618519in}{3.429182in}}%
\pgfpathlineto{\pgfqpoint{4.665441in}{3.429291in}}%
\pgfpathlineto{\pgfqpoint{4.672144in}{3.440786in}}%
\pgfpathlineto{\pgfqpoint{4.678848in}{3.443639in}}%
\pgfpathlineto{\pgfqpoint{4.725770in}{3.443920in}}%
\pgfpathlineto{\pgfqpoint{4.732473in}{3.483596in}}%
\pgfpathlineto{\pgfqpoint{4.739176in}{3.533755in}}%
\pgfpathlineto{\pgfqpoint{4.759286in}{3.535954in}}%
\pgfpathlineto{\pgfqpoint{4.772692in}{3.537188in}}%
\pgfpathlineto{\pgfqpoint{4.779395in}{3.539728in}}%
\pgfpathlineto{\pgfqpoint{4.786098in}{3.555364in}}%
\pgfpathlineto{\pgfqpoint{4.792801in}{3.559557in}}%
\pgfpathlineto{\pgfqpoint{4.826317in}{3.560093in}}%
\pgfpathlineto{\pgfqpoint{4.833020in}{3.600978in}}%
\pgfpathlineto{\pgfqpoint{4.839724in}{3.620375in}}%
\pgfpathlineto{\pgfqpoint{4.886646in}{3.620620in}}%
\pgfpathlineto{\pgfqpoint{4.893349in}{3.625567in}}%
\pgfpathlineto{\pgfqpoint{4.906755in}{3.626426in}}%
\pgfpathlineto{\pgfqpoint{4.940271in}{3.626459in}}%
\pgfpathlineto{\pgfqpoint{4.946974in}{3.633736in}}%
\pgfpathlineto{\pgfqpoint{4.953677in}{3.676600in}}%
\pgfpathlineto{\pgfqpoint{4.973787in}{3.679329in}}%
\pgfpathlineto{\pgfqpoint{4.980490in}{3.687288in}}%
\pgfpathlineto{\pgfqpoint{4.987193in}{3.718560in}}%
\pgfpathlineto{\pgfqpoint{4.993896in}{3.759453in}}%
\pgfpathlineto{\pgfqpoint{5.000599in}{3.773877in}}%
\pgfpathlineto{\pgfqpoint{5.007303in}{3.772567in}}%
\pgfpathlineto{\pgfqpoint{5.014006in}{3.757584in}}%
\pgfpathlineto{\pgfqpoint{5.020709in}{3.750083in}}%
\pgfpathlineto{\pgfqpoint{5.034115in}{3.749149in}}%
\pgfpathlineto{\pgfqpoint{5.047522in}{3.749163in}}%
\pgfpathlineto{\pgfqpoint{5.054225in}{3.756152in}}%
\pgfpathlineto{\pgfqpoint{5.060928in}{3.810493in}}%
\pgfpathlineto{\pgfqpoint{5.067631in}{3.811737in}}%
\pgfpathlineto{\pgfqpoint{5.107850in}{3.811548in}}%
\pgfpathlineto{\pgfqpoint{5.114553in}{3.809522in}}%
\pgfpathlineto{\pgfqpoint{5.141366in}{3.809208in}}%
\pgfpathlineto{\pgfqpoint{5.154772in}{3.809220in}}%
\pgfpathlineto{\pgfqpoint{5.161475in}{3.812322in}}%
\pgfpathlineto{\pgfqpoint{5.168179in}{3.857997in}}%
\pgfpathlineto{\pgfqpoint{5.174882in}{3.860782in}}%
\pgfpathlineto{\pgfqpoint{5.201694in}{3.860912in}}%
\pgfpathlineto{\pgfqpoint{5.208398in}{3.865568in}}%
\pgfpathlineto{\pgfqpoint{5.215101in}{3.935297in}}%
\pgfpathlineto{\pgfqpoint{5.221804in}{3.974907in}}%
\pgfpathlineto{\pgfqpoint{5.228507in}{3.974402in}}%
\pgfpathlineto{\pgfqpoint{5.235210in}{3.968252in}}%
\pgfpathlineto{\pgfqpoint{5.248617in}{3.945302in}}%
\pgfpathlineto{\pgfqpoint{5.255320in}{3.940532in}}%
\pgfpathlineto{\pgfqpoint{5.268726in}{3.938723in}}%
\pgfpathlineto{\pgfqpoint{5.275429in}{3.939022in}}%
\pgfpathlineto{\pgfqpoint{5.282132in}{3.986725in}}%
\pgfpathlineto{\pgfqpoint{5.288836in}{4.002970in}}%
\pgfpathlineto{\pgfqpoint{5.322351in}{4.002948in}}%
\pgfpathlineto{\pgfqpoint{5.329055in}{4.001141in}}%
\pgfpathlineto{\pgfqpoint{5.335758in}{3.993396in}}%
\pgfpathlineto{\pgfqpoint{5.342461in}{3.992037in}}%
\pgfpathlineto{\pgfqpoint{5.369274in}{3.991993in}}%
\pgfpathlineto{\pgfqpoint{5.375977in}{3.993234in}}%
\pgfpathlineto{\pgfqpoint{5.382680in}{4.037269in}}%
\pgfpathlineto{\pgfqpoint{5.389383in}{4.043818in}}%
\pgfpathlineto{\pgfqpoint{5.429602in}{4.043881in}}%
\pgfpathlineto{\pgfqpoint{5.436305in}{4.053022in}}%
\pgfpathlineto{\pgfqpoint{5.443008in}{4.158663in}}%
\pgfpathlineto{\pgfqpoint{5.449711in}{4.161191in}}%
\pgfpathlineto{\pgfqpoint{5.496634in}{4.141543in}}%
\pgfpathlineto{\pgfqpoint{5.503337in}{4.144837in}}%
\pgfpathlineto{\pgfqpoint{5.510040in}{4.193481in}}%
\pgfpathlineto{\pgfqpoint{5.523446in}{4.194291in}}%
\pgfpathlineto{\pgfqpoint{5.617291in}{4.194297in}}%
\pgfpathlineto{\pgfqpoint{5.623994in}{4.375486in}}%
\pgfpathlineto{\pgfqpoint{5.637400in}{4.376404in}}%
\pgfpathlineto{\pgfqpoint{5.704432in}{4.376404in}}%
\pgfpathlineto{\pgfqpoint{5.704432in}{4.376404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127083in}{1.102778in}}%
\pgfpathlineto{\pgfqpoint{2.127083in}{4.532291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874782in}{1.102778in}}%
\pgfpathlineto{\pgfqpoint{5.874782in}{4.532291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127083in}{1.102778in}}%
\pgfpathlineto{\pgfqpoint{5.874782in}{1.102778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127083in}{4.532291in}}%
\pgfpathlineto{\pgfqpoint{5.874782in}{4.532291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224306in}{3.605751in}}%
\pgfpathlineto{\pgfqpoint{4.414288in}{3.605751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.442065in}{3.605751in}}{\pgfqpoint{4.442065in}{3.633529in}}%
\pgfpathlineto{\pgfqpoint{4.442065in}{4.435069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.442065in}{4.462847in}}{\pgfqpoint{4.414288in}{4.462847in}}%
\pgfpathlineto{\pgfqpoint{2.224306in}{4.462847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196528in}{4.462847in}}{\pgfqpoint{2.196528in}{4.435069in}}%
\pgfpathlineto{\pgfqpoint{2.196528in}{3.633529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196528in}{3.605751in}}{\pgfqpoint{2.224306in}{3.605751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390972in}{4.350379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640972in,y=4.301768in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont data, stopping vehicles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390972in}{4.146522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640972in,y=4.097911in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont data, continuing vehicles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252083in}{3.942665in}}%
\pgfpathlineto{\pgfqpoint{2.529861in}{3.942665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640972in,y=3.894054in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont model, small parameter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252083in}{3.738808in}}%
\pgfpathlineto{\pgfqpoint{2.529861in}{3.738808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640972in,y=3.690196in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont model, large parameter}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/example_explaining_large_parameters_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.620278in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928975in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928975in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555558in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555558in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182141in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182141in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808724in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808724in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435306in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435306in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061889in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061889in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688472in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.688472in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315055in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.315055in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941638in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941638in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435139in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Position [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434690in, y=0.714890in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434690in, y=1.125721in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434690in, y=1.536551in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434690in, y=1.947382in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434690in, y=2.358212in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434690in, y=2.769043in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434690in, y=3.179873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434690in, y=3.590704in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434690in, y=4.001534in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620278in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346325in, y=4.412365in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290769in,y=2.616389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Vehicle ID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924489in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974614in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942317in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935842in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876174in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174627in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225877in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208200in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171659in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116309in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424765in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477140in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474084in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407477in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356443in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674903in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728403in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739967in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643295in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596578in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925041in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979665in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005851in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879112in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836712in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175179in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230928in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271734in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114930in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076847in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425317in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482191in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537618in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350748in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316981in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675455in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733454in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803501in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586565in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557116in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925593in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984717in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069385in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822383in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797250in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175731in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235980in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335268in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058201in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037385in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425869in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487243in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601152in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294018in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277520in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676007in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738506in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867035in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529836in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517654in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926145in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989769in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132919in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765654in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757789in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176283in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241032in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398802in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001471in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997923in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426421in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492294in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664686in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237289in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238058in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676559in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743557in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930569in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473107in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478192in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926697in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994820in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196453in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708924in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718327in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176835in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246083in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462336in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944742in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958461in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426973in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497346in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728220in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180560in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198596in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677111in}{0.767652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748609in}{1.178482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.994104in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416377in}{2.000143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438730in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980741in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953845in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938042in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877638in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970692in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219292in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176039in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168386in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115326in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209552in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435141in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377089in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376810in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330394in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425681in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630450in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559006in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565399in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524997in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621244in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807173in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723611in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736042in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701080in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798195in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967078in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872553in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890447in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860407in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958308in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111767in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007320in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030157in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004572in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103184in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242686in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129263in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156573in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135018in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234273in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361147in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239601in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270958in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253050in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352888in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468335in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339439in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374458in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359850in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460214in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565322in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429777in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468109in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456487in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557328in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653080in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511517in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552848in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543927in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645199in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732487in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585479in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629522in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623047in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724709in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804337in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652403in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698901in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694637in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796652in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869350in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712958in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761677in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759414in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861749in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928176in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767750in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818479in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818028in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920651in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981404in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817328in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869875in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871063in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973948in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029566in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862189in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916381in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919051in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022173in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073146in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902780in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958461in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962473in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065809in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620278in}{0.582778in}}{\pgfqpoint{5.629722in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112578in}{2.821804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939508in}{3.232635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996537in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001762in}{4.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105292in}{4.465126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.620278in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620278in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363932in}{4.131174in}}%
\pgfpathlineto{\pgfqpoint{6.152778in}{4.131174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{4.131174in}}{\pgfqpoint{6.180556in}{4.158952in}}%
\pgfpathlineto{\pgfqpoint{6.180556in}{4.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{4.580556in}}{\pgfqpoint{6.152778in}{4.580556in}}%
\pgfpathlineto{\pgfqpoint{4.363932in}{4.580556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.336154in}{4.580556in}}{\pgfqpoint{4.336154in}{4.552778in}}%
\pgfpathlineto{\pgfqpoint{4.336154in}{4.158952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.336154in}{4.131174in}}{\pgfqpoint{4.363932in}{4.131174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530599in}{4.468088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780599in,y=4.419477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont stopping vehicles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530599in}{4.264231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780599in,y=4.215620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont continuing vehicles}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hist_of_speed_class=bicycle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.309893in}{2.277103in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.309893in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.309893in}{2.277103in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.277103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.177103in}}%
\pgfpathlineto{\pgfqpoint{0.475556in}{2.177103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598135in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.598135in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598135in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102814in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.102814in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102814in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607492in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.607492in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607492in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112171in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.112171in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112171in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616849in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.616849in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616849in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121528in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.121528in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121528in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824056in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont speed [meter/second]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.468842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.111513in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.111513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.058751in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{1.701422in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{1.701422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.648661in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.349353in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont percent of samples [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.598147in}{0.521603in}}{\pgfqpoint{3.049965in}{1.312258in}}{%
\pgfpathmoveto{\pgfqpoint{0.598147in}{1.312258in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.642725in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.642725in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.657585in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.657585in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.672444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.672444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.687304in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.687304in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.702163in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.702163in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.717023in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.717023in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.731882in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.731882in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.746742in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.746742in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.761601in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.761601in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.776461in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.776461in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.791320in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.791320in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.806180in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.806180in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.821039in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.821039in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.850758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.850758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.865618in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.865618in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.880477in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.880477in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.895337in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.895337in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.910196in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.910196in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.925056in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.925056in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.939915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.939915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.954775in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.954775in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.969634in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.969634in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.984494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.984494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.014213in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.014213in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.029072in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.029072in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.043932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.043932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.058791in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.058791in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.073651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.073651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.103370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.103370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.118229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.118229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.147948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.147948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.177667in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.177667in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.192527in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.192527in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.207386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.207386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.222246in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.222246in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.237105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.237105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.251965in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.251965in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.266824in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.266824in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.296543in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.296543in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.311403in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.311403in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.326262in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.326262in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.341122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.341122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.355981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.355981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.370841in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.370841in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.400560in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.400560in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.415419in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.415419in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.445138in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.445138in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.474857in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.474857in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.489717in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.489717in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.504576in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.504576in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.534296in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.534296in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.578874in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.578874in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.593734in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.593734in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.608593in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.608593in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.623453in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.623453in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.638312in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.638312in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.653172in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.653172in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.682891in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.682891in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.697750in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.697750in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.742329in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.742329in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.772048in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.772048in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.786907in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.786907in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.801767in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.801767in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.816626in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.816626in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.831486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.831486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.846345in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.846345in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.861205in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.861205in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.876064in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.876064in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.890924in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.890924in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.920643in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.920643in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.935502in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.935502in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.950362in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.950362in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.965221in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.965221in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.980081in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.980081in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.994940in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.994940in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.009800in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.009800in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.024659in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.024659in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.039519in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.039519in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.069238in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.069238in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.084097in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.084097in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.098957in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.098957in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.113816in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.113816in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.128676in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.128676in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.143535in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.143535in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.158395in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.158395in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.188114in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.188114in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.202973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.202973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.232692in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.232692in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.247552in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.247552in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.262411in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.262411in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.277271in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.277271in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.292130in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.292130in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.306990in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.306990in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.321849in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.321849in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.336709in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.336709in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.351568in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.351568in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.366428in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.366428in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.381287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.381287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.396147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.396147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.411006in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.411006in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.440725in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.440725in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.470444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.470444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.485304in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.485304in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.500163in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.500163in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.529882in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.529882in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.544742in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.544742in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.574461in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.574461in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.589320in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.589320in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.619039in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.619039in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.633899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.633899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.648758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.648758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.663618in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.663618in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.678477in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.678477in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.693337in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.693337in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.708196in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.708196in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.723056in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.723056in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.737915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.737915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.752775in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.752775in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.767634in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.767634in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.782494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.782494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.797353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.797353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.827072in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.827072in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.841932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.841932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.856791in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.856791in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.871651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.871651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.886510in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.886510in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.901370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.901370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.916229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.916229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.931089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.931089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.945948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.945948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.960808in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.960808in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.975667in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.975667in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.990527in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.990527in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.005386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.005386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.020246in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.020246in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.035105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.035105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.049965in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.049965in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.049965in}{0.522145in}}%
\pgfpathlineto{\pgfqpoint{3.049965in}{0.522145in}}%
\pgfpathlineto{\pgfqpoint{3.049965in}{0.522145in}}%
\pgfpathlineto{\pgfqpoint{3.035105in}{0.522145in}}%
\pgfpathlineto{\pgfqpoint{3.035105in}{0.523861in}}%
\pgfpathlineto{\pgfqpoint{3.020246in}{0.523861in}}%
\pgfpathlineto{\pgfqpoint{3.020246in}{0.524674in}}%
\pgfpathlineto{\pgfqpoint{3.005386in}{0.524674in}}%
\pgfpathlineto{\pgfqpoint{3.005386in}{0.525713in}}%
\pgfpathlineto{\pgfqpoint{2.990527in}{0.525713in}}%
\pgfpathlineto{\pgfqpoint{2.990527in}{0.526978in}}%
\pgfpathlineto{\pgfqpoint{2.975667in}{0.526978in}}%
\pgfpathlineto{\pgfqpoint{2.975667in}{0.526887in}}%
\pgfpathlineto{\pgfqpoint{2.960808in}{0.526887in}}%
\pgfpathlineto{\pgfqpoint{2.960808in}{0.529100in}}%
\pgfpathlineto{\pgfqpoint{2.945948in}{0.529100in}}%
\pgfpathlineto{\pgfqpoint{2.945948in}{0.526436in}}%
\pgfpathlineto{\pgfqpoint{2.931089in}{0.526436in}}%
\pgfpathlineto{\pgfqpoint{2.931089in}{0.527339in}}%
\pgfpathlineto{\pgfqpoint{2.916229in}{0.527339in}}%
\pgfpathlineto{\pgfqpoint{2.916229in}{0.531358in}}%
\pgfpathlineto{\pgfqpoint{2.901370in}{0.531358in}}%
\pgfpathlineto{\pgfqpoint{2.901370in}{0.530681in}}%
\pgfpathlineto{\pgfqpoint{2.886510in}{0.530681in}}%
\pgfpathlineto{\pgfqpoint{2.886510in}{0.532216in}}%
\pgfpathlineto{\pgfqpoint{2.871651in}{0.532216in}}%
\pgfpathlineto{\pgfqpoint{2.871651in}{0.533210in}}%
\pgfpathlineto{\pgfqpoint{2.856791in}{0.533210in}}%
\pgfpathlineto{\pgfqpoint{2.856791in}{0.535694in}}%
\pgfpathlineto{\pgfqpoint{2.841932in}{0.535694in}}%
\pgfpathlineto{\pgfqpoint{2.841932in}{0.536236in}}%
\pgfpathlineto{\pgfqpoint{2.827072in}{0.536236in}}%
\pgfpathlineto{\pgfqpoint{2.827072in}{0.537094in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.537094in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.535875in}}%
\pgfpathlineto{\pgfqpoint{2.797353in}{0.535875in}}%
\pgfpathlineto{\pgfqpoint{2.797353in}{0.544049in}}%
\pgfpathlineto{\pgfqpoint{2.782494in}{0.544049in}}%
\pgfpathlineto{\pgfqpoint{2.782494in}{0.542694in}}%
\pgfpathlineto{\pgfqpoint{2.767634in}{0.542694in}}%
\pgfpathlineto{\pgfqpoint{2.767634in}{0.544139in}}%
\pgfpathlineto{\pgfqpoint{2.752775in}{0.544139in}}%
\pgfpathlineto{\pgfqpoint{2.752775in}{0.544772in}}%
\pgfpathlineto{\pgfqpoint{2.737915in}{0.544772in}}%
\pgfpathlineto{\pgfqpoint{2.737915in}{0.551139in}}%
\pgfpathlineto{\pgfqpoint{2.723056in}{0.551139in}}%
\pgfpathlineto{\pgfqpoint{2.723056in}{0.552630in}}%
\pgfpathlineto{\pgfqpoint{2.708196in}{0.552630in}}%
\pgfpathlineto{\pgfqpoint{2.708196in}{0.552404in}}%
\pgfpathlineto{\pgfqpoint{2.693337in}{0.552404in}}%
\pgfpathlineto{\pgfqpoint{2.693337in}{0.555385in}}%
\pgfpathlineto{\pgfqpoint{2.678477in}{0.555385in}}%
\pgfpathlineto{\pgfqpoint{2.678477in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{2.663618in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{2.663618in}{0.562882in}}%
\pgfpathlineto{\pgfqpoint{2.648758in}{0.562882in}}%
\pgfpathlineto{\pgfqpoint{2.648758in}{0.564327in}}%
\pgfpathlineto{\pgfqpoint{2.633899in}{0.564327in}}%
\pgfpathlineto{\pgfqpoint{2.633899in}{0.568075in}}%
\pgfpathlineto{\pgfqpoint{2.619039in}{0.568075in}}%
\pgfpathlineto{\pgfqpoint{2.619039in}{0.567940in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{0.567940in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{0.570153in}}%
\pgfpathlineto{\pgfqpoint{2.589320in}{0.570153in}}%
\pgfpathlineto{\pgfqpoint{2.589320in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{2.574461in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{2.574461in}{0.581127in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{0.581127in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{0.593502in}}%
\pgfpathlineto{\pgfqpoint{2.544742in}{0.593502in}}%
\pgfpathlineto{\pgfqpoint{2.544742in}{0.586547in}}%
\pgfpathlineto{\pgfqpoint{2.529882in}{0.586547in}}%
\pgfpathlineto{\pgfqpoint{2.529882in}{0.598786in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{0.598786in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{0.605515in}}%
\pgfpathlineto{\pgfqpoint{2.500163in}{0.605515in}}%
\pgfpathlineto{\pgfqpoint{2.500163in}{0.615134in}}%
\pgfpathlineto{\pgfqpoint{2.485304in}{0.615134in}}%
\pgfpathlineto{\pgfqpoint{2.485304in}{0.613915in}}%
\pgfpathlineto{\pgfqpoint{2.470444in}{0.613915in}}%
\pgfpathlineto{\pgfqpoint{2.470444in}{0.627599in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{0.627599in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{0.633018in}}%
\pgfpathlineto{\pgfqpoint{2.440725in}{0.633018in}}%
\pgfpathlineto{\pgfqpoint{2.440725in}{0.635186in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{0.635186in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{0.624257in}}%
\pgfpathlineto{\pgfqpoint{2.411006in}{0.624257in}}%
\pgfpathlineto{\pgfqpoint{2.411006in}{0.626696in}}%
\pgfpathlineto{\pgfqpoint{2.396147in}{0.626696in}}%
\pgfpathlineto{\pgfqpoint{2.396147in}{0.630444in}}%
\pgfpathlineto{\pgfqpoint{2.381287in}{0.630444in}}%
\pgfpathlineto{\pgfqpoint{2.381287in}{0.634825in}}%
\pgfpathlineto{\pgfqpoint{2.366428in}{0.634825in}}%
\pgfpathlineto{\pgfqpoint{2.366428in}{0.645890in}}%
\pgfpathlineto{\pgfqpoint{2.351568in}{0.645890in}}%
\pgfpathlineto{\pgfqpoint{2.351568in}{0.668335in}}%
\pgfpathlineto{\pgfqpoint{2.336709in}{0.668335in}}%
\pgfpathlineto{\pgfqpoint{2.336709in}{0.672355in}}%
\pgfpathlineto{\pgfqpoint{2.321849in}{0.672355in}}%
\pgfpathlineto{\pgfqpoint{2.321849in}{0.693852in}}%
\pgfpathlineto{\pgfqpoint{2.306990in}{0.693852in}}%
\pgfpathlineto{\pgfqpoint{2.306990in}{0.695071in}}%
\pgfpathlineto{\pgfqpoint{2.292130in}{0.695071in}}%
\pgfpathlineto{\pgfqpoint{2.292130in}{0.710065in}}%
\pgfpathlineto{\pgfqpoint{2.277271in}{0.710065in}}%
\pgfpathlineto{\pgfqpoint{2.277271in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.262411in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{2.262411in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{2.247552in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{2.247552in}{0.709207in}}%
\pgfpathlineto{\pgfqpoint{2.232692in}{0.709207in}}%
\pgfpathlineto{\pgfqpoint{2.232692in}{0.704510in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{0.704510in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{0.706272in}}%
\pgfpathlineto{\pgfqpoint{2.202973in}{0.706272in}}%
\pgfpathlineto{\pgfqpoint{2.202973in}{0.704871in}}%
\pgfpathlineto{\pgfqpoint{2.188114in}{0.704871in}}%
\pgfpathlineto{\pgfqpoint{2.188114in}{0.709975in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{0.709975in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{0.727543in}}%
\pgfpathlineto{\pgfqpoint{2.158395in}{0.727543in}}%
\pgfpathlineto{\pgfqpoint{2.158395in}{0.728988in}}%
\pgfpathlineto{\pgfqpoint{2.143535in}{0.728988in}}%
\pgfpathlineto{\pgfqpoint{2.143535in}{0.744479in}}%
\pgfpathlineto{\pgfqpoint{2.128676in}{0.744479in}}%
\pgfpathlineto{\pgfqpoint{2.128676in}{0.751976in}}%
\pgfpathlineto{\pgfqpoint{2.113816in}{0.751976in}}%
\pgfpathlineto{\pgfqpoint{2.113816in}{0.750169in}}%
\pgfpathlineto{\pgfqpoint{2.098957in}{0.750169in}}%
\pgfpathlineto{\pgfqpoint{2.098957in}{0.765569in}}%
\pgfpathlineto{\pgfqpoint{2.084097in}{0.765569in}}%
\pgfpathlineto{\pgfqpoint{2.084097in}{0.765886in}}%
\pgfpathlineto{\pgfqpoint{2.069238in}{0.765886in}}%
\pgfpathlineto{\pgfqpoint{2.069238in}{0.779796in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{0.779796in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{0.778847in}}%
\pgfpathlineto{\pgfqpoint{2.039519in}{0.778847in}}%
\pgfpathlineto{\pgfqpoint{2.039519in}{0.792847in}}%
\pgfpathlineto{\pgfqpoint{2.024659in}{0.792847in}}%
\pgfpathlineto{\pgfqpoint{2.024659in}{0.825364in}}%
\pgfpathlineto{\pgfqpoint{2.009800in}{0.825364in}}%
\pgfpathlineto{\pgfqpoint{2.009800in}{0.824461in}}%
\pgfpathlineto{\pgfqpoint{1.994940in}{0.824461in}}%
\pgfpathlineto{\pgfqpoint{1.994940in}{0.817641in}}%
\pgfpathlineto{\pgfqpoint{1.980081in}{0.817641in}}%
\pgfpathlineto{\pgfqpoint{1.980081in}{0.814525in}}%
\pgfpathlineto{\pgfqpoint{1.965221in}{0.814525in}}%
\pgfpathlineto{\pgfqpoint{1.965221in}{0.825635in}}%
\pgfpathlineto{\pgfqpoint{1.950362in}{0.825635in}}%
\pgfpathlineto{\pgfqpoint{1.950362in}{0.840268in}}%
\pgfpathlineto{\pgfqpoint{1.935502in}{0.840268in}}%
\pgfpathlineto{\pgfqpoint{1.935502in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{1.920643in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{1.920643in}{0.841848in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{0.841848in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{0.854855in}}%
\pgfpathlineto{\pgfqpoint{1.890924in}{0.854855in}}%
\pgfpathlineto{\pgfqpoint{1.890924in}{0.858062in}}%
\pgfpathlineto{\pgfqpoint{1.876064in}{0.858062in}}%
\pgfpathlineto{\pgfqpoint{1.876064in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{1.861205in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{1.861205in}{0.869081in}}%
\pgfpathlineto{\pgfqpoint{1.846345in}{0.869081in}}%
\pgfpathlineto{\pgfqpoint{1.846345in}{0.867952in}}%
\pgfpathlineto{\pgfqpoint{1.831486in}{0.867952in}}%
\pgfpathlineto{\pgfqpoint{1.831486in}{0.886649in}}%
\pgfpathlineto{\pgfqpoint{1.816626in}{0.886649in}}%
\pgfpathlineto{\pgfqpoint{1.816626in}{0.913385in}}%
\pgfpathlineto{\pgfqpoint{1.801767in}{0.913385in}}%
\pgfpathlineto{\pgfqpoint{1.801767in}{0.928560in}}%
\pgfpathlineto{\pgfqpoint{1.786907in}{0.928560in}}%
\pgfpathlineto{\pgfqpoint{1.786907in}{0.915056in}}%
\pgfpathlineto{\pgfqpoint{1.772048in}{0.915056in}}%
\pgfpathlineto{\pgfqpoint{1.772048in}{0.889765in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.889765in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.917631in}}%
\pgfpathlineto{\pgfqpoint{1.742329in}{0.917631in}}%
\pgfpathlineto{\pgfqpoint{1.742329in}{0.924676in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{0.924676in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{0.915327in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.915327in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.909230in}}%
\pgfpathlineto{\pgfqpoint{1.697750in}{0.909230in}}%
\pgfpathlineto{\pgfqpoint{1.697750in}{0.883533in}}%
\pgfpathlineto{\pgfqpoint{1.682891in}{0.883533in}}%
\pgfpathlineto{\pgfqpoint{1.682891in}{0.874230in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{0.874230in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{0.898301in}}%
\pgfpathlineto{\pgfqpoint{1.653172in}{0.898301in}}%
\pgfpathlineto{\pgfqpoint{1.653172in}{0.916682in}}%
\pgfpathlineto{\pgfqpoint{1.638312in}{0.916682in}}%
\pgfpathlineto{\pgfqpoint{1.638312in}{0.890895in}}%
\pgfpathlineto{\pgfqpoint{1.623453in}{0.890895in}}%
\pgfpathlineto{\pgfqpoint{1.623453in}{0.865333in}}%
\pgfpathlineto{\pgfqpoint{1.608593in}{0.865333in}}%
\pgfpathlineto{\pgfqpoint{1.608593in}{0.844784in}}%
\pgfpathlineto{\pgfqpoint{1.593734in}{0.844784in}}%
\pgfpathlineto{\pgfqpoint{1.593734in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{1.578874in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{1.578874in}{0.838913in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{0.838913in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{0.814706in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{0.814706in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{0.813938in}}%
\pgfpathlineto{\pgfqpoint{1.534296in}{0.813938in}}%
\pgfpathlineto{\pgfqpoint{1.534296in}{0.821300in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{0.821300in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{0.805854in}}%
\pgfpathlineto{\pgfqpoint{1.504576in}{0.805854in}}%
\pgfpathlineto{\pgfqpoint{1.504576in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{1.489717in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{1.489717in}{0.803144in}}%
\pgfpathlineto{\pgfqpoint{1.474857in}{0.803144in}}%
\pgfpathlineto{\pgfqpoint{1.474857in}{0.796280in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{0.796280in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{0.776996in}}%
\pgfpathlineto{\pgfqpoint{1.445138in}{0.776996in}}%
\pgfpathlineto{\pgfqpoint{1.445138in}{0.776047in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.776047in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.772253in}}%
\pgfpathlineto{\pgfqpoint{1.415419in}{0.772253in}}%
\pgfpathlineto{\pgfqpoint{1.415419in}{0.768324in}}%
\pgfpathlineto{\pgfqpoint{1.400560in}{0.768324in}}%
\pgfpathlineto{\pgfqpoint{1.400560in}{0.758976in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{0.758976in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{0.763492in}}%
\pgfpathlineto{\pgfqpoint{1.370841in}{0.763492in}}%
\pgfpathlineto{\pgfqpoint{1.370841in}{0.748498in}}%
\pgfpathlineto{\pgfqpoint{1.355981in}{0.748498in}}%
\pgfpathlineto{\pgfqpoint{1.355981in}{0.750169in}}%
\pgfpathlineto{\pgfqpoint{1.341122in}{0.750169in}}%
\pgfpathlineto{\pgfqpoint{1.341122in}{0.738879in}}%
\pgfpathlineto{\pgfqpoint{1.326262in}{0.738879in}}%
\pgfpathlineto{\pgfqpoint{1.326262in}{0.742808in}}%
\pgfpathlineto{\pgfqpoint{1.311403in}{0.742808in}}%
\pgfpathlineto{\pgfqpoint{1.311403in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{1.296543in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{1.296543in}{0.745427in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{0.745427in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{1.266824in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{1.266824in}{0.736169in}}%
\pgfpathlineto{\pgfqpoint{1.251965in}{0.736169in}}%
\pgfpathlineto{\pgfqpoint{1.251965in}{0.726007in}}%
\pgfpathlineto{\pgfqpoint{1.237105in}{0.726007in}}%
\pgfpathlineto{\pgfqpoint{1.237105in}{0.727362in}}%
\pgfpathlineto{\pgfqpoint{1.222246in}{0.727362in}}%
\pgfpathlineto{\pgfqpoint{1.222246in}{0.725059in}}%
\pgfpathlineto{\pgfqpoint{1.207386in}{0.725059in}}%
\pgfpathlineto{\pgfqpoint{1.207386in}{0.716433in}}%
\pgfpathlineto{\pgfqpoint{1.192527in}{0.716433in}}%
\pgfpathlineto{\pgfqpoint{1.192527in}{0.709704in}}%
\pgfpathlineto{\pgfqpoint{1.177667in}{0.709704in}}%
\pgfpathlineto{\pgfqpoint{1.177667in}{0.707988in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{0.707988in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{0.698865in}}%
\pgfpathlineto{\pgfqpoint{1.147948in}{0.698865in}}%
\pgfpathlineto{\pgfqpoint{1.147948in}{0.691684in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{0.691684in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{0.687800in}}%
\pgfpathlineto{\pgfqpoint{1.118229in}{0.687800in}}%
\pgfpathlineto{\pgfqpoint{1.118229in}{0.692452in}}%
\pgfpathlineto{\pgfqpoint{1.103370in}{0.692452in}}%
\pgfpathlineto{\pgfqpoint{1.103370in}{0.685045in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{0.685045in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{0.683419in}}%
\pgfpathlineto{\pgfqpoint{1.073651in}{0.683419in}}%
\pgfpathlineto{\pgfqpoint{1.073651in}{0.675155in}}%
\pgfpathlineto{\pgfqpoint{1.058791in}{0.675155in}}%
\pgfpathlineto{\pgfqpoint{1.058791in}{0.697104in}}%
\pgfpathlineto{\pgfqpoint{1.043932in}{0.697104in}}%
\pgfpathlineto{\pgfqpoint{1.043932in}{0.700807in}}%
\pgfpathlineto{\pgfqpoint{1.029072in}{0.700807in}}%
\pgfpathlineto{\pgfqpoint{1.029072in}{0.681748in}}%
\pgfpathlineto{\pgfqpoint{1.014213in}{0.681748in}}%
\pgfpathlineto{\pgfqpoint{1.014213in}{0.682245in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{0.682245in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{0.693762in}}%
\pgfpathlineto{\pgfqpoint{0.984494in}{0.693762in}}%
\pgfpathlineto{\pgfqpoint{0.984494in}{0.684774in}}%
\pgfpathlineto{\pgfqpoint{0.969634in}{0.684774in}}%
\pgfpathlineto{\pgfqpoint{0.969634in}{0.678226in}}%
\pgfpathlineto{\pgfqpoint{0.954775in}{0.678226in}}%
\pgfpathlineto{\pgfqpoint{0.954775in}{0.668742in}}%
\pgfpathlineto{\pgfqpoint{0.939915in}{0.668742in}}%
\pgfpathlineto{\pgfqpoint{0.939915in}{0.661967in}}%
\pgfpathlineto{\pgfqpoint{0.925056in}{0.661967in}}%
\pgfpathlineto{\pgfqpoint{0.925056in}{0.655554in}}%
\pgfpathlineto{\pgfqpoint{0.910196in}{0.655554in}}%
\pgfpathlineto{\pgfqpoint{0.910196in}{0.645257in}}%
\pgfpathlineto{\pgfqpoint{0.895337in}{0.645257in}}%
\pgfpathlineto{\pgfqpoint{0.895337in}{0.640922in}}%
\pgfpathlineto{\pgfqpoint{0.880477in}{0.640922in}}%
\pgfpathlineto{\pgfqpoint{0.880477in}{0.635457in}}%
\pgfpathlineto{\pgfqpoint{0.865618in}{0.635457in}}%
\pgfpathlineto{\pgfqpoint{0.865618in}{0.646567in}}%
\pgfpathlineto{\pgfqpoint{0.850758in}{0.646567in}}%
\pgfpathlineto{\pgfqpoint{0.850758in}{0.631393in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{0.631393in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{0.614637in}}%
\pgfpathlineto{\pgfqpoint{0.821039in}{0.614637in}}%
\pgfpathlineto{\pgfqpoint{0.821039in}{0.613734in}}%
\pgfpathlineto{\pgfqpoint{0.806180in}{0.613734in}}%
\pgfpathlineto{\pgfqpoint{0.806180in}{0.611612in}}%
\pgfpathlineto{\pgfqpoint{0.791320in}{0.611612in}}%
\pgfpathlineto{\pgfqpoint{0.791320in}{0.602534in}}%
\pgfpathlineto{\pgfqpoint{0.776461in}{0.602534in}}%
\pgfpathlineto{\pgfqpoint{0.776461in}{0.604250in}}%
\pgfpathlineto{\pgfqpoint{0.761601in}{0.604250in}}%
\pgfpathlineto{\pgfqpoint{0.761601in}{0.594631in}}%
\pgfpathlineto{\pgfqpoint{0.746742in}{0.594631in}}%
\pgfpathlineto{\pgfqpoint{0.746742in}{0.596798in}}%
\pgfpathlineto{\pgfqpoint{0.731882in}{0.596798in}}%
\pgfpathlineto{\pgfqpoint{0.731882in}{0.597431in}}%
\pgfpathlineto{\pgfqpoint{0.717023in}{0.597431in}}%
\pgfpathlineto{\pgfqpoint{0.717023in}{0.592056in}}%
\pgfpathlineto{\pgfqpoint{0.702163in}{0.592056in}}%
\pgfpathlineto{\pgfqpoint{0.702163in}{0.593095in}}%
\pgfpathlineto{\pgfqpoint{0.687304in}{0.593095in}}%
\pgfpathlineto{\pgfqpoint{0.687304in}{0.595353in}}%
\pgfpathlineto{\pgfqpoint{0.672444in}{0.595353in}}%
\pgfpathlineto{\pgfqpoint{0.672444in}{0.603076in}}%
\pgfpathlineto{\pgfqpoint{0.657585in}{0.603076in}}%
\pgfpathlineto{\pgfqpoint{0.657585in}{0.630038in}}%
\pgfpathlineto{\pgfqpoint{0.642725in}{0.630038in}}%
\pgfpathlineto{\pgfqpoint{0.642725in}{0.688523in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{0.688523in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{0.815970in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{0.815970in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{1.312258in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{1.312258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475556in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.598147in}{0.521603in}}{\pgfqpoint{3.049965in}{2.098270in}}{%
\pgfpathmoveto{\pgfqpoint{0.598147in}{2.098270in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.642725in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.642725in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.657585in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.657585in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.672444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.672444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.687304in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.687304in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.702163in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.702163in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.717023in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.717023in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.731882in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.731882in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.746742in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.746742in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.761601in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.761601in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.776461in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.776461in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.791320in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.791320in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.806180in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.806180in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.821039in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.821039in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.850758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.850758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.865618in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.865618in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.880477in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.880477in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.895337in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.895337in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.910196in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.910196in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.925056in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.925056in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.939915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.939915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.954775in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.954775in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.969634in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.969634in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.984494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.984494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.014213in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.014213in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.029072in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.029072in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.043932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.043932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.058791in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.058791in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.073651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.073651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.103370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.103370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.118229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.118229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.147948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.147948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.177667in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.177667in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.192527in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.192527in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.207386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.207386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.222246in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.222246in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.237105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.237105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.251965in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.251965in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.266824in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.266824in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.296543in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.296543in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.311403in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.311403in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.326262in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.326262in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.341122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.341122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.355981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.355981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.370841in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.370841in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.400560in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.400560in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.415419in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.415419in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.445138in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.445138in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.474857in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.474857in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.489717in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.489717in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.504576in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.504576in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.534296in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.534296in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.578874in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.578874in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.593734in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.593734in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.608593in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.608593in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.623453in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.623453in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.638312in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.638312in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.653172in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.653172in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.682891in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.682891in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.697750in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.697750in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.742329in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.742329in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.772048in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.772048in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.786907in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.786907in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.801767in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.801767in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.816626in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.816626in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.831486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.831486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.846345in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.846345in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.861205in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.861205in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.876064in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.876064in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.890924in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.890924in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.920643in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.920643in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.935502in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.935502in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.950362in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.950362in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.965221in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.965221in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.980081in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.980081in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.994940in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.994940in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.009800in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.009800in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.024659in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.024659in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.039519in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.039519in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.069238in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.069238in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.084097in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.084097in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.098957in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.098957in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.113816in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.113816in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.128676in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.128676in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.143535in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.143535in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.158395in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.158395in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.188114in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.188114in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.202973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.202973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.232692in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.232692in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.247552in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.247552in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.262411in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.262411in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.277271in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.277271in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.292130in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.292130in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.306990in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.306990in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.321849in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.321849in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.336709in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.336709in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.351568in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.351568in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.366428in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.366428in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.381287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.381287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.396147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.396147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.411006in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.411006in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.440725in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.440725in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.470444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.470444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.485304in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.485304in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.500163in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.500163in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.529882in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.529882in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.544742in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.544742in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.574461in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.574461in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.589320in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.589320in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.619039in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.619039in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.633899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.633899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.648758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.648758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.663618in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.663618in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.678477in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.678477in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.693337in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.693337in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.708196in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.708196in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.723056in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.723056in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.737915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.737915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.752775in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.752775in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.767634in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.767634in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.782494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.782494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.797353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.797353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.827072in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.827072in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.841932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.841932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.856791in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.856791in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.871651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.871651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.886510in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.886510in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.901370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.901370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.916229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.916229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.931089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.931089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.945948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.945948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.960808in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.960808in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.975667in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.975667in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.990527in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.990527in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.005386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.005386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.020246in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.020246in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.035105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.035105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.049965in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.049965in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.049965in}{0.521831in}}%
\pgfpathlineto{\pgfqpoint{3.049965in}{0.521831in}}%
\pgfpathlineto{\pgfqpoint{3.049965in}{0.521831in}}%
\pgfpathlineto{\pgfqpoint{3.035105in}{0.521831in}}%
\pgfpathlineto{\pgfqpoint{3.035105in}{0.522058in}}%
\pgfpathlineto{\pgfqpoint{3.020246in}{0.522058in}}%
\pgfpathlineto{\pgfqpoint{3.020246in}{0.525242in}}%
\pgfpathlineto{\pgfqpoint{3.005386in}{0.525242in}}%
\pgfpathlineto{\pgfqpoint{3.005386in}{0.527971in}}%
\pgfpathlineto{\pgfqpoint{2.990527in}{0.527971in}}%
\pgfpathlineto{\pgfqpoint{2.990527in}{0.524787in}}%
\pgfpathlineto{\pgfqpoint{2.975667in}{0.524787in}}%
\pgfpathlineto{\pgfqpoint{2.975667in}{0.525015in}}%
\pgfpathlineto{\pgfqpoint{2.960808in}{0.525015in}}%
\pgfpathlineto{\pgfqpoint{2.960808in}{0.525015in}}%
\pgfpathlineto{\pgfqpoint{2.945948in}{0.525015in}}%
\pgfpathlineto{\pgfqpoint{2.945948in}{0.530700in}}%
\pgfpathlineto{\pgfqpoint{2.931089in}{0.530700in}}%
\pgfpathlineto{\pgfqpoint{2.931089in}{0.530018in}}%
\pgfpathlineto{\pgfqpoint{2.916229in}{0.530018in}}%
\pgfpathlineto{\pgfqpoint{2.916229in}{0.528426in}}%
\pgfpathlineto{\pgfqpoint{2.901370in}{0.528426in}}%
\pgfpathlineto{\pgfqpoint{2.901370in}{0.529790in}}%
\pgfpathlineto{\pgfqpoint{2.886510in}{0.529790in}}%
\pgfpathlineto{\pgfqpoint{2.886510in}{0.539342in}}%
\pgfpathlineto{\pgfqpoint{2.871651in}{0.539342in}}%
\pgfpathlineto{\pgfqpoint{2.871651in}{0.552304in}}%
\pgfpathlineto{\pgfqpoint{2.856791in}{0.552304in}}%
\pgfpathlineto{\pgfqpoint{2.856791in}{0.548893in}}%
\pgfpathlineto{\pgfqpoint{2.841932in}{0.548893in}}%
\pgfpathlineto{\pgfqpoint{2.841932in}{0.539569in}}%
\pgfpathlineto{\pgfqpoint{2.827072in}{0.539569in}}%
\pgfpathlineto{\pgfqpoint{2.827072in}{0.535248in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.535248in}}%
\pgfpathlineto{\pgfqpoint{2.812213in}{0.548893in}}%
\pgfpathlineto{\pgfqpoint{2.797353in}{0.548893in}}%
\pgfpathlineto{\pgfqpoint{2.797353in}{0.550258in}}%
\pgfpathlineto{\pgfqpoint{2.782494in}{0.550258in}}%
\pgfpathlineto{\pgfqpoint{2.782494in}{0.545027in}}%
\pgfpathlineto{\pgfqpoint{2.767634in}{0.545027in}}%
\pgfpathlineto{\pgfqpoint{2.767634in}{0.542753in}}%
\pgfpathlineto{\pgfqpoint{2.752775in}{0.542753in}}%
\pgfpathlineto{\pgfqpoint{2.752775in}{0.542071in}}%
\pgfpathlineto{\pgfqpoint{2.737915in}{0.542071in}}%
\pgfpathlineto{\pgfqpoint{2.737915in}{0.537522in}}%
\pgfpathlineto{\pgfqpoint{2.723056in}{0.537522in}}%
\pgfpathlineto{\pgfqpoint{2.723056in}{0.543663in}}%
\pgfpathlineto{\pgfqpoint{2.708196in}{0.543663in}}%
\pgfpathlineto{\pgfqpoint{2.708196in}{0.540706in}}%
\pgfpathlineto{\pgfqpoint{2.693337in}{0.540706in}}%
\pgfpathlineto{\pgfqpoint{2.693337in}{0.540706in}}%
\pgfpathlineto{\pgfqpoint{2.678477in}{0.540706in}}%
\pgfpathlineto{\pgfqpoint{2.678477in}{0.544117in}}%
\pgfpathlineto{\pgfqpoint{2.663618in}{0.544117in}}%
\pgfpathlineto{\pgfqpoint{2.663618in}{0.540706in}}%
\pgfpathlineto{\pgfqpoint{2.648758in}{0.540706in}}%
\pgfpathlineto{\pgfqpoint{2.648758in}{0.543208in}}%
\pgfpathlineto{\pgfqpoint{2.633899in}{0.543208in}}%
\pgfpathlineto{\pgfqpoint{2.633899in}{0.541388in}}%
\pgfpathlineto{\pgfqpoint{2.619039in}{0.541388in}}%
\pgfpathlineto{\pgfqpoint{2.619039in}{0.573681in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{0.573681in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{0.570952in}}%
\pgfpathlineto{\pgfqpoint{2.589320in}{0.570952in}}%
\pgfpathlineto{\pgfqpoint{2.589320in}{0.563902in}}%
\pgfpathlineto{\pgfqpoint{2.574461in}{0.563902in}}%
\pgfpathlineto{\pgfqpoint{2.574461in}{0.559809in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{0.559809in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{0.565267in}}%
\pgfpathlineto{\pgfqpoint{2.544742in}{0.565267in}}%
\pgfpathlineto{\pgfqpoint{2.544742in}{0.562765in}}%
\pgfpathlineto{\pgfqpoint{2.529882in}{0.562765in}}%
\pgfpathlineto{\pgfqpoint{2.529882in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{2.515023in}{0.639177in}}%
\pgfpathlineto{\pgfqpoint{2.500163in}{0.639177in}}%
\pgfpathlineto{\pgfqpoint{2.500163in}{0.608931in}}%
\pgfpathlineto{\pgfqpoint{2.485304in}{0.608931in}}%
\pgfpathlineto{\pgfqpoint{2.485304in}{0.633946in}}%
\pgfpathlineto{\pgfqpoint{2.470444in}{0.633946in}}%
\pgfpathlineto{\pgfqpoint{2.470444in}{0.665557in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{0.665557in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{0.655323in}}%
\pgfpathlineto{\pgfqpoint{2.440725in}{0.655323in}}%
\pgfpathlineto{\pgfqpoint{2.440725in}{0.671242in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{0.671242in}}%
\pgfpathlineto{\pgfqpoint{2.425866in}{0.663738in}}%
\pgfpathlineto{\pgfqpoint{2.411006in}{0.663738in}}%
\pgfpathlineto{\pgfqpoint{2.411006in}{0.657370in}}%
\pgfpathlineto{\pgfqpoint{2.396147in}{0.657370in}}%
\pgfpathlineto{\pgfqpoint{2.396147in}{0.669196in}}%
\pgfpathlineto{\pgfqpoint{2.381287in}{0.669196in}}%
\pgfpathlineto{\pgfqpoint{2.381287in}{0.672834in}}%
\pgfpathlineto{\pgfqpoint{2.366428in}{0.672834in}}%
\pgfpathlineto{\pgfqpoint{2.366428in}{0.656460in}}%
\pgfpathlineto{\pgfqpoint{2.351568in}{0.656460in}}%
\pgfpathlineto{\pgfqpoint{2.351568in}{0.662600in}}%
\pgfpathlineto{\pgfqpoint{2.336709in}{0.662600in}}%
\pgfpathlineto{\pgfqpoint{2.336709in}{0.750837in}}%
\pgfpathlineto{\pgfqpoint{2.321849in}{0.750837in}}%
\pgfpathlineto{\pgfqpoint{2.321849in}{0.751292in}}%
\pgfpathlineto{\pgfqpoint{2.306990in}{0.751292in}}%
\pgfpathlineto{\pgfqpoint{2.306990in}{0.801324in}}%
\pgfpathlineto{\pgfqpoint{2.292130in}{0.801324in}}%
\pgfpathlineto{\pgfqpoint{2.292130in}{0.776763in}}%
\pgfpathlineto{\pgfqpoint{2.277271in}{0.776763in}}%
\pgfpathlineto{\pgfqpoint{2.277271in}{0.755841in}}%
\pgfpathlineto{\pgfqpoint{2.262411in}{0.755841in}}%
\pgfpathlineto{\pgfqpoint{2.262411in}{0.761753in}}%
\pgfpathlineto{\pgfqpoint{2.247552in}{0.761753in}}%
\pgfpathlineto{\pgfqpoint{2.247552in}{0.797685in}}%
\pgfpathlineto{\pgfqpoint{2.232692in}{0.797685in}}%
\pgfpathlineto{\pgfqpoint{2.232692in}{0.813604in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{0.813604in}}%
\pgfpathlineto{\pgfqpoint{2.217833in}{0.824747in}}%
\pgfpathlineto{\pgfqpoint{2.202973in}{0.824747in}}%
\pgfpathlineto{\pgfqpoint{2.202973in}{0.800869in}}%
\pgfpathlineto{\pgfqpoint{2.188114in}{0.800869in}}%
\pgfpathlineto{\pgfqpoint{2.188114in}{0.802915in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{0.802915in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{0.868183in}}%
\pgfpathlineto{\pgfqpoint{2.158395in}{0.868183in}}%
\pgfpathlineto{\pgfqpoint{2.158395in}{0.872732in}}%
\pgfpathlineto{\pgfqpoint{2.143535in}{0.872732in}}%
\pgfpathlineto{\pgfqpoint{2.143535in}{0.861361in}}%
\pgfpathlineto{\pgfqpoint{2.128676in}{0.861361in}}%
\pgfpathlineto{\pgfqpoint{2.128676in}{0.902068in}}%
\pgfpathlineto{\pgfqpoint{2.113816in}{0.902068in}}%
\pgfpathlineto{\pgfqpoint{2.113816in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{2.098957in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{2.098957in}{0.913666in}}%
\pgfpathlineto{\pgfqpoint{2.084097in}{0.913666in}}%
\pgfpathlineto{\pgfqpoint{2.084097in}{0.945050in}}%
\pgfpathlineto{\pgfqpoint{2.069238in}{0.945050in}}%
\pgfpathlineto{\pgfqpoint{2.069238in}{0.861816in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{0.861816in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{0.844532in}}%
\pgfpathlineto{\pgfqpoint{2.039519in}{0.844532in}}%
\pgfpathlineto{\pgfqpoint{2.039519in}{0.921853in}}%
\pgfpathlineto{\pgfqpoint{2.024659in}{0.921853in}}%
\pgfpathlineto{\pgfqpoint{2.024659in}{0.949825in}}%
\pgfpathlineto{\pgfqpoint{2.009800in}{0.949825in}}%
\pgfpathlineto{\pgfqpoint{2.009800in}{0.918670in}}%
\pgfpathlineto{\pgfqpoint{1.994940in}{0.918670in}}%
\pgfpathlineto{\pgfqpoint{1.994940in}{0.920261in}}%
\pgfpathlineto{\pgfqpoint{1.980081in}{0.920261in}}%
\pgfpathlineto{\pgfqpoint{1.980081in}{0.906844in}}%
\pgfpathlineto{\pgfqpoint{1.965221in}{0.906844in}}%
\pgfpathlineto{\pgfqpoint{1.965221in}{0.945050in}}%
\pgfpathlineto{\pgfqpoint{1.950362in}{0.945050in}}%
\pgfpathlineto{\pgfqpoint{1.950362in}{0.980526in}}%
\pgfpathlineto{\pgfqpoint{1.935502in}{0.980526in}}%
\pgfpathlineto{\pgfqpoint{1.935502in}{0.977343in}}%
\pgfpathlineto{\pgfqpoint{1.920643in}{0.977343in}}%
\pgfpathlineto{\pgfqpoint{1.920643in}{0.917987in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{0.917987in}}%
\pgfpathlineto{\pgfqpoint{1.905783in}{0.976660in}}%
\pgfpathlineto{\pgfqpoint{1.890924in}{0.976660in}}%
\pgfpathlineto{\pgfqpoint{1.890924in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{1.876064in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{1.876064in}{0.924582in}}%
\pgfpathlineto{\pgfqpoint{1.861205in}{0.924582in}}%
\pgfpathlineto{\pgfqpoint{1.861205in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{1.846345in}{0.967109in}}%
\pgfpathlineto{\pgfqpoint{1.846345in}{0.905707in}}%
\pgfpathlineto{\pgfqpoint{1.831486in}{0.905707in}}%
\pgfpathlineto{\pgfqpoint{1.831486in}{1.020097in}}%
\pgfpathlineto{\pgfqpoint{1.816626in}{1.020097in}}%
\pgfpathlineto{\pgfqpoint{1.816626in}{1.040791in}}%
\pgfpathlineto{\pgfqpoint{1.801767in}{1.040791in}}%
\pgfpathlineto{\pgfqpoint{1.801767in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{1.786907in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{1.786907in}{0.941638in}}%
\pgfpathlineto{\pgfqpoint{1.772048in}{0.941638in}}%
\pgfpathlineto{\pgfqpoint{1.772048in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{1.757188in}{0.925947in}}%
\pgfpathlineto{\pgfqpoint{1.742329in}{0.925947in}}%
\pgfpathlineto{\pgfqpoint{1.742329in}{0.930495in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{0.930495in}}%
\pgfpathlineto{\pgfqpoint{1.727469in}{0.957330in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.957330in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.941866in}}%
\pgfpathlineto{\pgfqpoint{1.697750in}{0.941866in}}%
\pgfpathlineto{\pgfqpoint{1.697750in}{0.977343in}}%
\pgfpathlineto{\pgfqpoint{1.682891in}{0.977343in}}%
\pgfpathlineto{\pgfqpoint{1.682891in}{0.958922in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{0.958922in}}%
\pgfpathlineto{\pgfqpoint{1.668031in}{0.937090in}}%
\pgfpathlineto{\pgfqpoint{1.653172in}{0.937090in}}%
\pgfpathlineto{\pgfqpoint{1.653172in}{0.888423in}}%
\pgfpathlineto{\pgfqpoint{1.638312in}{0.888423in}}%
\pgfpathlineto{\pgfqpoint{1.638312in}{0.867729in}}%
\pgfpathlineto{\pgfqpoint{1.623453in}{0.867729in}}%
\pgfpathlineto{\pgfqpoint{1.623453in}{0.808373in}}%
\pgfpathlineto{\pgfqpoint{1.608593in}{0.808373in}}%
\pgfpathlineto{\pgfqpoint{1.608593in}{0.773806in}}%
\pgfpathlineto{\pgfqpoint{1.593734in}{0.773806in}}%
\pgfpathlineto{\pgfqpoint{1.593734in}{0.773806in}}%
\pgfpathlineto{\pgfqpoint{1.578874in}{0.773806in}}%
\pgfpathlineto{\pgfqpoint{1.578874in}{0.741059in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{0.741059in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{0.702625in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{0.702625in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{1.534296in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{1.534296in}{0.712859in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{0.712859in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{0.721956in}}%
\pgfpathlineto{\pgfqpoint{1.504576in}{0.721956in}}%
\pgfpathlineto{\pgfqpoint{1.504576in}{0.710358in}}%
\pgfpathlineto{\pgfqpoint{1.489717in}{0.710358in}}%
\pgfpathlineto{\pgfqpoint{1.489717in}{0.712404in}}%
\pgfpathlineto{\pgfqpoint{1.474857in}{0.712404in}}%
\pgfpathlineto{\pgfqpoint{1.474857in}{0.735373in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{0.735373in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{0.744697in}}%
\pgfpathlineto{\pgfqpoint{1.445138in}{0.744697in}}%
\pgfpathlineto{\pgfqpoint{1.445138in}{0.682613in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.682613in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.685115in}}%
\pgfpathlineto{\pgfqpoint{1.415419in}{0.685115in}}%
\pgfpathlineto{\pgfqpoint{1.415419in}{0.678065in}}%
\pgfpathlineto{\pgfqpoint{1.400560in}{0.678065in}}%
\pgfpathlineto{\pgfqpoint{1.400560in}{0.662600in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{0.662600in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{0.672607in}}%
\pgfpathlineto{\pgfqpoint{1.370841in}{0.672607in}}%
\pgfpathlineto{\pgfqpoint{1.370841in}{0.671697in}}%
\pgfpathlineto{\pgfqpoint{1.355981in}{0.671697in}}%
\pgfpathlineto{\pgfqpoint{1.355981in}{0.676018in}}%
\pgfpathlineto{\pgfqpoint{1.341122in}{0.676018in}}%
\pgfpathlineto{\pgfqpoint{1.341122in}{0.684660in}}%
\pgfpathlineto{\pgfqpoint{1.326262in}{0.684660in}}%
\pgfpathlineto{\pgfqpoint{1.326262in}{0.673062in}}%
\pgfpathlineto{\pgfqpoint{1.311403in}{0.673062in}}%
\pgfpathlineto{\pgfqpoint{1.311403in}{0.689435in}}%
\pgfpathlineto{\pgfqpoint{1.296543in}{0.689435in}}%
\pgfpathlineto{\pgfqpoint{1.296543in}{0.671242in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{0.671242in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{0.639632in}}%
\pgfpathlineto{\pgfqpoint{1.266824in}{0.639632in}}%
\pgfpathlineto{\pgfqpoint{1.266824in}{0.637585in}}%
\pgfpathlineto{\pgfqpoint{1.251965in}{0.637585in}}%
\pgfpathlineto{\pgfqpoint{1.251965in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{1.237105in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{1.237105in}{0.626896in}}%
\pgfpathlineto{\pgfqpoint{1.222246in}{0.626896in}}%
\pgfpathlineto{\pgfqpoint{1.222246in}{0.618709in}}%
\pgfpathlineto{\pgfqpoint{1.207386in}{0.618709in}}%
\pgfpathlineto{\pgfqpoint{1.207386in}{0.622575in}}%
\pgfpathlineto{\pgfqpoint{1.192527in}{0.622575in}}%
\pgfpathlineto{\pgfqpoint{1.192527in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{1.177667in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{1.177667in}{0.601199in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{0.601199in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{0.605292in}}%
\pgfpathlineto{\pgfqpoint{1.147948in}{0.605292in}}%
\pgfpathlineto{\pgfqpoint{1.147948in}{0.609158in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{0.609158in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{0.605519in}}%
\pgfpathlineto{\pgfqpoint{1.118229in}{0.605519in}}%
\pgfpathlineto{\pgfqpoint{1.118229in}{0.589146in}}%
\pgfpathlineto{\pgfqpoint{1.103370in}{0.589146in}}%
\pgfpathlineto{\pgfqpoint{1.103370in}{0.595741in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{0.595741in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{0.600061in}}%
\pgfpathlineto{\pgfqpoint{1.073651in}{0.600061in}}%
\pgfpathlineto{\pgfqpoint{1.073651in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{1.058791in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{1.058791in}{0.592102in}}%
\pgfpathlineto{\pgfqpoint{1.043932in}{0.592102in}}%
\pgfpathlineto{\pgfqpoint{1.043932in}{0.598242in}}%
\pgfpathlineto{\pgfqpoint{1.029072in}{0.598242in}}%
\pgfpathlineto{\pgfqpoint{1.029072in}{0.601653in}}%
\pgfpathlineto{\pgfqpoint{1.014213in}{0.601653in}}%
\pgfpathlineto{\pgfqpoint{1.014213in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{0.999353in}{0.589373in}}%
\pgfpathlineto{\pgfqpoint{0.984494in}{0.589373in}}%
\pgfpathlineto{\pgfqpoint{0.984494in}{0.585962in}}%
\pgfpathlineto{\pgfqpoint{0.969634in}{0.585962in}}%
\pgfpathlineto{\pgfqpoint{0.969634in}{0.595286in}}%
\pgfpathlineto{\pgfqpoint{0.954775in}{0.595286in}}%
\pgfpathlineto{\pgfqpoint{0.954775in}{0.588008in}}%
\pgfpathlineto{\pgfqpoint{0.939915in}{0.588008in}}%
\pgfpathlineto{\pgfqpoint{0.939915in}{0.573909in}}%
\pgfpathlineto{\pgfqpoint{0.925056in}{0.573909in}}%
\pgfpathlineto{\pgfqpoint{0.925056in}{0.580731in}}%
\pgfpathlineto{\pgfqpoint{0.910196in}{0.580731in}}%
\pgfpathlineto{\pgfqpoint{0.910196in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{0.895337in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{0.895337in}{0.580959in}}%
\pgfpathlineto{\pgfqpoint{0.880477in}{0.580959in}}%
\pgfpathlineto{\pgfqpoint{0.880477in}{0.569815in}}%
\pgfpathlineto{\pgfqpoint{0.865618in}{0.569815in}}%
\pgfpathlineto{\pgfqpoint{0.865618in}{0.566177in}}%
\pgfpathlineto{\pgfqpoint{0.850758in}{0.566177in}}%
\pgfpathlineto{\pgfqpoint{0.850758in}{0.561401in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{0.561401in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{0.563448in}}%
\pgfpathlineto{\pgfqpoint{0.821039in}{0.563448in}}%
\pgfpathlineto{\pgfqpoint{0.821039in}{0.550940in}}%
\pgfpathlineto{\pgfqpoint{0.806180in}{0.550940in}}%
\pgfpathlineto{\pgfqpoint{0.806180in}{0.553441in}}%
\pgfpathlineto{\pgfqpoint{0.791320in}{0.553441in}}%
\pgfpathlineto{\pgfqpoint{0.791320in}{0.554124in}}%
\pgfpathlineto{\pgfqpoint{0.776461in}{0.554124in}}%
\pgfpathlineto{\pgfqpoint{0.776461in}{0.554806in}}%
\pgfpathlineto{\pgfqpoint{0.761601in}{0.554806in}}%
\pgfpathlineto{\pgfqpoint{0.761601in}{0.560491in}}%
\pgfpathlineto{\pgfqpoint{0.746742in}{0.560491in}}%
\pgfpathlineto{\pgfqpoint{0.746742in}{0.552532in}}%
\pgfpathlineto{\pgfqpoint{0.731882in}{0.552532in}}%
\pgfpathlineto{\pgfqpoint{0.731882in}{0.550940in}}%
\pgfpathlineto{\pgfqpoint{0.717023in}{0.550940in}}%
\pgfpathlineto{\pgfqpoint{0.717023in}{0.549575in}}%
\pgfpathlineto{\pgfqpoint{0.702163in}{0.549575in}}%
\pgfpathlineto{\pgfqpoint{0.702163in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.687304in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.687304in}{0.562765in}}%
\pgfpathlineto{\pgfqpoint{0.672444in}{0.562765in}}%
\pgfpathlineto{\pgfqpoint{0.672444in}{0.567541in}}%
\pgfpathlineto{\pgfqpoint{0.657585in}{0.567541in}}%
\pgfpathlineto{\pgfqpoint{0.657585in}{0.585279in}}%
\pgfpathlineto{\pgfqpoint{0.642725in}{0.585279in}}%
\pgfpathlineto{\pgfqpoint{0.642725in}{0.604155in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{0.604155in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{0.780174in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{0.780174in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{2.098270in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{2.098270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.475556in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475556in}{2.177103in}}%
\pgfpathlineto{\pgfqpoint{3.172556in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339575in}{1.454421in}}%
\pgfpathlineto{\pgfqpoint{3.075334in}{1.454421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.103111in}{1.454421in}}{\pgfqpoint{3.103111in}{1.482198in}}%
\pgfpathlineto{\pgfqpoint{3.103111in}{2.079881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.103111in}{2.107659in}}{\pgfqpoint{3.075334in}{2.107659in}}%
\pgfpathlineto{\pgfqpoint{2.339575in}{2.107659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.311797in}{2.107659in}}{\pgfqpoint{2.311797in}{2.079881in}}%
\pgfpathlineto{\pgfqpoint{2.311797in}{1.482198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.311797in}{1.454421in}}{\pgfqpoint{2.339575in}{1.454421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367353in,y=1.946580in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont locationId}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468827in}{1.742723in}}%
\pgfpathlineto{\pgfqpoint{2.746605in}{1.742723in}}%
\pgfpathlineto{\pgfqpoint{2.746605in}{1.839945in}}%
\pgfpathlineto{\pgfqpoint{2.468827in}{1.839945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857716in,y=1.742723in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468827in}{1.538866in}}%
\pgfpathlineto{\pgfqpoint{2.746605in}{1.538866in}}%
\pgfpathlineto{\pgfqpoint{2.746605in}{1.636088in}}%
\pgfpathlineto{\pgfqpoint{2.468827in}{1.636088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857716in,y=1.538866in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hist_of_speed_class=pedestrian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.493435in}{2.277103in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.493435in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.493435in}{2.277103in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.277103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.177103in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.177103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819007in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.819007in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819007in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.419611in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419611in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020214in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.020214in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020214in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620817in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.620817in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620817in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221420in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.221420in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221420in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044935in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont speed [meter/second]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.468842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.876457in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.876457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.823696in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.231311in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.231311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.178550in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.586165in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.586165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.533404in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{1.941019in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{1.941019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.888257in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.349353in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont percent of samples [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.819026in}{0.521603in}}{\pgfqpoint{3.270845in}{1.742554in}}{%
\pgfpathmoveto{\pgfqpoint{0.819026in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.819026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.822494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.822494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.825962in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.825962in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.829430in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.829430in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.832898in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.832898in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.839834in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.839834in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.843302in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.843302in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.846770in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.846770in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.850238in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.850238in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.853706in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.853706in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.857173in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.857173in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.867577in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.867577in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.871045in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.871045in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.874513in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.874513in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.877981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.877981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.881449in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.881449in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.884917in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.884917in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.888385in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.888385in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.891853in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.891853in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.898788in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.898788in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.905724in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.905724in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.909192in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.909192in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.912660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.912660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.916128in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.916128in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.919596in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.919596in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.923064in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.923064in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.926532in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.926532in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.930000in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.930000in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.936936in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.936936in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.940403in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.940403in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.943871in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.943871in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.947339in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.947339in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.950807in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.950807in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.954275in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.954275in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.957743in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.957743in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.961211in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.961211in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.964679in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.964679in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.975083in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.975083in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.978551in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.978551in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.985486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.985486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.988954in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.988954in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.999358in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.999358in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.009762in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.009762in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.013230in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.013230in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.016698in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.016698in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.020166in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.020166in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.023634in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.023634in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.027101in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.027101in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.030569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.030569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.037505in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.037505in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.040973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.040973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.044441in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.044441in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.047909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.047909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.051377in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.051377in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.058313in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.058313in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.061781in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.061781in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.065249in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.065249in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.068716in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.068716in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.072184in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.072184in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.075652in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.075652in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.079120in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.079120in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.082588in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.082588in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.089524in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.089524in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.092992in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.092992in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.096460in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.096460in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.099928in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.099928in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.103396in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.103396in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.106864in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.106864in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.110331in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.110331in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.113799in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.113799in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.117267in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.117267in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.120735in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.120735in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.127671in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.127671in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.131139in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.131139in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.134607in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.134607in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.138075in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.138075in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.141543in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.141543in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.145011in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.145011in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.148479in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.148479in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.151946in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.151946in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.155414in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.155414in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.158882in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.158882in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.162350in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.162350in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.165818in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.165818in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.169286in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.169286in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.172754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.172754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.176222in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.176222in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.179690in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.179690in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.183158in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.183158in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.186626in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.186626in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.190094in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.190094in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.193561in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.193561in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.197029in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.197029in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.200497in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.200497in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.207433in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.207433in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.210901in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.210901in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.214369in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.214369in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.217837in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.217837in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.224773in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.224773in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.228241in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.228241in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.231709in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.231709in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.235177in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.235177in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.238644in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.238644in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.242112in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.242112in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.245580in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.245580in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.249048in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.249048in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.252516in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.252516in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.255984in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.255984in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.259452in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.259452in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.262920in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.262920in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.266388in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.266388in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.269856in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.269856in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.273324in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.273324in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.280259in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.280259in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.287195in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.287195in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.290663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.290663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.294131in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.294131in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.297599in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.297599in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.301067in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.301067in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.304535in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.304535in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.308003in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.308003in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.311471in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.311471in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.314939in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.314939in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.325342in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.325342in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.328810in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.328810in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.332278in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.332278in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.335746in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.335746in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.339214in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.339214in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.346150in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.346150in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.349618in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.349618in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.353086in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.353086in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.356554in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.356554in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.360022in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.360022in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.366957in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.366957in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.370425in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.370425in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.373893in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.373893in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.377361in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.377361in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.380829in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.380829in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.384297in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.384297in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.387765in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.387765in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.391233in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.391233in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.398169in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.398169in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.405105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.405105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.408572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.408572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.415508in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.415508in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.418976in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.418976in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.422444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.422444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.425912in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.425912in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.429380in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.429380in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.432848in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.432848in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.436316in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.436316in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.443252in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.443252in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.446720in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.446720in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.450187in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.450187in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.453655in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.453655in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.457123in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.457123in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.464059in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.464059in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.467527in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.467527in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.470995in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.470995in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.474463in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.474463in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.481399in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.481399in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.484867in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.484867in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.495270in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.495270in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.498738in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.498738in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.502206in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.502206in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.505674in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.505674in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.509142in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.509142in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.512610in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.512610in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.516078in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.516078in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.519546in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.519546in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.523014in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.523014in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.526482in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.526482in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.529950in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.529950in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.533417in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.533417in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.540353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.540353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.543821in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.543821in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.550757in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.550757in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.561161in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.561161in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.564629in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.564629in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.568097in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.568097in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.571565in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.571565in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.575032in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.575032in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.578500in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.578500in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.581968in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.581968in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.585436in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.585436in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.588904in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.588904in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.592372in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.592372in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.595840in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.595840in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.599308in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.599308in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.606244in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.606244in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.609712in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.609712in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.613180in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.613180in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.620115in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.620115in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.623583in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.623583in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.627051in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.627051in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.630519in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.630519in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.633987in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.633987in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.640923in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.640923in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.644391in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.644391in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.647859in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.647859in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.651327in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.651327in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.654795in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.654795in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.658263in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.658263in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.661730in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.661730in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.665198in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.665198in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.668666in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.668666in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.672134in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.672134in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.675602in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.675602in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.679070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.679070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.686006in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.686006in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.689474in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.689474in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.692942in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.692942in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.696410in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.696410in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.699878in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.699878in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.703345in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.703345in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.706813in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.706813in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.710281in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.710281in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.713749in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.713749in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.717217in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.717217in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.724153in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.724153in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.727621in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.727621in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.731089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.731089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.734557in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.734557in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.738025in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.738025in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.741493in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.741493in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.748428in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.748428in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.751896in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.751896in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.755364in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.755364in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.758832in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.758832in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.769236in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.769236in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.772704in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.772704in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.776172in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.776172in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.779640in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.779640in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.783108in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.783108in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.786576in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.786576in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.790043in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.790043in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.793511in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.793511in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.796979in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.796979in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.800447in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.800447in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.803915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.803915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.810851in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.810851in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.817787in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.817787in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.821255in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.821255in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.824723in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.824723in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.831658in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.831658in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.838594in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.838594in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.842062in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.842062in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.845530in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.845530in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.848998in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.848998in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.852466in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.852466in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.855934in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.855934in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.859402in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.859402in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.862870in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.862870in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.866338in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.866338in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.869806in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.869806in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.873273in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.873273in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.876741in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.876741in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.880209in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.880209in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.883677in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.883677in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.887145in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.887145in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.890613in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.890613in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.894081in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.894081in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.897549in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.897549in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.901017in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.901017in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.904485in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.904485in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.907953in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.907953in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.911421in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.911421in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.918356in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.918356in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.932228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.932228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.935696in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.935696in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.939164in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.939164in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.942632in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.942632in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.946100in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.946100in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.949568in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.949568in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.953036in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.953036in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.956504in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.956504in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.959971in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.959971in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.963439in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.963439in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.970375in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.970375in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.973843in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.973843in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.977311in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.977311in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.980779in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.980779in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.984247in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.984247in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.987715in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.987715in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.991183in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.991183in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.994651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.994651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.998119in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.998119in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.001586in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.001586in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.005054in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.005054in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.008522in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.008522in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.015458in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.015458in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.018926in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.018926in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.022394in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.022394in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.025862in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.025862in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.029330in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.029330in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.032798in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.032798in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.036266in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.036266in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.039734in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.039734in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.043201in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.043201in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.053605in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.053605in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.057073in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.057073in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.064009in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.064009in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.067477in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.067477in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.070945in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.070945in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.074413in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.074413in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.081349in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.081349in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.084816in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.084816in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.088284in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.088284in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.091752in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.091752in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.095220in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.095220in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.098688in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.098688in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.102156in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.102156in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.109092in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.109092in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.112560in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.112560in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.119496in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.119496in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.122964in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.122964in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.126431in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.126431in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.129899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.129899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.133367in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.133367in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.136835in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.136835in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.140303in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.140303in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.143771in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.143771in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.147239in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.147239in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.150707in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.150707in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.157643in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.157643in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.161111in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.161111in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.168047in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.168047in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.171514in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.171514in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.174982in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.174982in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.178450in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.178450in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.181918in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.181918in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.185386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.185386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.188854in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.188854in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.192322in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.192322in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.195790in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.195790in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.199258in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.199258in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.202726in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.202726in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.206194in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.206194in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.209662in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.209662in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.213129in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.213129in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.220065in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.220065in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.223533in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.223533in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.227001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.227001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.230469in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.230469in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.233937in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.233937in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.237405in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.237405in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.240873in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.240873in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.244341in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.244341in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.247809in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.247809in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.251277in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.251277in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.258212in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.258212in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.261680in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.261680in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.265148in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.265148in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.268616in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.268616in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.275552in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.275552in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.279020in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.279020in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.282488in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.282488in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.285956in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.285956in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.289424in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.289424in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.292892in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.292892in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.296359in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.296359in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.299827in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.299827in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.313699in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.313699in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.324103in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.324103in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.327571in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.327571in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.334507in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.334507in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.337975in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.337975in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.341442in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.341442in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.344910in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.344910in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.348378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.348378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.351846in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.351846in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.355314in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.355314in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.358782in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.358782in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.362250in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.362250in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.372654in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.372654in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.376122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.376122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.379590in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.379590in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.383057in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.383057in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.386525in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.386525in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.389993in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.389993in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.393461in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.393461in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.396929in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.396929in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.400397in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.400397in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.403865in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.403865in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.407333in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.407333in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.410801in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.410801in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.414269in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.414269in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.428140in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.428140in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.431608in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.431608in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.435076in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.435076in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.438544in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.438544in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.442012in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.442012in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.448948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.448948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.455884in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.455884in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.459352in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.459352in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.469755in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.469755in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.473223in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.473223in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.476691in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.476691in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.480159in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.480159in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.483627in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.483627in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.487095in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.487095in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.490563in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.490563in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.494031in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.494031in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.497499in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.497499in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.500967in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.500967in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.504435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.504435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.507902in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.507902in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.511370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.511370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.514838in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.514838in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.518306in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.518306in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.521774in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.521774in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.525242in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.525242in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.528710in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.528710in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.532178in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.532178in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.535646in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.535646in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.539114in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.539114in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.546050in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.546050in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.549518in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.549518in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.552985in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.552985in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.556453in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.556453in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.559921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.559921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.563389in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.563389in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.570325in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.570325in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.573793in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.573793in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.577261in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.577261in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.587665in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.587665in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.591133in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.591133in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.594600in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.594600in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.598068in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.598068in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.601536in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.601536in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.605004in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.605004in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.608472in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.608472in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.611940in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.611940in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.615408in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.615408in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.618876in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.618876in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.625812in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.625812in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.632748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.632748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.639683in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.639683in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.643151in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.643151in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.650087in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.650087in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.667427in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.667427in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.670895in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.670895in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.674363in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.674363in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.677830in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.677830in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.681298in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.681298in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.684766in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.684766in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.688234in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.688234in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.691702in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.691702in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.695170in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.695170in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.698638in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.698638in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.702106in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.702106in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.705574in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.705574in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.709042in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.709042in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.715978in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.715978in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.719446in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.719446in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.722913in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.722913in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.729849in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.729849in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.733317in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.733317in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.743721in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.743721in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.747189in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.747189in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.750657in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.750657in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.754125in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.754125in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.757593in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.757593in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.761061in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.761061in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.764528in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.764528in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.767996in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.767996in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.771464in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.771464in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.774932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.774932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.781868in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.781868in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.785336in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.785336in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.795740in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.795740in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.799208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.799208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.802676in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.802676in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.809611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.809611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.813079in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.813079in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.820015in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.820015in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.823483in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.823483in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.826951in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.826951in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.830419in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.830419in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.833887in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.833887in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.837355in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.837355in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.840823in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.840823in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.847758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.847758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.851226in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.851226in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.854694in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.854694in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.858162in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.858162in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.861630in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.861630in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.865098in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.865098in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.868566in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.868566in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.872034in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.872034in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.875502in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.875502in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.878970in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.878970in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.882438in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.882438in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.885906in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.885906in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.889374in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.889374in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.899777in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.899777in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.903245in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.903245in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.906713in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.906713in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.910181in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.910181in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.913649in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.913649in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.917117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.917117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.920585in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.920585in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.924053in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.924053in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.927521in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.927521in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.930989in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.930989in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.934456in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.934456in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.937924in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.937924in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.941392in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.941392in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.944860in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.944860in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.948328in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.948328in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.951796in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.951796in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.955264in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.955264in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.958732in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.958732in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.962200in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.962200in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.965668in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.965668in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.972604in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.972604in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.979539in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.979539in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.983007in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.983007in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.986475in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.986475in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.989943in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.989943in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.993411in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.993411in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.996879in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.996879in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.000347in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.000347in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.003815in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.003815in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.010751in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.010751in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.014219in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.014219in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.017686in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.017686in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021154in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021154in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.024622in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.024622in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.028090in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.028090in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.035026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.035026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.038494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.038494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.041962in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.041962in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.045430in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.045430in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.048898in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.048898in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.052366in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.052366in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.055834in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.055834in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.059301in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.059301in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.062769in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.062769in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.066237in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.066237in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.069705in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.069705in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.073173in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.073173in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.076641in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.076641in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.080109in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.080109in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.083577in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.083577in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.087045in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.087045in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.090513in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.090513in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.093981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.093981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.097449in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.097449in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.100917in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.100917in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.104384in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.104384in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.107852in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.107852in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.111320in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.111320in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.114788in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.114788in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.121724in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.121724in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.125192in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.125192in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.128660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.128660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.132128in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.132128in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.135596in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.135596in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.139064in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.139064in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.142532in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.142532in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.145999in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.145999in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.149467in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.149467in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.152935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.152935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.156403in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.156403in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.159871in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.159871in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.163339in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.163339in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.166807in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.166807in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.170275in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.170275in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.173743in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.173743in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.177211in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.177211in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.180679in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.180679in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.184147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.184147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.187614in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.187614in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.191082in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.191082in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.194550in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.194550in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.198018in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.198018in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.201486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.201486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.208422in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.208422in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.211890in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.211890in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.215358in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.215358in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.218826in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.218826in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.225762in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.225762in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.232697in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.232697in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.236165in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.236165in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.239633in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.239633in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.243101in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.243101in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.246569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.246569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.250037in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.250037in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.253505in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.253505in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.256973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.256973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.260441in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.260441in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.263909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.263909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.267377in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.267377in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.270845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.270845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.270845in}{0.521775in}}%
\pgfpathlineto{\pgfqpoint{3.270845in}{0.521775in}}%
\pgfpathlineto{\pgfqpoint{3.270845in}{0.521775in}}%
\pgfpathlineto{\pgfqpoint{3.267377in}{0.521775in}}%
\pgfpathlineto{\pgfqpoint{3.267377in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.263909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.263909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.260441in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.260441in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.256973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.256973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.253505in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.253505in}{0.521689in}}%
\pgfpathlineto{\pgfqpoint{3.250037in}{0.521689in}}%
\pgfpathlineto{\pgfqpoint{3.250037in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.246569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.246569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.243101in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.243101in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.239633in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.239633in}{0.521689in}}%
\pgfpathlineto{\pgfqpoint{3.236165in}{0.521689in}}%
\pgfpathlineto{\pgfqpoint{3.236165in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{3.232697in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{3.232697in}{0.521946in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{0.521946in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{0.521946in}}%
\pgfpathlineto{\pgfqpoint{3.225762in}{0.521946in}}%
\pgfpathlineto{\pgfqpoint{3.225762in}{0.522460in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.522460in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.522288in}}%
\pgfpathlineto{\pgfqpoint{3.218826in}{0.522288in}}%
\pgfpathlineto{\pgfqpoint{3.218826in}{0.522288in}}%
\pgfpathlineto{\pgfqpoint{3.215358in}{0.522288in}}%
\pgfpathlineto{\pgfqpoint{3.215358in}{0.522203in}}%
\pgfpathlineto{\pgfqpoint{3.211890in}{0.522203in}}%
\pgfpathlineto{\pgfqpoint{3.211890in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{3.208422in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{3.208422in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{3.201486in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{3.201486in}{0.521860in}}%
\pgfpathlineto{\pgfqpoint{3.198018in}{0.521860in}}%
\pgfpathlineto{\pgfqpoint{3.198018in}{0.522460in}}%
\pgfpathlineto{\pgfqpoint{3.194550in}{0.522460in}}%
\pgfpathlineto{\pgfqpoint{3.194550in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{3.191082in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{3.191082in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{3.187614in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{3.187614in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{3.184147in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{3.184147in}{0.522203in}}%
\pgfpathlineto{\pgfqpoint{3.180679in}{0.522203in}}%
\pgfpathlineto{\pgfqpoint{3.180679in}{0.521946in}}%
\pgfpathlineto{\pgfqpoint{3.177211in}{0.521946in}}%
\pgfpathlineto{\pgfqpoint{3.177211in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{3.173743in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{3.173743in}{0.522203in}}%
\pgfpathlineto{\pgfqpoint{3.170275in}{0.522203in}}%
\pgfpathlineto{\pgfqpoint{3.170275in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{3.166807in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{3.166807in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{3.163339in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{3.163339in}{0.522460in}}%
\pgfpathlineto{\pgfqpoint{3.159871in}{0.522460in}}%
\pgfpathlineto{\pgfqpoint{3.159871in}{0.522545in}}%
\pgfpathlineto{\pgfqpoint{3.156403in}{0.522545in}}%
\pgfpathlineto{\pgfqpoint{3.156403in}{0.523145in}}%
\pgfpathlineto{\pgfqpoint{3.152935in}{0.523145in}}%
\pgfpathlineto{\pgfqpoint{3.152935in}{0.523659in}}%
\pgfpathlineto{\pgfqpoint{3.149467in}{0.523659in}}%
\pgfpathlineto{\pgfqpoint{3.149467in}{0.524001in}}%
\pgfpathlineto{\pgfqpoint{3.145999in}{0.524001in}}%
\pgfpathlineto{\pgfqpoint{3.145999in}{0.522974in}}%
\pgfpathlineto{\pgfqpoint{3.142532in}{0.522974in}}%
\pgfpathlineto{\pgfqpoint{3.142532in}{0.522631in}}%
\pgfpathlineto{\pgfqpoint{3.139064in}{0.522631in}}%
\pgfpathlineto{\pgfqpoint{3.139064in}{0.523230in}}%
\pgfpathlineto{\pgfqpoint{3.135596in}{0.523230in}}%
\pgfpathlineto{\pgfqpoint{3.135596in}{0.523744in}}%
\pgfpathlineto{\pgfqpoint{3.132128in}{0.523744in}}%
\pgfpathlineto{\pgfqpoint{3.132128in}{0.522631in}}%
\pgfpathlineto{\pgfqpoint{3.128660in}{0.522631in}}%
\pgfpathlineto{\pgfqpoint{3.128660in}{0.523059in}}%
\pgfpathlineto{\pgfqpoint{3.125192in}{0.523059in}}%
\pgfpathlineto{\pgfqpoint{3.125192in}{0.523230in}}%
\pgfpathlineto{\pgfqpoint{3.121724in}{0.523230in}}%
\pgfpathlineto{\pgfqpoint{3.121724in}{0.523230in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{0.523230in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{0.523145in}}%
\pgfpathlineto{\pgfqpoint{3.114788in}{0.523145in}}%
\pgfpathlineto{\pgfqpoint{3.114788in}{0.523145in}}%
\pgfpathlineto{\pgfqpoint{3.111320in}{0.523145in}}%
\pgfpathlineto{\pgfqpoint{3.111320in}{0.522888in}}%
\pgfpathlineto{\pgfqpoint{3.107852in}{0.522888in}}%
\pgfpathlineto{\pgfqpoint{3.107852in}{0.523230in}}%
\pgfpathlineto{\pgfqpoint{3.104384in}{0.523230in}}%
\pgfpathlineto{\pgfqpoint{3.104384in}{0.522802in}}%
\pgfpathlineto{\pgfqpoint{3.100917in}{0.522802in}}%
\pgfpathlineto{\pgfqpoint{3.100917in}{0.523059in}}%
\pgfpathlineto{\pgfqpoint{3.097449in}{0.523059in}}%
\pgfpathlineto{\pgfqpoint{3.097449in}{0.524001in}}%
\pgfpathlineto{\pgfqpoint{3.093981in}{0.524001in}}%
\pgfpathlineto{\pgfqpoint{3.093981in}{0.524344in}}%
\pgfpathlineto{\pgfqpoint{3.090513in}{0.524344in}}%
\pgfpathlineto{\pgfqpoint{3.090513in}{0.524087in}}%
\pgfpathlineto{\pgfqpoint{3.087045in}{0.524087in}}%
\pgfpathlineto{\pgfqpoint{3.087045in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{3.083577in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{3.083577in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.080109in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.080109in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.076641in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.076641in}{0.524258in}}%
\pgfpathlineto{\pgfqpoint{3.073173in}{0.524258in}}%
\pgfpathlineto{\pgfqpoint{3.073173in}{0.524515in}}%
\pgfpathlineto{\pgfqpoint{3.069705in}{0.524515in}}%
\pgfpathlineto{\pgfqpoint{3.069705in}{0.523916in}}%
\pgfpathlineto{\pgfqpoint{3.066237in}{0.523916in}}%
\pgfpathlineto{\pgfqpoint{3.066237in}{0.524172in}}%
\pgfpathlineto{\pgfqpoint{3.062769in}{0.524172in}}%
\pgfpathlineto{\pgfqpoint{3.062769in}{0.524858in}}%
\pgfpathlineto{\pgfqpoint{3.059301in}{0.524858in}}%
\pgfpathlineto{\pgfqpoint{3.059301in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.055834in}{0.524429in}}%
\pgfpathlineto{\pgfqpoint{3.055834in}{0.524601in}}%
\pgfpathlineto{\pgfqpoint{3.052366in}{0.524601in}}%
\pgfpathlineto{\pgfqpoint{3.052366in}{0.524601in}}%
\pgfpathlineto{\pgfqpoint{3.048898in}{0.524601in}}%
\pgfpathlineto{\pgfqpoint{3.048898in}{0.525200in}}%
\pgfpathlineto{\pgfqpoint{3.045430in}{0.525200in}}%
\pgfpathlineto{\pgfqpoint{3.045430in}{0.525029in}}%
\pgfpathlineto{\pgfqpoint{3.041962in}{0.525029in}}%
\pgfpathlineto{\pgfqpoint{3.041962in}{0.523744in}}%
\pgfpathlineto{\pgfqpoint{3.038494in}{0.523744in}}%
\pgfpathlineto{\pgfqpoint{3.038494in}{0.524258in}}%
\pgfpathlineto{\pgfqpoint{3.035026in}{0.524258in}}%
\pgfpathlineto{\pgfqpoint{3.035026in}{0.525714in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{0.525714in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{0.524601in}}%
\pgfpathlineto{\pgfqpoint{3.028090in}{0.524601in}}%
\pgfpathlineto{\pgfqpoint{3.028090in}{0.524087in}}%
\pgfpathlineto{\pgfqpoint{3.024622in}{0.524087in}}%
\pgfpathlineto{\pgfqpoint{3.024622in}{0.524943in}}%
\pgfpathlineto{\pgfqpoint{3.021154in}{0.524943in}}%
\pgfpathlineto{\pgfqpoint{3.021154in}{0.524258in}}%
\pgfpathlineto{\pgfqpoint{3.017686in}{0.524258in}}%
\pgfpathlineto{\pgfqpoint{3.017686in}{0.524943in}}%
\pgfpathlineto{\pgfqpoint{3.014219in}{0.524943in}}%
\pgfpathlineto{\pgfqpoint{3.014219in}{0.524686in}}%
\pgfpathlineto{\pgfqpoint{3.010751in}{0.524686in}}%
\pgfpathlineto{\pgfqpoint{3.010751in}{0.524344in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{0.524344in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{0.524172in}}%
\pgfpathlineto{\pgfqpoint{3.003815in}{0.524172in}}%
\pgfpathlineto{\pgfqpoint{3.003815in}{0.524344in}}%
\pgfpathlineto{\pgfqpoint{3.000347in}{0.524344in}}%
\pgfpathlineto{\pgfqpoint{3.000347in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{2.996879in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{2.996879in}{0.524344in}}%
\pgfpathlineto{\pgfqpoint{2.993411in}{0.524344in}}%
\pgfpathlineto{\pgfqpoint{2.993411in}{0.525457in}}%
\pgfpathlineto{\pgfqpoint{2.989943in}{0.525457in}}%
\pgfpathlineto{\pgfqpoint{2.989943in}{0.526057in}}%
\pgfpathlineto{\pgfqpoint{2.986475in}{0.526057in}}%
\pgfpathlineto{\pgfqpoint{2.986475in}{0.526399in}}%
\pgfpathlineto{\pgfqpoint{2.983007in}{0.526399in}}%
\pgfpathlineto{\pgfqpoint{2.983007in}{0.526228in}}%
\pgfpathlineto{\pgfqpoint{2.979539in}{0.526228in}}%
\pgfpathlineto{\pgfqpoint{2.979539in}{0.525115in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{0.525115in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{0.525371in}}%
\pgfpathlineto{\pgfqpoint{2.972604in}{0.525371in}}%
\pgfpathlineto{\pgfqpoint{2.972604in}{0.525371in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{0.525371in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{0.525029in}}%
\pgfpathlineto{\pgfqpoint{2.965668in}{0.525029in}}%
\pgfpathlineto{\pgfqpoint{2.965668in}{0.525457in}}%
\pgfpathlineto{\pgfqpoint{2.962200in}{0.525457in}}%
\pgfpathlineto{\pgfqpoint{2.962200in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{2.958732in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{2.958732in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{2.955264in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{2.955264in}{0.526913in}}%
\pgfpathlineto{\pgfqpoint{2.951796in}{0.526913in}}%
\pgfpathlineto{\pgfqpoint{2.951796in}{0.525286in}}%
\pgfpathlineto{\pgfqpoint{2.948328in}{0.525286in}}%
\pgfpathlineto{\pgfqpoint{2.948328in}{0.525543in}}%
\pgfpathlineto{\pgfqpoint{2.944860in}{0.525543in}}%
\pgfpathlineto{\pgfqpoint{2.944860in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{2.941392in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{2.941392in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.937924in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.937924in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{2.934456in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{2.934456in}{0.525200in}}%
\pgfpathlineto{\pgfqpoint{2.930989in}{0.525200in}}%
\pgfpathlineto{\pgfqpoint{2.930989in}{0.526057in}}%
\pgfpathlineto{\pgfqpoint{2.927521in}{0.526057in}}%
\pgfpathlineto{\pgfqpoint{2.927521in}{0.526399in}}%
\pgfpathlineto{\pgfqpoint{2.924053in}{0.526399in}}%
\pgfpathlineto{\pgfqpoint{2.924053in}{0.526656in}}%
\pgfpathlineto{\pgfqpoint{2.920585in}{0.526656in}}%
\pgfpathlineto{\pgfqpoint{2.920585in}{0.526057in}}%
\pgfpathlineto{\pgfqpoint{2.917117in}{0.526057in}}%
\pgfpathlineto{\pgfqpoint{2.917117in}{0.525628in}}%
\pgfpathlineto{\pgfqpoint{2.913649in}{0.525628in}}%
\pgfpathlineto{\pgfqpoint{2.913649in}{0.526742in}}%
\pgfpathlineto{\pgfqpoint{2.910181in}{0.526742in}}%
\pgfpathlineto{\pgfqpoint{2.910181in}{0.525714in}}%
\pgfpathlineto{\pgfqpoint{2.906713in}{0.525714in}}%
\pgfpathlineto{\pgfqpoint{2.906713in}{0.526142in}}%
\pgfpathlineto{\pgfqpoint{2.903245in}{0.526142in}}%
\pgfpathlineto{\pgfqpoint{2.903245in}{0.525714in}}%
\pgfpathlineto{\pgfqpoint{2.899777in}{0.525714in}}%
\pgfpathlineto{\pgfqpoint{2.899777in}{0.525543in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{0.525543in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{0.524686in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{0.524686in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{0.526399in}}%
\pgfpathlineto{\pgfqpoint{2.889374in}{0.526399in}}%
\pgfpathlineto{\pgfqpoint{2.889374in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{2.885906in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{2.885906in}{0.526313in}}%
\pgfpathlineto{\pgfqpoint{2.882438in}{0.526313in}}%
\pgfpathlineto{\pgfqpoint{2.882438in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.878970in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.878970in}{0.528454in}}%
\pgfpathlineto{\pgfqpoint{2.875502in}{0.528454in}}%
\pgfpathlineto{\pgfqpoint{2.875502in}{0.529054in}}%
\pgfpathlineto{\pgfqpoint{2.872034in}{0.529054in}}%
\pgfpathlineto{\pgfqpoint{2.872034in}{0.527512in}}%
\pgfpathlineto{\pgfqpoint{2.868566in}{0.527512in}}%
\pgfpathlineto{\pgfqpoint{2.868566in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.865098in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.865098in}{0.526999in}}%
\pgfpathlineto{\pgfqpoint{2.861630in}{0.526999in}}%
\pgfpathlineto{\pgfqpoint{2.861630in}{0.527341in}}%
\pgfpathlineto{\pgfqpoint{2.858162in}{0.527341in}}%
\pgfpathlineto{\pgfqpoint{2.858162in}{0.526656in}}%
\pgfpathlineto{\pgfqpoint{2.854694in}{0.526656in}}%
\pgfpathlineto{\pgfqpoint{2.854694in}{0.527255in}}%
\pgfpathlineto{\pgfqpoint{2.851226in}{0.527255in}}%
\pgfpathlineto{\pgfqpoint{2.851226in}{0.528198in}}%
\pgfpathlineto{\pgfqpoint{2.847758in}{0.528198in}}%
\pgfpathlineto{\pgfqpoint{2.847758in}{0.529482in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{0.529482in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{0.528369in}}%
\pgfpathlineto{\pgfqpoint{2.840823in}{0.528369in}}%
\pgfpathlineto{\pgfqpoint{2.840823in}{0.528454in}}%
\pgfpathlineto{\pgfqpoint{2.837355in}{0.528454in}}%
\pgfpathlineto{\pgfqpoint{2.837355in}{0.529996in}}%
\pgfpathlineto{\pgfqpoint{2.833887in}{0.529996in}}%
\pgfpathlineto{\pgfqpoint{2.833887in}{0.528711in}}%
\pgfpathlineto{\pgfqpoint{2.830419in}{0.528711in}}%
\pgfpathlineto{\pgfqpoint{2.830419in}{0.528968in}}%
\pgfpathlineto{\pgfqpoint{2.826951in}{0.528968in}}%
\pgfpathlineto{\pgfqpoint{2.826951in}{0.527170in}}%
\pgfpathlineto{\pgfqpoint{2.823483in}{0.527170in}}%
\pgfpathlineto{\pgfqpoint{2.823483in}{0.528369in}}%
\pgfpathlineto{\pgfqpoint{2.820015in}{0.528369in}}%
\pgfpathlineto{\pgfqpoint{2.820015in}{0.529140in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{0.529140in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{0.528711in}}%
\pgfpathlineto{\pgfqpoint{2.813079in}{0.528711in}}%
\pgfpathlineto{\pgfqpoint{2.813079in}{0.528454in}}%
\pgfpathlineto{\pgfqpoint{2.809611in}{0.528454in}}%
\pgfpathlineto{\pgfqpoint{2.809611in}{0.528883in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.528883in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.530681in}}%
\pgfpathlineto{\pgfqpoint{2.802676in}{0.530681in}}%
\pgfpathlineto{\pgfqpoint{2.802676in}{0.531281in}}%
\pgfpathlineto{\pgfqpoint{2.799208in}{0.531281in}}%
\pgfpathlineto{\pgfqpoint{2.799208in}{0.529996in}}%
\pgfpathlineto{\pgfqpoint{2.795740in}{0.529996in}}%
\pgfpathlineto{\pgfqpoint{2.795740in}{0.529396in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{0.529396in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{0.530510in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{0.530510in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{0.529910in}}%
\pgfpathlineto{\pgfqpoint{2.785336in}{0.529910in}}%
\pgfpathlineto{\pgfqpoint{2.785336in}{0.529396in}}%
\pgfpathlineto{\pgfqpoint{2.781868in}{0.529396in}}%
\pgfpathlineto{\pgfqpoint{2.781868in}{0.530424in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.530424in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.528283in}}%
\pgfpathlineto{\pgfqpoint{2.774932in}{0.528283in}}%
\pgfpathlineto{\pgfqpoint{2.774932in}{0.530082in}}%
\pgfpathlineto{\pgfqpoint{2.771464in}{0.530082in}}%
\pgfpathlineto{\pgfqpoint{2.771464in}{0.528883in}}%
\pgfpathlineto{\pgfqpoint{2.767996in}{0.528883in}}%
\pgfpathlineto{\pgfqpoint{2.767996in}{0.531109in}}%
\pgfpathlineto{\pgfqpoint{2.764528in}{0.531109in}}%
\pgfpathlineto{\pgfqpoint{2.764528in}{0.531452in}}%
\pgfpathlineto{\pgfqpoint{2.761061in}{0.531452in}}%
\pgfpathlineto{\pgfqpoint{2.761061in}{0.529910in}}%
\pgfpathlineto{\pgfqpoint{2.757593in}{0.529910in}}%
\pgfpathlineto{\pgfqpoint{2.757593in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{2.754125in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{2.754125in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{2.750657in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{2.750657in}{0.533421in}}%
\pgfpathlineto{\pgfqpoint{2.747189in}{0.533421in}}%
\pgfpathlineto{\pgfqpoint{2.747189in}{0.532651in}}%
\pgfpathlineto{\pgfqpoint{2.743721in}{0.532651in}}%
\pgfpathlineto{\pgfqpoint{2.743721in}{0.533336in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.533336in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.534620in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.534620in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{2.733317in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{2.733317in}{0.534535in}}%
\pgfpathlineto{\pgfqpoint{2.729849in}{0.534535in}}%
\pgfpathlineto{\pgfqpoint{2.729849in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{0.533421in}}%
\pgfpathlineto{\pgfqpoint{2.722913in}{0.533421in}}%
\pgfpathlineto{\pgfqpoint{2.722913in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{2.719446in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{2.719446in}{0.537789in}}%
\pgfpathlineto{\pgfqpoint{2.715978in}{0.537789in}}%
\pgfpathlineto{\pgfqpoint{2.715978in}{0.535734in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{0.535734in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{0.535477in}}%
\pgfpathlineto{\pgfqpoint{2.709042in}{0.535477in}}%
\pgfpathlineto{\pgfqpoint{2.709042in}{0.536504in}}%
\pgfpathlineto{\pgfqpoint{2.705574in}{0.536504in}}%
\pgfpathlineto{\pgfqpoint{2.705574in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{2.702106in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{2.702106in}{0.534021in}}%
\pgfpathlineto{\pgfqpoint{2.698638in}{0.534021in}}%
\pgfpathlineto{\pgfqpoint{2.698638in}{0.534620in}}%
\pgfpathlineto{\pgfqpoint{2.695170in}{0.534620in}}%
\pgfpathlineto{\pgfqpoint{2.695170in}{0.536333in}}%
\pgfpathlineto{\pgfqpoint{2.691702in}{0.536333in}}%
\pgfpathlineto{\pgfqpoint{2.691702in}{0.537532in}}%
\pgfpathlineto{\pgfqpoint{2.688234in}{0.537532in}}%
\pgfpathlineto{\pgfqpoint{2.688234in}{0.538046in}}%
\pgfpathlineto{\pgfqpoint{2.684766in}{0.538046in}}%
\pgfpathlineto{\pgfqpoint{2.684766in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{2.681298in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{2.681298in}{0.535562in}}%
\pgfpathlineto{\pgfqpoint{2.677830in}{0.535562in}}%
\pgfpathlineto{\pgfqpoint{2.677830in}{0.533678in}}%
\pgfpathlineto{\pgfqpoint{2.674363in}{0.533678in}}%
\pgfpathlineto{\pgfqpoint{2.674363in}{0.536933in}}%
\pgfpathlineto{\pgfqpoint{2.670895in}{0.536933in}}%
\pgfpathlineto{\pgfqpoint{2.670895in}{0.535991in}}%
\pgfpathlineto{\pgfqpoint{2.667427in}{0.535991in}}%
\pgfpathlineto{\pgfqpoint{2.667427in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{0.534021in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.534021in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.532479in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{0.532479in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{0.534278in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{0.534278in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{0.535220in}}%
\pgfpathlineto{\pgfqpoint{2.650087in}{0.535220in}}%
\pgfpathlineto{\pgfqpoint{2.650087in}{0.535477in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.535477in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.536076in}}%
\pgfpathlineto{\pgfqpoint{2.643151in}{0.536076in}}%
\pgfpathlineto{\pgfqpoint{2.643151in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{2.639683in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{2.639683in}{0.536761in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{0.536761in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{0.536933in}}%
\pgfpathlineto{\pgfqpoint{2.632748in}{0.536933in}}%
\pgfpathlineto{\pgfqpoint{2.632748in}{0.538988in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{0.538988in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{0.536761in}}%
\pgfpathlineto{\pgfqpoint{2.625812in}{0.536761in}}%
\pgfpathlineto{\pgfqpoint{2.625812in}{0.536590in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{0.536590in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{2.618876in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{2.618876in}{0.539159in}}%
\pgfpathlineto{\pgfqpoint{2.615408in}{0.539159in}}%
\pgfpathlineto{\pgfqpoint{2.615408in}{0.540187in}}%
\pgfpathlineto{\pgfqpoint{2.611940in}{0.540187in}}%
\pgfpathlineto{\pgfqpoint{2.611940in}{0.536590in}}%
\pgfpathlineto{\pgfqpoint{2.608472in}{0.536590in}}%
\pgfpathlineto{\pgfqpoint{2.608472in}{0.537618in}}%
\pgfpathlineto{\pgfqpoint{2.605004in}{0.537618in}}%
\pgfpathlineto{\pgfqpoint{2.605004in}{0.534449in}}%
\pgfpathlineto{\pgfqpoint{2.601536in}{0.534449in}}%
\pgfpathlineto{\pgfqpoint{2.601536in}{0.532051in}}%
\pgfpathlineto{\pgfqpoint{2.598068in}{0.532051in}}%
\pgfpathlineto{\pgfqpoint{2.598068in}{0.533421in}}%
\pgfpathlineto{\pgfqpoint{2.594600in}{0.533421in}}%
\pgfpathlineto{\pgfqpoint{2.594600in}{0.532394in}}%
\pgfpathlineto{\pgfqpoint{2.591133in}{0.532394in}}%
\pgfpathlineto{\pgfqpoint{2.591133in}{0.532908in}}%
\pgfpathlineto{\pgfqpoint{2.587665in}{0.532908in}}%
\pgfpathlineto{\pgfqpoint{2.587665in}{0.532051in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{0.532051in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{0.533507in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{0.533507in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{0.531966in}}%
\pgfpathlineto{\pgfqpoint{2.577261in}{0.531966in}}%
\pgfpathlineto{\pgfqpoint{2.577261in}{0.530852in}}%
\pgfpathlineto{\pgfqpoint{2.573793in}{0.530852in}}%
\pgfpathlineto{\pgfqpoint{2.573793in}{0.533336in}}%
\pgfpathlineto{\pgfqpoint{2.570325in}{0.533336in}}%
\pgfpathlineto{\pgfqpoint{2.570325in}{0.532137in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.532137in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.532908in}}%
\pgfpathlineto{\pgfqpoint{2.563389in}{0.532908in}}%
\pgfpathlineto{\pgfqpoint{2.563389in}{0.531109in}}%
\pgfpathlineto{\pgfqpoint{2.559921in}{0.531109in}}%
\pgfpathlineto{\pgfqpoint{2.559921in}{0.532822in}}%
\pgfpathlineto{\pgfqpoint{2.556453in}{0.532822in}}%
\pgfpathlineto{\pgfqpoint{2.556453in}{0.533079in}}%
\pgfpathlineto{\pgfqpoint{2.552985in}{0.533079in}}%
\pgfpathlineto{\pgfqpoint{2.552985in}{0.533935in}}%
\pgfpathlineto{\pgfqpoint{2.549518in}{0.533935in}}%
\pgfpathlineto{\pgfqpoint{2.549518in}{0.534877in}}%
\pgfpathlineto{\pgfqpoint{2.546050in}{0.534877in}}%
\pgfpathlineto{\pgfqpoint{2.546050in}{0.531880in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{0.531880in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{0.533935in}}%
\pgfpathlineto{\pgfqpoint{2.539114in}{0.533935in}}%
\pgfpathlineto{\pgfqpoint{2.539114in}{0.534620in}}%
\pgfpathlineto{\pgfqpoint{2.535646in}{0.534620in}}%
\pgfpathlineto{\pgfqpoint{2.535646in}{0.535477in}}%
\pgfpathlineto{\pgfqpoint{2.532178in}{0.535477in}}%
\pgfpathlineto{\pgfqpoint{2.532178in}{0.532223in}}%
\pgfpathlineto{\pgfqpoint{2.528710in}{0.532223in}}%
\pgfpathlineto{\pgfqpoint{2.528710in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{2.525242in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{2.525242in}{0.533250in}}%
\pgfpathlineto{\pgfqpoint{2.521774in}{0.533250in}}%
\pgfpathlineto{\pgfqpoint{2.521774in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{2.518306in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{2.518306in}{0.535220in}}%
\pgfpathlineto{\pgfqpoint{2.514838in}{0.535220in}}%
\pgfpathlineto{\pgfqpoint{2.514838in}{0.534706in}}%
\pgfpathlineto{\pgfqpoint{2.511370in}{0.534706in}}%
\pgfpathlineto{\pgfqpoint{2.511370in}{0.532822in}}%
\pgfpathlineto{\pgfqpoint{2.507902in}{0.532822in}}%
\pgfpathlineto{\pgfqpoint{2.507902in}{0.533336in}}%
\pgfpathlineto{\pgfqpoint{2.504435in}{0.533336in}}%
\pgfpathlineto{\pgfqpoint{2.504435in}{0.531966in}}%
\pgfpathlineto{\pgfqpoint{2.500967in}{0.531966in}}%
\pgfpathlineto{\pgfqpoint{2.500967in}{0.533250in}}%
\pgfpathlineto{\pgfqpoint{2.497499in}{0.533250in}}%
\pgfpathlineto{\pgfqpoint{2.497499in}{0.532736in}}%
\pgfpathlineto{\pgfqpoint{2.494031in}{0.532736in}}%
\pgfpathlineto{\pgfqpoint{2.494031in}{0.534792in}}%
\pgfpathlineto{\pgfqpoint{2.490563in}{0.534792in}}%
\pgfpathlineto{\pgfqpoint{2.490563in}{0.534963in}}%
\pgfpathlineto{\pgfqpoint{2.487095in}{0.534963in}}%
\pgfpathlineto{\pgfqpoint{2.487095in}{0.533421in}}%
\pgfpathlineto{\pgfqpoint{2.483627in}{0.533421in}}%
\pgfpathlineto{\pgfqpoint{2.483627in}{0.534021in}}%
\pgfpathlineto{\pgfqpoint{2.480159in}{0.534021in}}%
\pgfpathlineto{\pgfqpoint{2.480159in}{0.534792in}}%
\pgfpathlineto{\pgfqpoint{2.476691in}{0.534792in}}%
\pgfpathlineto{\pgfqpoint{2.476691in}{0.533935in}}%
\pgfpathlineto{\pgfqpoint{2.473223in}{0.533935in}}%
\pgfpathlineto{\pgfqpoint{2.473223in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{2.469755in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{2.469755in}{0.534792in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{0.534792in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{0.534449in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{0.534449in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{0.536162in}}%
\pgfpathlineto{\pgfqpoint{2.459352in}{0.536162in}}%
\pgfpathlineto{\pgfqpoint{2.459352in}{0.534449in}}%
\pgfpathlineto{\pgfqpoint{2.455884in}{0.534449in}}%
\pgfpathlineto{\pgfqpoint{2.455884in}{0.532137in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{0.532137in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{0.536504in}}%
\pgfpathlineto{\pgfqpoint{2.448948in}{0.536504in}}%
\pgfpathlineto{\pgfqpoint{2.448948in}{0.535734in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{0.535734in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{0.535648in}}%
\pgfpathlineto{\pgfqpoint{2.442012in}{0.535648in}}%
\pgfpathlineto{\pgfqpoint{2.442012in}{0.533678in}}%
\pgfpathlineto{\pgfqpoint{2.438544in}{0.533678in}}%
\pgfpathlineto{\pgfqpoint{2.438544in}{0.531452in}}%
\pgfpathlineto{\pgfqpoint{2.435076in}{0.531452in}}%
\pgfpathlineto{\pgfqpoint{2.435076in}{0.534877in}}%
\pgfpathlineto{\pgfqpoint{2.431608in}{0.534877in}}%
\pgfpathlineto{\pgfqpoint{2.431608in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{2.428140in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{2.428140in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{0.533935in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.533935in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.533079in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{0.533079in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{2.414269in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{2.414269in}{0.534278in}}%
\pgfpathlineto{\pgfqpoint{2.410801in}{0.534278in}}%
\pgfpathlineto{\pgfqpoint{2.410801in}{0.533764in}}%
\pgfpathlineto{\pgfqpoint{2.407333in}{0.533764in}}%
\pgfpathlineto{\pgfqpoint{2.407333in}{0.532908in}}%
\pgfpathlineto{\pgfqpoint{2.403865in}{0.532908in}}%
\pgfpathlineto{\pgfqpoint{2.403865in}{0.529482in}}%
\pgfpathlineto{\pgfqpoint{2.400397in}{0.529482in}}%
\pgfpathlineto{\pgfqpoint{2.400397in}{0.529825in}}%
\pgfpathlineto{\pgfqpoint{2.396929in}{0.529825in}}%
\pgfpathlineto{\pgfqpoint{2.396929in}{0.532736in}}%
\pgfpathlineto{\pgfqpoint{2.393461in}{0.532736in}}%
\pgfpathlineto{\pgfqpoint{2.393461in}{0.532308in}}%
\pgfpathlineto{\pgfqpoint{2.389993in}{0.532308in}}%
\pgfpathlineto{\pgfqpoint{2.389993in}{0.532565in}}%
\pgfpathlineto{\pgfqpoint{2.386525in}{0.532565in}}%
\pgfpathlineto{\pgfqpoint{2.386525in}{0.531537in}}%
\pgfpathlineto{\pgfqpoint{2.383057in}{0.531537in}}%
\pgfpathlineto{\pgfqpoint{2.383057in}{0.530767in}}%
\pgfpathlineto{\pgfqpoint{2.379590in}{0.530767in}}%
\pgfpathlineto{\pgfqpoint{2.379590in}{0.533421in}}%
\pgfpathlineto{\pgfqpoint{2.376122in}{0.533421in}}%
\pgfpathlineto{\pgfqpoint{2.376122in}{0.532736in}}%
\pgfpathlineto{\pgfqpoint{2.372654in}{0.532736in}}%
\pgfpathlineto{\pgfqpoint{2.372654in}{0.532223in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.532223in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.532479in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{0.532479in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{0.530938in}}%
\pgfpathlineto{\pgfqpoint{2.362250in}{0.530938in}}%
\pgfpathlineto{\pgfqpoint{2.362250in}{0.531537in}}%
\pgfpathlineto{\pgfqpoint{2.358782in}{0.531537in}}%
\pgfpathlineto{\pgfqpoint{2.358782in}{0.531794in}}%
\pgfpathlineto{\pgfqpoint{2.355314in}{0.531794in}}%
\pgfpathlineto{\pgfqpoint{2.355314in}{0.532223in}}%
\pgfpathlineto{\pgfqpoint{2.351846in}{0.532223in}}%
\pgfpathlineto{\pgfqpoint{2.351846in}{0.536076in}}%
\pgfpathlineto{\pgfqpoint{2.348378in}{0.536076in}}%
\pgfpathlineto{\pgfqpoint{2.348378in}{0.535819in}}%
\pgfpathlineto{\pgfqpoint{2.344910in}{0.535819in}}%
\pgfpathlineto{\pgfqpoint{2.344910in}{0.533336in}}%
\pgfpathlineto{\pgfqpoint{2.341442in}{0.533336in}}%
\pgfpathlineto{\pgfqpoint{2.341442in}{0.533507in}}%
\pgfpathlineto{\pgfqpoint{2.337975in}{0.533507in}}%
\pgfpathlineto{\pgfqpoint{2.337975in}{0.534021in}}%
\pgfpathlineto{\pgfqpoint{2.334507in}{0.534021in}}%
\pgfpathlineto{\pgfqpoint{2.334507in}{0.532822in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.532822in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.533336in}}%
\pgfpathlineto{\pgfqpoint{2.327571in}{0.533336in}}%
\pgfpathlineto{\pgfqpoint{2.327571in}{0.532394in}}%
\pgfpathlineto{\pgfqpoint{2.324103in}{0.532394in}}%
\pgfpathlineto{\pgfqpoint{2.324103in}{0.531709in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{0.531709in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{0.532479in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.532479in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.530852in}}%
\pgfpathlineto{\pgfqpoint{2.313699in}{0.530852in}}%
\pgfpathlineto{\pgfqpoint{2.313699in}{0.532051in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{0.532051in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{0.532223in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{0.532223in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{0.531537in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{0.531537in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{2.299827in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{2.299827in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{2.296359in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{2.296359in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{2.292892in}{0.534107in}}%
\pgfpathlineto{\pgfqpoint{2.292892in}{0.534363in}}%
\pgfpathlineto{\pgfqpoint{2.289424in}{0.534363in}}%
\pgfpathlineto{\pgfqpoint{2.289424in}{0.535306in}}%
\pgfpathlineto{\pgfqpoint{2.285956in}{0.535306in}}%
\pgfpathlineto{\pgfqpoint{2.285956in}{0.532051in}}%
\pgfpathlineto{\pgfqpoint{2.282488in}{0.532051in}}%
\pgfpathlineto{\pgfqpoint{2.282488in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{2.279020in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{2.279020in}{0.534449in}}%
\pgfpathlineto{\pgfqpoint{2.275552in}{0.534449in}}%
\pgfpathlineto{\pgfqpoint{2.275552in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{0.531452in}}%
\pgfpathlineto{\pgfqpoint{2.268616in}{0.531452in}}%
\pgfpathlineto{\pgfqpoint{2.268616in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{2.265148in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{2.265148in}{0.532223in}}%
\pgfpathlineto{\pgfqpoint{2.261680in}{0.532223in}}%
\pgfpathlineto{\pgfqpoint{2.261680in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{2.258212in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{2.258212in}{0.530424in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{0.530424in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{0.532651in}}%
\pgfpathlineto{\pgfqpoint{2.251277in}{0.532651in}}%
\pgfpathlineto{\pgfqpoint{2.251277in}{0.531195in}}%
\pgfpathlineto{\pgfqpoint{2.247809in}{0.531195in}}%
\pgfpathlineto{\pgfqpoint{2.247809in}{0.529568in}}%
\pgfpathlineto{\pgfqpoint{2.244341in}{0.529568in}}%
\pgfpathlineto{\pgfqpoint{2.244341in}{0.533336in}}%
\pgfpathlineto{\pgfqpoint{2.240873in}{0.533336in}}%
\pgfpathlineto{\pgfqpoint{2.240873in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{2.237405in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{2.237405in}{0.530938in}}%
\pgfpathlineto{\pgfqpoint{2.233937in}{0.530938in}}%
\pgfpathlineto{\pgfqpoint{2.233937in}{0.531794in}}%
\pgfpathlineto{\pgfqpoint{2.230469in}{0.531794in}}%
\pgfpathlineto{\pgfqpoint{2.230469in}{0.531024in}}%
\pgfpathlineto{\pgfqpoint{2.227001in}{0.531024in}}%
\pgfpathlineto{\pgfqpoint{2.227001in}{0.530338in}}%
\pgfpathlineto{\pgfqpoint{2.223533in}{0.530338in}}%
\pgfpathlineto{\pgfqpoint{2.223533in}{0.533079in}}%
\pgfpathlineto{\pgfqpoint{2.220065in}{0.533079in}}%
\pgfpathlineto{\pgfqpoint{2.220065in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{2.213129in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{2.213129in}{0.537104in}}%
\pgfpathlineto{\pgfqpoint{2.209662in}{0.537104in}}%
\pgfpathlineto{\pgfqpoint{2.209662in}{0.533764in}}%
\pgfpathlineto{\pgfqpoint{2.206194in}{0.533764in}}%
\pgfpathlineto{\pgfqpoint{2.206194in}{0.536162in}}%
\pgfpathlineto{\pgfqpoint{2.202726in}{0.536162in}}%
\pgfpathlineto{\pgfqpoint{2.202726in}{0.537361in}}%
\pgfpathlineto{\pgfqpoint{2.199258in}{0.537361in}}%
\pgfpathlineto{\pgfqpoint{2.199258in}{0.535306in}}%
\pgfpathlineto{\pgfqpoint{2.195790in}{0.535306in}}%
\pgfpathlineto{\pgfqpoint{2.195790in}{0.536248in}}%
\pgfpathlineto{\pgfqpoint{2.192322in}{0.536248in}}%
\pgfpathlineto{\pgfqpoint{2.192322in}{0.537446in}}%
\pgfpathlineto{\pgfqpoint{2.188854in}{0.537446in}}%
\pgfpathlineto{\pgfqpoint{2.188854in}{0.535562in}}%
\pgfpathlineto{\pgfqpoint{2.185386in}{0.535562in}}%
\pgfpathlineto{\pgfqpoint{2.185386in}{0.535306in}}%
\pgfpathlineto{\pgfqpoint{2.181918in}{0.535306in}}%
\pgfpathlineto{\pgfqpoint{2.181918in}{0.536504in}}%
\pgfpathlineto{\pgfqpoint{2.178450in}{0.536504in}}%
\pgfpathlineto{\pgfqpoint{2.178450in}{0.536248in}}%
\pgfpathlineto{\pgfqpoint{2.174982in}{0.536248in}}%
\pgfpathlineto{\pgfqpoint{2.174982in}{0.535819in}}%
\pgfpathlineto{\pgfqpoint{2.171514in}{0.535819in}}%
\pgfpathlineto{\pgfqpoint{2.171514in}{0.539587in}}%
\pgfpathlineto{\pgfqpoint{2.168047in}{0.539587in}}%
\pgfpathlineto{\pgfqpoint{2.168047in}{0.538902in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.538902in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{2.161111in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{2.161111in}{0.539159in}}%
\pgfpathlineto{\pgfqpoint{2.157643in}{0.539159in}}%
\pgfpathlineto{\pgfqpoint{2.157643in}{0.538817in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{0.538817in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{0.540358in}}%
\pgfpathlineto{\pgfqpoint{2.150707in}{0.540358in}}%
\pgfpathlineto{\pgfqpoint{2.150707in}{0.539502in}}%
\pgfpathlineto{\pgfqpoint{2.147239in}{0.539502in}}%
\pgfpathlineto{\pgfqpoint{2.147239in}{0.538132in}}%
\pgfpathlineto{\pgfqpoint{2.143771in}{0.538132in}}%
\pgfpathlineto{\pgfqpoint{2.143771in}{0.536162in}}%
\pgfpathlineto{\pgfqpoint{2.140303in}{0.536162in}}%
\pgfpathlineto{\pgfqpoint{2.140303in}{0.538217in}}%
\pgfpathlineto{\pgfqpoint{2.136835in}{0.538217in}}%
\pgfpathlineto{\pgfqpoint{2.136835in}{0.538303in}}%
\pgfpathlineto{\pgfqpoint{2.133367in}{0.538303in}}%
\pgfpathlineto{\pgfqpoint{2.133367in}{0.537446in}}%
\pgfpathlineto{\pgfqpoint{2.129899in}{0.537446in}}%
\pgfpathlineto{\pgfqpoint{2.129899in}{0.540701in}}%
\pgfpathlineto{\pgfqpoint{2.126431in}{0.540701in}}%
\pgfpathlineto{\pgfqpoint{2.126431in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{2.122964in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{2.122964in}{0.536076in}}%
\pgfpathlineto{\pgfqpoint{2.119496in}{0.536076in}}%
\pgfpathlineto{\pgfqpoint{2.119496in}{0.541643in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{0.541643in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{0.541900in}}%
\pgfpathlineto{\pgfqpoint{2.112560in}{0.541900in}}%
\pgfpathlineto{\pgfqpoint{2.112560in}{0.538474in}}%
\pgfpathlineto{\pgfqpoint{2.109092in}{0.538474in}}%
\pgfpathlineto{\pgfqpoint{2.109092in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{0.539587in}}%
\pgfpathlineto{\pgfqpoint{2.102156in}{0.539587in}}%
\pgfpathlineto{\pgfqpoint{2.102156in}{0.539759in}}%
\pgfpathlineto{\pgfqpoint{2.098688in}{0.539759in}}%
\pgfpathlineto{\pgfqpoint{2.098688in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{2.095220in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{2.095220in}{0.543612in}}%
\pgfpathlineto{\pgfqpoint{2.091752in}{0.543612in}}%
\pgfpathlineto{\pgfqpoint{2.091752in}{0.545154in}}%
\pgfpathlineto{\pgfqpoint{2.088284in}{0.545154in}}%
\pgfpathlineto{\pgfqpoint{2.088284in}{0.545411in}}%
\pgfpathlineto{\pgfqpoint{2.084816in}{0.545411in}}%
\pgfpathlineto{\pgfqpoint{2.084816in}{0.545411in}}%
\pgfpathlineto{\pgfqpoint{2.081349in}{0.545411in}}%
\pgfpathlineto{\pgfqpoint{2.081349in}{0.545068in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{0.545068in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{0.549864in}}%
\pgfpathlineto{\pgfqpoint{2.074413in}{0.549864in}}%
\pgfpathlineto{\pgfqpoint{2.074413in}{0.548751in}}%
\pgfpathlineto{\pgfqpoint{2.070945in}{0.548751in}}%
\pgfpathlineto{\pgfqpoint{2.070945in}{0.553461in}}%
\pgfpathlineto{\pgfqpoint{2.067477in}{0.553461in}}%
\pgfpathlineto{\pgfqpoint{2.067477in}{0.552005in}}%
\pgfpathlineto{\pgfqpoint{2.064009in}{0.552005in}}%
\pgfpathlineto{\pgfqpoint{2.064009in}{0.554146in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.554146in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.554831in}}%
\pgfpathlineto{\pgfqpoint{2.057073in}{0.554831in}}%
\pgfpathlineto{\pgfqpoint{2.057073in}{0.553290in}}%
\pgfpathlineto{\pgfqpoint{2.053605in}{0.553290in}}%
\pgfpathlineto{\pgfqpoint{2.053605in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{0.560483in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{0.560483in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{0.560398in}}%
\pgfpathlineto{\pgfqpoint{2.043201in}{0.560398in}}%
\pgfpathlineto{\pgfqpoint{2.043201in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{2.039734in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{2.039734in}{0.563138in}}%
\pgfpathlineto{\pgfqpoint{2.036266in}{0.563138in}}%
\pgfpathlineto{\pgfqpoint{2.036266in}{0.566307in}}%
\pgfpathlineto{\pgfqpoint{2.032798in}{0.566307in}}%
\pgfpathlineto{\pgfqpoint{2.032798in}{0.565365in}}%
\pgfpathlineto{\pgfqpoint{2.029330in}{0.565365in}}%
\pgfpathlineto{\pgfqpoint{2.029330in}{0.569047in}}%
\pgfpathlineto{\pgfqpoint{2.025862in}{0.569047in}}%
\pgfpathlineto{\pgfqpoint{2.025862in}{0.570760in}}%
\pgfpathlineto{\pgfqpoint{2.022394in}{0.570760in}}%
\pgfpathlineto{\pgfqpoint{2.022394in}{0.578810in}}%
\pgfpathlineto{\pgfqpoint{2.018926in}{0.578810in}}%
\pgfpathlineto{\pgfqpoint{2.018926in}{0.584034in}}%
\pgfpathlineto{\pgfqpoint{2.015458in}{0.584034in}}%
\pgfpathlineto{\pgfqpoint{2.015458in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{0.587716in}}%
\pgfpathlineto{\pgfqpoint{2.008522in}{0.587716in}}%
\pgfpathlineto{\pgfqpoint{2.008522in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{2.005054in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{2.005054in}{0.590971in}}%
\pgfpathlineto{\pgfqpoint{2.001586in}{0.590971in}}%
\pgfpathlineto{\pgfqpoint{2.001586in}{0.590714in}}%
\pgfpathlineto{\pgfqpoint{1.998119in}{0.590714in}}%
\pgfpathlineto{\pgfqpoint{1.998119in}{0.591913in}}%
\pgfpathlineto{\pgfqpoint{1.994651in}{0.591913in}}%
\pgfpathlineto{\pgfqpoint{1.994651in}{0.593369in}}%
\pgfpathlineto{\pgfqpoint{1.991183in}{0.593369in}}%
\pgfpathlineto{\pgfqpoint{1.991183in}{0.601761in}}%
\pgfpathlineto{\pgfqpoint{1.987715in}{0.601761in}}%
\pgfpathlineto{\pgfqpoint{1.987715in}{0.603388in}}%
\pgfpathlineto{\pgfqpoint{1.984247in}{0.603388in}}%
\pgfpathlineto{\pgfqpoint{1.984247in}{0.606728in}}%
\pgfpathlineto{\pgfqpoint{1.980779in}{0.606728in}}%
\pgfpathlineto{\pgfqpoint{1.980779in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{1.977311in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{1.977311in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{1.973843in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{1.973843in}{0.622314in}}%
\pgfpathlineto{\pgfqpoint{1.970375in}{0.622314in}}%
\pgfpathlineto{\pgfqpoint{1.970375in}{0.622058in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{0.622058in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{0.632420in}}%
\pgfpathlineto{\pgfqpoint{1.963439in}{0.632420in}}%
\pgfpathlineto{\pgfqpoint{1.963439in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{1.959971in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{1.959971in}{0.646721in}}%
\pgfpathlineto{\pgfqpoint{1.956504in}{0.646721in}}%
\pgfpathlineto{\pgfqpoint{1.956504in}{0.651089in}}%
\pgfpathlineto{\pgfqpoint{1.953036in}{0.651089in}}%
\pgfpathlineto{\pgfqpoint{1.953036in}{0.649205in}}%
\pgfpathlineto{\pgfqpoint{1.949568in}{0.649205in}}%
\pgfpathlineto{\pgfqpoint{1.949568in}{0.653144in}}%
\pgfpathlineto{\pgfqpoint{1.946100in}{0.653144in}}%
\pgfpathlineto{\pgfqpoint{1.946100in}{0.671728in}}%
\pgfpathlineto{\pgfqpoint{1.942632in}{0.671728in}}%
\pgfpathlineto{\pgfqpoint{1.942632in}{0.687999in}}%
\pgfpathlineto{\pgfqpoint{1.939164in}{0.687999in}}%
\pgfpathlineto{\pgfqpoint{1.939164in}{0.692281in}}%
\pgfpathlineto{\pgfqpoint{1.935696in}{0.692281in}}%
\pgfpathlineto{\pgfqpoint{1.935696in}{0.696135in}}%
\pgfpathlineto{\pgfqpoint{1.932228in}{0.696135in}}%
\pgfpathlineto{\pgfqpoint{1.932228in}{0.703928in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{0.703928in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{0.702472in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.702472in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.712920in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{0.712920in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{0.716688in}}%
\pgfpathlineto{\pgfqpoint{1.918356in}{0.716688in}}%
\pgfpathlineto{\pgfqpoint{1.918356in}{0.725509in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{0.725509in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{0.739811in}}%
\pgfpathlineto{\pgfqpoint{1.911421in}{0.739811in}}%
\pgfpathlineto{\pgfqpoint{1.911421in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{1.907953in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{1.907953in}{0.751886in}}%
\pgfpathlineto{\pgfqpoint{1.904485in}{0.751886in}}%
\pgfpathlineto{\pgfqpoint{1.904485in}{0.760792in}}%
\pgfpathlineto{\pgfqpoint{1.901017in}{0.760792in}}%
\pgfpathlineto{\pgfqpoint{1.901017in}{0.784343in}}%
\pgfpathlineto{\pgfqpoint{1.897549in}{0.784343in}}%
\pgfpathlineto{\pgfqpoint{1.897549in}{0.788710in}}%
\pgfpathlineto{\pgfqpoint{1.894081in}{0.788710in}}%
\pgfpathlineto{\pgfqpoint{1.894081in}{0.803526in}}%
\pgfpathlineto{\pgfqpoint{1.890613in}{0.803526in}}%
\pgfpathlineto{\pgfqpoint{1.890613in}{0.796075in}}%
\pgfpathlineto{\pgfqpoint{1.887145in}{0.796075in}}%
\pgfpathlineto{\pgfqpoint{1.887145in}{0.818084in}}%
\pgfpathlineto{\pgfqpoint{1.883677in}{0.818084in}}%
\pgfpathlineto{\pgfqpoint{1.883677in}{0.833585in}}%
\pgfpathlineto{\pgfqpoint{1.880209in}{0.833585in}}%
\pgfpathlineto{\pgfqpoint{1.880209in}{0.852083in}}%
\pgfpathlineto{\pgfqpoint{1.876741in}{0.852083in}}%
\pgfpathlineto{\pgfqpoint{1.876741in}{0.851484in}}%
\pgfpathlineto{\pgfqpoint{1.873273in}{0.851484in}}%
\pgfpathlineto{\pgfqpoint{1.873273in}{0.865357in}}%
\pgfpathlineto{\pgfqpoint{1.869806in}{0.865357in}}%
\pgfpathlineto{\pgfqpoint{1.869806in}{0.878717in}}%
\pgfpathlineto{\pgfqpoint{1.866338in}{0.878717in}}%
\pgfpathlineto{\pgfqpoint{1.866338in}{0.889421in}}%
\pgfpathlineto{\pgfqpoint{1.862870in}{0.889421in}}%
\pgfpathlineto{\pgfqpoint{1.862870in}{0.925475in}}%
\pgfpathlineto{\pgfqpoint{1.859402in}{0.925475in}}%
\pgfpathlineto{\pgfqpoint{1.859402in}{0.947056in}}%
\pgfpathlineto{\pgfqpoint{1.855934in}{0.947056in}}%
\pgfpathlineto{\pgfqpoint{1.855934in}{0.982682in}}%
\pgfpathlineto{\pgfqpoint{1.852466in}{0.982682in}}%
\pgfpathlineto{\pgfqpoint{1.852466in}{0.996127in}}%
\pgfpathlineto{\pgfqpoint{1.848998in}{0.996127in}}%
\pgfpathlineto{\pgfqpoint{1.848998in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{1.845530in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{1.845530in}{1.034065in}}%
\pgfpathlineto{\pgfqpoint{1.842062in}{1.034065in}}%
\pgfpathlineto{\pgfqpoint{1.842062in}{1.057616in}}%
\pgfpathlineto{\pgfqpoint{1.838594in}{1.057616in}}%
\pgfpathlineto{\pgfqpoint{1.838594in}{1.095554in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{1.095554in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{1.130580in}}%
\pgfpathlineto{\pgfqpoint{1.831658in}{1.130580in}}%
\pgfpathlineto{\pgfqpoint{1.831658in}{1.154644in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{1.154644in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{1.152075in}}%
\pgfpathlineto{\pgfqpoint{1.824723in}{1.152075in}}%
\pgfpathlineto{\pgfqpoint{1.824723in}{1.174513in}}%
\pgfpathlineto{\pgfqpoint{1.821255in}{1.174513in}}%
\pgfpathlineto{\pgfqpoint{1.821255in}{1.189842in}}%
\pgfpathlineto{\pgfqpoint{1.817787in}{1.189842in}}%
\pgfpathlineto{\pgfqpoint{1.817787in}{1.180764in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{1.180764in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{1.203715in}}%
\pgfpathlineto{\pgfqpoint{1.810851in}{1.203715in}}%
\pgfpathlineto{\pgfqpoint{1.810851in}{1.230777in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.230777in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.238656in}}%
\pgfpathlineto{\pgfqpoint{1.803915in}{1.238656in}}%
\pgfpathlineto{\pgfqpoint{1.803915in}{1.263919in}}%
\pgfpathlineto{\pgfqpoint{1.800447in}{1.263919in}}%
\pgfpathlineto{\pgfqpoint{1.800447in}{1.257496in}}%
\pgfpathlineto{\pgfqpoint{1.796979in}{1.257496in}}%
\pgfpathlineto{\pgfqpoint{1.796979in}{1.281218in}}%
\pgfpathlineto{\pgfqpoint{1.793511in}{1.281218in}}%
\pgfpathlineto{\pgfqpoint{1.793511in}{1.332516in}}%
\pgfpathlineto{\pgfqpoint{1.790043in}{1.332516in}}%
\pgfpathlineto{\pgfqpoint{1.790043in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{1.786576in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{1.786576in}{1.360777in}}%
\pgfpathlineto{\pgfqpoint{1.783108in}{1.360777in}}%
\pgfpathlineto{\pgfqpoint{1.783108in}{1.377476in}}%
\pgfpathlineto{\pgfqpoint{1.779640in}{1.377476in}}%
\pgfpathlineto{\pgfqpoint{1.779640in}{1.381844in}}%
\pgfpathlineto{\pgfqpoint{1.776172in}{1.381844in}}%
\pgfpathlineto{\pgfqpoint{1.776172in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{1.772704in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{1.772704in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{1.769236in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{1.769236in}{1.464143in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.464143in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.491547in}}%
\pgfpathlineto{\pgfqpoint{1.758832in}{1.491547in}}%
\pgfpathlineto{\pgfqpoint{1.758832in}{1.504393in}}%
\pgfpathlineto{\pgfqpoint{1.755364in}{1.504393in}}%
\pgfpathlineto{\pgfqpoint{1.755364in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.751896in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.751896in}{1.520236in}}%
\pgfpathlineto{\pgfqpoint{1.748428in}{1.520236in}}%
\pgfpathlineto{\pgfqpoint{1.748428in}{1.500539in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{1.500539in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{1.541903in}}%
\pgfpathlineto{\pgfqpoint{1.741493in}{1.541903in}}%
\pgfpathlineto{\pgfqpoint{1.741493in}{1.605446in}}%
\pgfpathlineto{\pgfqpoint{1.738025in}{1.605446in}}%
\pgfpathlineto{\pgfqpoint{1.738025in}{1.617265in}}%
\pgfpathlineto{\pgfqpoint{1.734557in}{1.617265in}}%
\pgfpathlineto{\pgfqpoint{1.734557in}{1.612897in}}%
\pgfpathlineto{\pgfqpoint{1.731089in}{1.612897in}}%
\pgfpathlineto{\pgfqpoint{1.731089in}{1.601678in}}%
\pgfpathlineto{\pgfqpoint{1.727621in}{1.601678in}}%
\pgfpathlineto{\pgfqpoint{1.727621in}{1.635591in}}%
\pgfpathlineto{\pgfqpoint{1.724153in}{1.635591in}}%
\pgfpathlineto{\pgfqpoint{1.724153in}{1.651177in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{1.651177in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{1.658799in}}%
\pgfpathlineto{\pgfqpoint{1.717217in}{1.658799in}}%
\pgfpathlineto{\pgfqpoint{1.717217in}{1.671131in}}%
\pgfpathlineto{\pgfqpoint{1.713749in}{1.671131in}}%
\pgfpathlineto{\pgfqpoint{1.713749in}{1.642871in}}%
\pgfpathlineto{\pgfqpoint{1.710281in}{1.642871in}}%
\pgfpathlineto{\pgfqpoint{1.710281in}{1.643556in}}%
\pgfpathlineto{\pgfqpoint{1.706813in}{1.643556in}}%
\pgfpathlineto{\pgfqpoint{1.706813in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{1.703345in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{1.703345in}{1.691342in}}%
\pgfpathlineto{\pgfqpoint{1.699878in}{1.691342in}}%
\pgfpathlineto{\pgfqpoint{1.699878in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.696410in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.696410in}{1.679010in}}%
\pgfpathlineto{\pgfqpoint{1.692942in}{1.679010in}}%
\pgfpathlineto{\pgfqpoint{1.692942in}{1.730051in}}%
\pgfpathlineto{\pgfqpoint{1.689474in}{1.730051in}}%
\pgfpathlineto{\pgfqpoint{1.689474in}{1.716263in}}%
\pgfpathlineto{\pgfqpoint{1.686006in}{1.716263in}}%
\pgfpathlineto{\pgfqpoint{1.686006in}{1.742554in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.742554in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.720374in}}%
\pgfpathlineto{\pgfqpoint{1.679070in}{1.720374in}}%
\pgfpathlineto{\pgfqpoint{1.679070in}{1.707442in}}%
\pgfpathlineto{\pgfqpoint{1.675602in}{1.707442in}}%
\pgfpathlineto{\pgfqpoint{1.675602in}{1.698022in}}%
\pgfpathlineto{\pgfqpoint{1.672134in}{1.698022in}}%
\pgfpathlineto{\pgfqpoint{1.672134in}{1.694168in}}%
\pgfpathlineto{\pgfqpoint{1.668666in}{1.694168in}}%
\pgfpathlineto{\pgfqpoint{1.668666in}{1.681665in}}%
\pgfpathlineto{\pgfqpoint{1.665198in}{1.681665in}}%
\pgfpathlineto{\pgfqpoint{1.665198in}{1.693312in}}%
\pgfpathlineto{\pgfqpoint{1.661730in}{1.693312in}}%
\pgfpathlineto{\pgfqpoint{1.661730in}{1.681322in}}%
\pgfpathlineto{\pgfqpoint{1.658263in}{1.681322in}}%
\pgfpathlineto{\pgfqpoint{1.658263in}{1.675841in}}%
\pgfpathlineto{\pgfqpoint{1.654795in}{1.675841in}}%
\pgfpathlineto{\pgfqpoint{1.654795in}{1.656915in}}%
\pgfpathlineto{\pgfqpoint{1.651327in}{1.656915in}}%
\pgfpathlineto{\pgfqpoint{1.651327in}{1.652119in}}%
\pgfpathlineto{\pgfqpoint{1.647859in}{1.652119in}}%
\pgfpathlineto{\pgfqpoint{1.647859in}{1.620947in}}%
\pgfpathlineto{\pgfqpoint{1.644391in}{1.620947in}}%
\pgfpathlineto{\pgfqpoint{1.644391in}{1.628569in}}%
\pgfpathlineto{\pgfqpoint{1.640923in}{1.628569in}}%
\pgfpathlineto{\pgfqpoint{1.640923in}{1.631052in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{1.631052in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{1.631652in}}%
\pgfpathlineto{\pgfqpoint{1.633987in}{1.631652in}}%
\pgfpathlineto{\pgfqpoint{1.633987in}{1.627798in}}%
\pgfpathlineto{\pgfqpoint{1.630519in}{1.627798in}}%
\pgfpathlineto{\pgfqpoint{1.630519in}{1.626085in}}%
\pgfpathlineto{\pgfqpoint{1.627051in}{1.626085in}}%
\pgfpathlineto{\pgfqpoint{1.627051in}{1.621546in}}%
\pgfpathlineto{\pgfqpoint{1.623583in}{1.621546in}}%
\pgfpathlineto{\pgfqpoint{1.623583in}{1.623345in}}%
\pgfpathlineto{\pgfqpoint{1.620115in}{1.623345in}}%
\pgfpathlineto{\pgfqpoint{1.620115in}{1.603562in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{1.603562in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.613180in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.613180in}{1.562970in}}%
\pgfpathlineto{\pgfqpoint{1.609712in}{1.562970in}}%
\pgfpathlineto{\pgfqpoint{1.609712in}{1.593200in}}%
\pgfpathlineto{\pgfqpoint{1.606244in}{1.593200in}}%
\pgfpathlineto{\pgfqpoint{1.606244in}{1.565282in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{1.565282in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{1.553549in}}%
\pgfpathlineto{\pgfqpoint{1.599308in}{1.553549in}}%
\pgfpathlineto{\pgfqpoint{1.599308in}{1.560486in}}%
\pgfpathlineto{\pgfqpoint{1.595840in}{1.560486in}}%
\pgfpathlineto{\pgfqpoint{1.595840in}{1.559630in}}%
\pgfpathlineto{\pgfqpoint{1.592372in}{1.559630in}}%
\pgfpathlineto{\pgfqpoint{1.592372in}{1.558431in}}%
\pgfpathlineto{\pgfqpoint{1.588904in}{1.558431in}}%
\pgfpathlineto{\pgfqpoint{1.588904in}{1.559972in}}%
\pgfpathlineto{\pgfqpoint{1.585436in}{1.559972in}}%
\pgfpathlineto{\pgfqpoint{1.585436in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{1.581968in}{1.540704in}}%
\pgfpathlineto{\pgfqpoint{1.581968in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{1.578500in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{1.578500in}{1.470566in}}%
\pgfpathlineto{\pgfqpoint{1.575032in}{1.470566in}}%
\pgfpathlineto{\pgfqpoint{1.575032in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{1.571565in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{1.571565in}{1.463372in}}%
\pgfpathlineto{\pgfqpoint{1.568097in}{1.463372in}}%
\pgfpathlineto{\pgfqpoint{1.568097in}{1.470566in}}%
\pgfpathlineto{\pgfqpoint{1.564629in}{1.470566in}}%
\pgfpathlineto{\pgfqpoint{1.564629in}{1.426290in}}%
\pgfpathlineto{\pgfqpoint{1.561161in}{1.426290in}}%
\pgfpathlineto{\pgfqpoint{1.561161in}{1.435368in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{1.435368in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{1.419525in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{1.419525in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{1.406080in}}%
\pgfpathlineto{\pgfqpoint{1.550757in}{1.406080in}}%
\pgfpathlineto{\pgfqpoint{1.550757in}{1.380902in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.380902in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.367285in}}%
\pgfpathlineto{\pgfqpoint{1.543821in}{1.367285in}}%
\pgfpathlineto{\pgfqpoint{1.543821in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.540353in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{1.540353in}{1.305283in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{1.305283in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{1.293293in}}%
\pgfpathlineto{\pgfqpoint{1.533417in}{1.293293in}}%
\pgfpathlineto{\pgfqpoint{1.533417in}{1.278050in}}%
\pgfpathlineto{\pgfqpoint{1.529950in}{1.278050in}}%
\pgfpathlineto{\pgfqpoint{1.529950in}{1.255527in}}%
\pgfpathlineto{\pgfqpoint{1.526482in}{1.255527in}}%
\pgfpathlineto{\pgfqpoint{1.526482in}{1.215534in}}%
\pgfpathlineto{\pgfqpoint{1.523014in}{1.215534in}}%
\pgfpathlineto{\pgfqpoint{1.523014in}{1.212022in}}%
\pgfpathlineto{\pgfqpoint{1.519546in}{1.212022in}}%
\pgfpathlineto{\pgfqpoint{1.519546in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{1.516078in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{1.516078in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{1.512610in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{1.512610in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{1.509142in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{1.509142in}{1.174770in}}%
\pgfpathlineto{\pgfqpoint{1.505674in}{1.174770in}}%
\pgfpathlineto{\pgfqpoint{1.505674in}{1.153959in}}%
\pgfpathlineto{\pgfqpoint{1.502206in}{1.153959in}}%
\pgfpathlineto{\pgfqpoint{1.502206in}{1.137345in}}%
\pgfpathlineto{\pgfqpoint{1.498738in}{1.137345in}}%
\pgfpathlineto{\pgfqpoint{1.498738in}{1.115593in}}%
\pgfpathlineto{\pgfqpoint{1.495270in}{1.115593in}}%
\pgfpathlineto{\pgfqpoint{1.495270in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{1.108656in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{1.110112in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{1.110112in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{1.105231in}}%
\pgfpathlineto{\pgfqpoint{1.484867in}{1.105231in}}%
\pgfpathlineto{\pgfqpoint{1.484867in}{1.095040in}}%
\pgfpathlineto{\pgfqpoint{1.481399in}{1.095040in}}%
\pgfpathlineto{\pgfqpoint{1.481399in}{1.064381in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{1.064381in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{1.049994in}}%
\pgfpathlineto{\pgfqpoint{1.474463in}{1.049994in}}%
\pgfpathlineto{\pgfqpoint{1.474463in}{1.031239in}}%
\pgfpathlineto{\pgfqpoint{1.470995in}{1.031239in}}%
\pgfpathlineto{\pgfqpoint{1.470995in}{1.022247in}}%
\pgfpathlineto{\pgfqpoint{1.467527in}{1.022247in}}%
\pgfpathlineto{\pgfqpoint{1.467527in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{1.464059in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{1.464059in}{1.014454in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{1.014454in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{1.457123in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{1.457123in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.453655in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{1.453655in}{0.975574in}}%
\pgfpathlineto{\pgfqpoint{1.450187in}{0.975574in}}%
\pgfpathlineto{\pgfqpoint{1.450187in}{0.963242in}}%
\pgfpathlineto{\pgfqpoint{1.446720in}{0.963242in}}%
\pgfpathlineto{\pgfqpoint{1.446720in}{0.940291in}}%
\pgfpathlineto{\pgfqpoint{1.443252in}{0.940291in}}%
\pgfpathlineto{\pgfqpoint{1.443252in}{0.939948in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{0.939948in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{0.926846in}}%
\pgfpathlineto{\pgfqpoint{1.436316in}{0.926846in}}%
\pgfpathlineto{\pgfqpoint{1.436316in}{0.899955in}}%
\pgfpathlineto{\pgfqpoint{1.432848in}{0.899955in}}%
\pgfpathlineto{\pgfqpoint{1.432848in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{1.429380in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{1.429380in}{0.894217in}}%
\pgfpathlineto{\pgfqpoint{1.425912in}{0.894217in}}%
\pgfpathlineto{\pgfqpoint{1.425912in}{0.861846in}}%
\pgfpathlineto{\pgfqpoint{1.422444in}{0.861846in}}%
\pgfpathlineto{\pgfqpoint{1.422444in}{0.868526in}}%
\pgfpathlineto{\pgfqpoint{1.418976in}{0.868526in}}%
\pgfpathlineto{\pgfqpoint{1.418976in}{0.857821in}}%
\pgfpathlineto{\pgfqpoint{1.415508in}{0.857821in}}%
\pgfpathlineto{\pgfqpoint{1.415508in}{0.856279in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{0.856279in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{1.408572in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{1.408572in}{0.837610in}}%
\pgfpathlineto{\pgfqpoint{1.405105in}{0.837610in}}%
\pgfpathlineto{\pgfqpoint{1.405105in}{0.822452in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.822452in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.817656in}}%
\pgfpathlineto{\pgfqpoint{1.398169in}{0.817656in}}%
\pgfpathlineto{\pgfqpoint{1.398169in}{0.804810in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{0.804810in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{0.808493in}}%
\pgfpathlineto{\pgfqpoint{1.391233in}{0.808493in}}%
\pgfpathlineto{\pgfqpoint{1.391233in}{0.780660in}}%
\pgfpathlineto{\pgfqpoint{1.387765in}{0.780660in}}%
\pgfpathlineto{\pgfqpoint{1.387765in}{0.769185in}}%
\pgfpathlineto{\pgfqpoint{1.384297in}{0.769185in}}%
\pgfpathlineto{\pgfqpoint{1.384297in}{0.770641in}}%
\pgfpathlineto{\pgfqpoint{1.380829in}{0.770641in}}%
\pgfpathlineto{\pgfqpoint{1.380829in}{0.762933in}}%
\pgfpathlineto{\pgfqpoint{1.377361in}{0.762933in}}%
\pgfpathlineto{\pgfqpoint{1.377361in}{0.762162in}}%
\pgfpathlineto{\pgfqpoint{1.373893in}{0.762162in}}%
\pgfpathlineto{\pgfqpoint{1.373893in}{0.744949in}}%
\pgfpathlineto{\pgfqpoint{1.370425in}{0.744949in}}%
\pgfpathlineto{\pgfqpoint{1.370425in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{1.366957in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{1.366957in}{0.745035in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{0.745035in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{0.745891in}}%
\pgfpathlineto{\pgfqpoint{1.360022in}{0.745891in}}%
\pgfpathlineto{\pgfqpoint{1.360022in}{0.728592in}}%
\pgfpathlineto{\pgfqpoint{1.356554in}{0.728592in}}%
\pgfpathlineto{\pgfqpoint{1.356554in}{0.734244in}}%
\pgfpathlineto{\pgfqpoint{1.353086in}{0.734244in}}%
\pgfpathlineto{\pgfqpoint{1.353086in}{0.725166in}}%
\pgfpathlineto{\pgfqpoint{1.349618in}{0.725166in}}%
\pgfpathlineto{\pgfqpoint{1.349618in}{0.716431in}}%
\pgfpathlineto{\pgfqpoint{1.346150in}{0.716431in}}%
\pgfpathlineto{\pgfqpoint{1.346150in}{0.709152in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.709152in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.707953in}}%
\pgfpathlineto{\pgfqpoint{1.339214in}{0.707953in}}%
\pgfpathlineto{\pgfqpoint{1.339214in}{0.703757in}}%
\pgfpathlineto{\pgfqpoint{1.335746in}{0.703757in}}%
\pgfpathlineto{\pgfqpoint{1.335746in}{0.702986in}}%
\pgfpathlineto{\pgfqpoint{1.332278in}{0.702986in}}%
\pgfpathlineto{\pgfqpoint{1.332278in}{0.705041in}}%
\pgfpathlineto{\pgfqpoint{1.328810in}{0.705041in}}%
\pgfpathlineto{\pgfqpoint{1.328810in}{0.693737in}}%
\pgfpathlineto{\pgfqpoint{1.325342in}{0.693737in}}%
\pgfpathlineto{\pgfqpoint{1.325342in}{0.680977in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.680977in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.682261in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{0.682261in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{0.679778in}}%
\pgfpathlineto{\pgfqpoint{1.314939in}{0.679778in}}%
\pgfpathlineto{\pgfqpoint{1.314939in}{0.684231in}}%
\pgfpathlineto{\pgfqpoint{1.311471in}{0.684231in}}%
\pgfpathlineto{\pgfqpoint{1.311471in}{0.679521in}}%
\pgfpathlineto{\pgfqpoint{1.308003in}{0.679521in}}%
\pgfpathlineto{\pgfqpoint{1.308003in}{0.679864in}}%
\pgfpathlineto{\pgfqpoint{1.304535in}{0.679864in}}%
\pgfpathlineto{\pgfqpoint{1.304535in}{0.678493in}}%
\pgfpathlineto{\pgfqpoint{1.301067in}{0.678493in}}%
\pgfpathlineto{\pgfqpoint{1.301067in}{0.670101in}}%
\pgfpathlineto{\pgfqpoint{1.297599in}{0.670101in}}%
\pgfpathlineto{\pgfqpoint{1.297599in}{0.679007in}}%
\pgfpathlineto{\pgfqpoint{1.294131in}{0.679007in}}%
\pgfpathlineto{\pgfqpoint{1.294131in}{0.677637in}}%
\pgfpathlineto{\pgfqpoint{1.290663in}{0.677637in}}%
\pgfpathlineto{\pgfqpoint{1.290663in}{0.676609in}}%
\pgfpathlineto{\pgfqpoint{1.287195in}{0.676609in}}%
\pgfpathlineto{\pgfqpoint{1.287195in}{0.668045in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{0.668045in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{0.666590in}}%
\pgfpathlineto{\pgfqpoint{1.280259in}{0.666590in}}%
\pgfpathlineto{\pgfqpoint{1.280259in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{0.657255in}}%
\pgfpathlineto{\pgfqpoint{1.273324in}{0.657255in}}%
\pgfpathlineto{\pgfqpoint{1.273324in}{0.657255in}}%
\pgfpathlineto{\pgfqpoint{1.269856in}{0.657255in}}%
\pgfpathlineto{\pgfqpoint{1.269856in}{0.651860in}}%
\pgfpathlineto{\pgfqpoint{1.266388in}{0.651860in}}%
\pgfpathlineto{\pgfqpoint{1.266388in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{1.262920in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{1.262920in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{1.259452in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{1.259452in}{0.651860in}}%
\pgfpathlineto{\pgfqpoint{1.255984in}{0.651860in}}%
\pgfpathlineto{\pgfqpoint{1.255984in}{0.649376in}}%
\pgfpathlineto{\pgfqpoint{1.252516in}{0.649376in}}%
\pgfpathlineto{\pgfqpoint{1.252516in}{0.644923in}}%
\pgfpathlineto{\pgfqpoint{1.249048in}{0.644923in}}%
\pgfpathlineto{\pgfqpoint{1.249048in}{0.639956in}}%
\pgfpathlineto{\pgfqpoint{1.245580in}{0.639956in}}%
\pgfpathlineto{\pgfqpoint{1.245580in}{0.641155in}}%
\pgfpathlineto{\pgfqpoint{1.242112in}{0.641155in}}%
\pgfpathlineto{\pgfqpoint{1.242112in}{0.637216in}}%
\pgfpathlineto{\pgfqpoint{1.238644in}{0.637216in}}%
\pgfpathlineto{\pgfqpoint{1.238644in}{0.635075in}}%
\pgfpathlineto{\pgfqpoint{1.235177in}{0.635075in}}%
\pgfpathlineto{\pgfqpoint{1.235177in}{0.640127in}}%
\pgfpathlineto{\pgfqpoint{1.231709in}{0.640127in}}%
\pgfpathlineto{\pgfqpoint{1.231709in}{0.628138in}}%
\pgfpathlineto{\pgfqpoint{1.228241in}{0.628138in}}%
\pgfpathlineto{\pgfqpoint{1.228241in}{0.638414in}}%
\pgfpathlineto{\pgfqpoint{1.224773in}{0.638414in}}%
\pgfpathlineto{\pgfqpoint{1.224773in}{0.622486in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{0.622486in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{0.621629in}}%
\pgfpathlineto{\pgfqpoint{1.217837in}{0.621629in}}%
\pgfpathlineto{\pgfqpoint{1.217837in}{0.623685in}}%
\pgfpathlineto{\pgfqpoint{1.214369in}{0.623685in}}%
\pgfpathlineto{\pgfqpoint{1.214369in}{0.622058in}}%
\pgfpathlineto{\pgfqpoint{1.210901in}{0.622058in}}%
\pgfpathlineto{\pgfqpoint{1.210901in}{0.622486in}}%
\pgfpathlineto{\pgfqpoint{1.207433in}{0.622486in}}%
\pgfpathlineto{\pgfqpoint{1.207433in}{0.624027in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.624027in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.610496in}}%
\pgfpathlineto{\pgfqpoint{1.200497in}{0.610496in}}%
\pgfpathlineto{\pgfqpoint{1.200497in}{0.615206in}}%
\pgfpathlineto{\pgfqpoint{1.197029in}{0.615206in}}%
\pgfpathlineto{\pgfqpoint{1.197029in}{0.615635in}}%
\pgfpathlineto{\pgfqpoint{1.193561in}{0.615635in}}%
\pgfpathlineto{\pgfqpoint{1.193561in}{0.615806in}}%
\pgfpathlineto{\pgfqpoint{1.190094in}{0.615806in}}%
\pgfpathlineto{\pgfqpoint{1.190094in}{0.609982in}}%
\pgfpathlineto{\pgfqpoint{1.186626in}{0.609982in}}%
\pgfpathlineto{\pgfqpoint{1.186626in}{0.608270in}}%
\pgfpathlineto{\pgfqpoint{1.183158in}{0.608270in}}%
\pgfpathlineto{\pgfqpoint{1.183158in}{0.601247in}}%
\pgfpathlineto{\pgfqpoint{1.179690in}{0.601247in}}%
\pgfpathlineto{\pgfqpoint{1.179690in}{0.597394in}}%
\pgfpathlineto{\pgfqpoint{1.176222in}{0.597394in}}%
\pgfpathlineto{\pgfqpoint{1.176222in}{0.598849in}}%
\pgfpathlineto{\pgfqpoint{1.172754in}{0.598849in}}%
\pgfpathlineto{\pgfqpoint{1.172754in}{0.595081in}}%
\pgfpathlineto{\pgfqpoint{1.169286in}{0.595081in}}%
\pgfpathlineto{\pgfqpoint{1.169286in}{0.592940in}}%
\pgfpathlineto{\pgfqpoint{1.165818in}{0.592940in}}%
\pgfpathlineto{\pgfqpoint{1.165818in}{0.589429in}}%
\pgfpathlineto{\pgfqpoint{1.162350in}{0.589429in}}%
\pgfpathlineto{\pgfqpoint{1.162350in}{0.589943in}}%
\pgfpathlineto{\pgfqpoint{1.158882in}{0.589943in}}%
\pgfpathlineto{\pgfqpoint{1.158882in}{0.585404in}}%
\pgfpathlineto{\pgfqpoint{1.155414in}{0.585404in}}%
\pgfpathlineto{\pgfqpoint{1.155414in}{0.583606in}}%
\pgfpathlineto{\pgfqpoint{1.151946in}{0.583606in}}%
\pgfpathlineto{\pgfqpoint{1.151946in}{0.588573in}}%
\pgfpathlineto{\pgfqpoint{1.148479in}{0.588573in}}%
\pgfpathlineto{\pgfqpoint{1.148479in}{0.586689in}}%
\pgfpathlineto{\pgfqpoint{1.145011in}{0.586689in}}%
\pgfpathlineto{\pgfqpoint{1.145011in}{0.587203in}}%
\pgfpathlineto{\pgfqpoint{1.141543in}{0.587203in}}%
\pgfpathlineto{\pgfqpoint{1.141543in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{1.138075in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{1.138075in}{0.587031in}}%
\pgfpathlineto{\pgfqpoint{1.134607in}{0.587031in}}%
\pgfpathlineto{\pgfqpoint{1.134607in}{0.587459in}}%
\pgfpathlineto{\pgfqpoint{1.131139in}{0.587459in}}%
\pgfpathlineto{\pgfqpoint{1.131139in}{0.587031in}}%
\pgfpathlineto{\pgfqpoint{1.127671in}{0.587031in}}%
\pgfpathlineto{\pgfqpoint{1.127671in}{0.581636in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{0.581636in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{1.120735in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{1.120735in}{0.586774in}}%
\pgfpathlineto{\pgfqpoint{1.117267in}{0.586774in}}%
\pgfpathlineto{\pgfqpoint{1.117267in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{1.113799in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{1.113799in}{0.580266in}}%
\pgfpathlineto{\pgfqpoint{1.110331in}{0.580266in}}%
\pgfpathlineto{\pgfqpoint{1.110331in}{0.578210in}}%
\pgfpathlineto{\pgfqpoint{1.106864in}{0.578210in}}%
\pgfpathlineto{\pgfqpoint{1.106864in}{0.576412in}}%
\pgfpathlineto{\pgfqpoint{1.103396in}{0.576412in}}%
\pgfpathlineto{\pgfqpoint{1.103396in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{1.099928in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{1.099928in}{0.573158in}}%
\pgfpathlineto{\pgfqpoint{1.096460in}{0.573158in}}%
\pgfpathlineto{\pgfqpoint{1.096460in}{0.582407in}}%
\pgfpathlineto{\pgfqpoint{1.092992in}{0.582407in}}%
\pgfpathlineto{\pgfqpoint{1.092992in}{0.577097in}}%
\pgfpathlineto{\pgfqpoint{1.089524in}{0.577097in}}%
\pgfpathlineto{\pgfqpoint{1.089524in}{0.578467in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.578467in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.575299in}}%
\pgfpathlineto{\pgfqpoint{1.082588in}{0.575299in}}%
\pgfpathlineto{\pgfqpoint{1.082588in}{0.576498in}}%
\pgfpathlineto{\pgfqpoint{1.079120in}{0.576498in}}%
\pgfpathlineto{\pgfqpoint{1.079120in}{0.574100in}}%
\pgfpathlineto{\pgfqpoint{1.075652in}{0.574100in}}%
\pgfpathlineto{\pgfqpoint{1.075652in}{0.571788in}}%
\pgfpathlineto{\pgfqpoint{1.072184in}{0.571788in}}%
\pgfpathlineto{\pgfqpoint{1.072184in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{1.068716in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{1.068716in}{0.571531in}}%
\pgfpathlineto{\pgfqpoint{1.065249in}{0.571531in}}%
\pgfpathlineto{\pgfqpoint{1.065249in}{0.571017in}}%
\pgfpathlineto{\pgfqpoint{1.061781in}{0.571017in}}%
\pgfpathlineto{\pgfqpoint{1.061781in}{0.568448in}}%
\pgfpathlineto{\pgfqpoint{1.058313in}{0.568448in}}%
\pgfpathlineto{\pgfqpoint{1.058313in}{0.571873in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.571873in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.574442in}}%
\pgfpathlineto{\pgfqpoint{1.051377in}{0.574442in}}%
\pgfpathlineto{\pgfqpoint{1.051377in}{0.571274in}}%
\pgfpathlineto{\pgfqpoint{1.047909in}{0.571274in}}%
\pgfpathlineto{\pgfqpoint{1.047909in}{0.579495in}}%
\pgfpathlineto{\pgfqpoint{1.044441in}{0.579495in}}%
\pgfpathlineto{\pgfqpoint{1.044441in}{0.575556in}}%
\pgfpathlineto{\pgfqpoint{1.040973in}{0.575556in}}%
\pgfpathlineto{\pgfqpoint{1.040973in}{0.574699in}}%
\pgfpathlineto{\pgfqpoint{1.037505in}{0.574699in}}%
\pgfpathlineto{\pgfqpoint{1.037505in}{0.574185in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.574185in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.573329in}}%
\pgfpathlineto{\pgfqpoint{1.030569in}{0.573329in}}%
\pgfpathlineto{\pgfqpoint{1.030569in}{0.576755in}}%
\pgfpathlineto{\pgfqpoint{1.027101in}{0.576755in}}%
\pgfpathlineto{\pgfqpoint{1.027101in}{0.574185in}}%
\pgfpathlineto{\pgfqpoint{1.023634in}{0.574185in}}%
\pgfpathlineto{\pgfqpoint{1.023634in}{0.572387in}}%
\pgfpathlineto{\pgfqpoint{1.020166in}{0.572387in}}%
\pgfpathlineto{\pgfqpoint{1.020166in}{0.573158in}}%
\pgfpathlineto{\pgfqpoint{1.016698in}{0.573158in}}%
\pgfpathlineto{\pgfqpoint{1.016698in}{0.576755in}}%
\pgfpathlineto{\pgfqpoint{1.013230in}{0.576755in}}%
\pgfpathlineto{\pgfqpoint{1.013230in}{0.572216in}}%
\pgfpathlineto{\pgfqpoint{1.009762in}{0.572216in}}%
\pgfpathlineto{\pgfqpoint{1.009762in}{0.571359in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{0.571359in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{0.575213in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{0.575213in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{0.574528in}}%
\pgfpathlineto{\pgfqpoint{0.999358in}{0.574528in}}%
\pgfpathlineto{\pgfqpoint{0.999358in}{0.574100in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{0.574100in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{0.575384in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{0.575384in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{0.572216in}}%
\pgfpathlineto{\pgfqpoint{0.988954in}{0.572216in}}%
\pgfpathlineto{\pgfqpoint{0.988954in}{0.575213in}}%
\pgfpathlineto{\pgfqpoint{0.985486in}{0.575213in}}%
\pgfpathlineto{\pgfqpoint{0.985486in}{0.578553in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{0.578553in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{0.978551in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{0.978551in}{0.574699in}}%
\pgfpathlineto{\pgfqpoint{0.975083in}{0.574699in}}%
\pgfpathlineto{\pgfqpoint{0.975083in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{0.574442in}}%
\pgfpathlineto{\pgfqpoint{0.964679in}{0.574442in}}%
\pgfpathlineto{\pgfqpoint{0.964679in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{0.961211in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{0.961211in}{0.574785in}}%
\pgfpathlineto{\pgfqpoint{0.957743in}{0.574785in}}%
\pgfpathlineto{\pgfqpoint{0.957743in}{0.579838in}}%
\pgfpathlineto{\pgfqpoint{0.954275in}{0.579838in}}%
\pgfpathlineto{\pgfqpoint{0.954275in}{0.581636in}}%
\pgfpathlineto{\pgfqpoint{0.950807in}{0.581636in}}%
\pgfpathlineto{\pgfqpoint{0.950807in}{0.583948in}}%
\pgfpathlineto{\pgfqpoint{0.947339in}{0.583948in}}%
\pgfpathlineto{\pgfqpoint{0.947339in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{0.943871in}{0.583178in}}%
\pgfpathlineto{\pgfqpoint{0.943871in}{0.581379in}}%
\pgfpathlineto{\pgfqpoint{0.940403in}{0.581379in}}%
\pgfpathlineto{\pgfqpoint{0.940403in}{0.582321in}}%
\pgfpathlineto{\pgfqpoint{0.936936in}{0.582321in}}%
\pgfpathlineto{\pgfqpoint{0.936936in}{0.588744in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{0.588744in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{0.594996in}}%
\pgfpathlineto{\pgfqpoint{0.930000in}{0.594996in}}%
\pgfpathlineto{\pgfqpoint{0.930000in}{0.593711in}}%
\pgfpathlineto{\pgfqpoint{0.926532in}{0.593711in}}%
\pgfpathlineto{\pgfqpoint{0.926532in}{0.592512in}}%
\pgfpathlineto{\pgfqpoint{0.923064in}{0.592512in}}%
\pgfpathlineto{\pgfqpoint{0.923064in}{0.595338in}}%
\pgfpathlineto{\pgfqpoint{0.919596in}{0.595338in}}%
\pgfpathlineto{\pgfqpoint{0.919596in}{0.597051in}}%
\pgfpathlineto{\pgfqpoint{0.916128in}{0.597051in}}%
\pgfpathlineto{\pgfqpoint{0.916128in}{0.597394in}}%
\pgfpathlineto{\pgfqpoint{0.912660in}{0.597394in}}%
\pgfpathlineto{\pgfqpoint{0.912660in}{0.602361in}}%
\pgfpathlineto{\pgfqpoint{0.909192in}{0.602361in}}%
\pgfpathlineto{\pgfqpoint{0.909192in}{0.595766in}}%
\pgfpathlineto{\pgfqpoint{0.905724in}{0.595766in}}%
\pgfpathlineto{\pgfqpoint{0.905724in}{0.602446in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{0.602446in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{0.601504in}}%
\pgfpathlineto{\pgfqpoint{0.898788in}{0.601504in}}%
\pgfpathlineto{\pgfqpoint{0.898788in}{0.605786in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.605786in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.605187in}}%
\pgfpathlineto{\pgfqpoint{0.891853in}{0.605187in}}%
\pgfpathlineto{\pgfqpoint{0.891853in}{0.609383in}}%
\pgfpathlineto{\pgfqpoint{0.888385in}{0.609383in}}%
\pgfpathlineto{\pgfqpoint{0.888385in}{0.615549in}}%
\pgfpathlineto{\pgfqpoint{0.884917in}{0.615549in}}%
\pgfpathlineto{\pgfqpoint{0.884917in}{0.623770in}}%
\pgfpathlineto{\pgfqpoint{0.881449in}{0.623770in}}%
\pgfpathlineto{\pgfqpoint{0.881449in}{0.631563in}}%
\pgfpathlineto{\pgfqpoint{0.877981in}{0.631563in}}%
\pgfpathlineto{\pgfqpoint{0.877981in}{0.639956in}}%
\pgfpathlineto{\pgfqpoint{0.874513in}{0.639956in}}%
\pgfpathlineto{\pgfqpoint{0.874513in}{0.639785in}}%
\pgfpathlineto{\pgfqpoint{0.871045in}{0.639785in}}%
\pgfpathlineto{\pgfqpoint{0.871045in}{0.656656in}}%
\pgfpathlineto{\pgfqpoint{0.867577in}{0.656656in}}%
\pgfpathlineto{\pgfqpoint{0.867577in}{0.649890in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{0.649890in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{0.666504in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{0.666504in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{0.681063in}}%
\pgfpathlineto{\pgfqpoint{0.857173in}{0.681063in}}%
\pgfpathlineto{\pgfqpoint{0.857173in}{0.711293in}}%
\pgfpathlineto{\pgfqpoint{0.853706in}{0.711293in}}%
\pgfpathlineto{\pgfqpoint{0.853706in}{0.736642in}}%
\pgfpathlineto{\pgfqpoint{0.850238in}{0.736642in}}%
\pgfpathlineto{\pgfqpoint{0.850238in}{0.748631in}}%
\pgfpathlineto{\pgfqpoint{0.846770in}{0.748631in}}%
\pgfpathlineto{\pgfqpoint{0.846770in}{0.798216in}}%
\pgfpathlineto{\pgfqpoint{0.843302in}{0.798216in}}%
\pgfpathlineto{\pgfqpoint{0.843302in}{0.858249in}}%
\pgfpathlineto{\pgfqpoint{0.839834in}{0.858249in}}%
\pgfpathlineto{\pgfqpoint{0.839834in}{0.926417in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.926417in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{1.009915in}}%
\pgfpathlineto{\pgfqpoint{0.832898in}{1.009915in}}%
\pgfpathlineto{\pgfqpoint{0.832898in}{1.163722in}}%
\pgfpathlineto{\pgfqpoint{0.829430in}{1.163722in}}%
\pgfpathlineto{\pgfqpoint{0.829430in}{1.293893in}}%
\pgfpathlineto{\pgfqpoint{0.825962in}{1.293893in}}%
\pgfpathlineto{\pgfqpoint{0.825962in}{1.362147in}}%
\pgfpathlineto{\pgfqpoint{0.822494in}{1.362147in}}%
\pgfpathlineto{\pgfqpoint{0.822494in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.819026in}{0.996042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696435in}{0.521603in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.819026in}{0.521603in}}{\pgfqpoint{3.270845in}{2.098270in}}{%
\pgfpathmoveto{\pgfqpoint{0.819026in}{0.867404in}}%
\pgfpathlineto{\pgfqpoint{0.819026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.822494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.822494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.825962in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.825962in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.829430in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.829430in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.832898in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.832898in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.839834in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.839834in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.843302in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.843302in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.846770in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.846770in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.850238in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.850238in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.853706in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.853706in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.857173in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.857173in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.867577in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.867577in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.871045in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.871045in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.874513in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.874513in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.877981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.877981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.881449in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.881449in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.884917in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.884917in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.888385in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.888385in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.891853in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.891853in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.898788in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.898788in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.905724in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.905724in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.909192in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.909192in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.912660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.912660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.916128in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.916128in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.919596in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.919596in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.923064in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.923064in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.926532in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.926532in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.930000in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.930000in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.936936in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.936936in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.940403in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.940403in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.943871in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.943871in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.947339in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.947339in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.950807in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.950807in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.954275in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.954275in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.957743in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.957743in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.961211in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.961211in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.964679in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.964679in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.975083in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.975083in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.978551in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.978551in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.985486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.985486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.988954in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.988954in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.999358in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.999358in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.009762in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.009762in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.013230in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.013230in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.016698in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.016698in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.020166in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.020166in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.023634in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.023634in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.027101in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.027101in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.030569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.030569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.037505in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.037505in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.040973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.040973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.044441in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.044441in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.047909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.047909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.051377in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.051377in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.058313in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.058313in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.061781in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.061781in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.065249in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.065249in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.068716in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.068716in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.072184in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.072184in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.075652in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.075652in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.079120in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.079120in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.082588in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.082588in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.089524in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.089524in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.092992in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.092992in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.096460in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.096460in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.099928in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.099928in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.103396in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.103396in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.106864in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.106864in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.110331in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.110331in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.113799in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.113799in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.117267in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.117267in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.120735in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.120735in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.127671in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.127671in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.131139in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.131139in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.134607in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.134607in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.138075in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.138075in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.141543in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.141543in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.145011in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.145011in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.148479in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.148479in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.151946in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.151946in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.155414in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.155414in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.158882in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.158882in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.162350in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.162350in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.165818in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.165818in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.169286in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.169286in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.172754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.172754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.176222in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.176222in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.179690in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.179690in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.183158in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.183158in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.186626in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.186626in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.190094in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.190094in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.193561in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.193561in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.197029in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.197029in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.200497in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.200497in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.207433in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.207433in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.210901in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.210901in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.214369in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.214369in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.217837in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.217837in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.224773in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.224773in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.228241in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.228241in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.231709in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.231709in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.235177in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.235177in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.238644in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.238644in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.242112in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.242112in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.245580in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.245580in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.249048in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.249048in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.252516in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.252516in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.255984in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.255984in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.259452in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.259452in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.262920in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.262920in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.266388in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.266388in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.269856in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.269856in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.273324in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.273324in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.280259in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.280259in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.287195in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.287195in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.290663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.290663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.294131in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.294131in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.297599in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.297599in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.301067in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.301067in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.304535in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.304535in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.308003in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.308003in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.311471in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.311471in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.314939in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.314939in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.325342in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.325342in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.328810in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.328810in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.332278in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.332278in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.335746in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.335746in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.339214in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.339214in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.346150in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.346150in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.349618in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.349618in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.353086in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.353086in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.356554in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.356554in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.360022in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.360022in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.366957in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.366957in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.370425in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.370425in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.373893in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.373893in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.377361in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.377361in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.380829in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.380829in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.384297in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.384297in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.387765in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.387765in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.391233in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.391233in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.398169in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.398169in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.405105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.405105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.408572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.408572in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.415508in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.415508in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.418976in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.418976in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.422444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.422444in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.425912in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.425912in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.429380in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.429380in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.432848in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.432848in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.436316in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.436316in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.443252in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.443252in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.446720in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.446720in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.450187in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.450187in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.453655in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.453655in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.457123in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.457123in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.464059in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.464059in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.467527in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.467527in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.470995in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.470995in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.474463in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.474463in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.481399in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.481399in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.484867in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.484867in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.495270in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.495270in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.498738in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.498738in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.502206in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.502206in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.505674in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.505674in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.509142in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.509142in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.512610in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.512610in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.516078in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.516078in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.519546in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.519546in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.523014in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.523014in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.526482in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.526482in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.529950in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.529950in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.533417in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.533417in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.540353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.540353in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.543821in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.543821in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.550757in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.550757in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.561161in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.561161in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.564629in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.564629in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.568097in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.568097in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.571565in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.571565in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.575032in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.575032in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.578500in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.578500in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.581968in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.581968in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.585436in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.585436in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.588904in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.588904in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.592372in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.592372in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.595840in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.595840in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.599308in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.599308in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.606244in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.606244in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.609712in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.609712in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.613180in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.613180in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.620115in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.620115in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.623583in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.623583in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.627051in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.627051in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.630519in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.630519in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.633987in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.633987in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.640923in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.640923in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.644391in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.644391in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.647859in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.647859in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.651327in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.651327in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.654795in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.654795in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.658263in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.658263in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.661730in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.661730in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.665198in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.665198in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.668666in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.668666in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.672134in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.672134in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.675602in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.675602in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.679070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.679070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.686006in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.686006in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.689474in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.689474in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.692942in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.692942in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.696410in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.696410in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.699878in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.699878in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.703345in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.703345in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.706813in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.706813in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.710281in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.710281in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.713749in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.713749in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.717217in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.717217in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.724153in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.724153in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.727621in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.727621in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.731089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.731089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.734557in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.734557in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.738025in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.738025in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.741493in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.741493in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.748428in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.748428in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.751896in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.751896in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.755364in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.755364in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.758832in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.758832in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.769236in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.769236in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.772704in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.772704in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.776172in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.776172in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.779640in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.779640in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.783108in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.783108in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.786576in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.786576in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.790043in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.790043in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.793511in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.793511in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.796979in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.796979in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.800447in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.800447in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.803915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.803915in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.810851in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.810851in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.817787in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.817787in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.821255in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.821255in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.824723in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.824723in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.831658in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.831658in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.838594in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.838594in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.842062in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.842062in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.845530in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.845530in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.848998in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.848998in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.852466in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.852466in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.855934in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.855934in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.859402in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.859402in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.862870in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.862870in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.866338in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.866338in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.869806in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.869806in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.873273in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.873273in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.876741in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.876741in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.880209in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.880209in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.883677in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.883677in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.887145in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.887145in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.890613in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.890613in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.894081in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.894081in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.897549in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.897549in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.901017in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.901017in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.904485in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.904485in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.907953in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.907953in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.911421in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.911421in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.918356in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.918356in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.932228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.932228in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.935696in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.935696in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.939164in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.939164in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.942632in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.942632in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.946100in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.946100in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.949568in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.949568in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.953036in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.953036in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.956504in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.956504in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.959971in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.959971in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.963439in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.963439in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.970375in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.970375in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.973843in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.973843in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.977311in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.977311in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.980779in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.980779in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.984247in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.984247in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.987715in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.987715in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.991183in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.991183in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.994651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.994651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.998119in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.998119in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.001586in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.001586in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.005054in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.005054in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.008522in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.008522in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.015458in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.015458in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.018926in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.018926in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.022394in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.022394in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.025862in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.025862in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.029330in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.029330in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.032798in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.032798in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.036266in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.036266in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.039734in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.039734in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.043201in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.043201in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.053605in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.053605in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.057073in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.057073in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.064009in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.064009in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.067477in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.067477in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.070945in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.070945in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.074413in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.074413in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.081349in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.081349in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.084816in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.084816in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.088284in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.088284in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.091752in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.091752in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.095220in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.095220in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.098688in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.098688in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.102156in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.102156in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.109092in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.109092in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.112560in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.112560in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.119496in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.119496in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.122964in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.122964in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.126431in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.126431in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.129899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.129899in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.133367in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.133367in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.136835in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.136835in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.140303in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.140303in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.143771in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.143771in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.147239in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.147239in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.150707in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.150707in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.157643in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.157643in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.161111in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.161111in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.168047in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.168047in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.171514in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.171514in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.174982in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.174982in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.178450in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.178450in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.181918in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.181918in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.185386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.185386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.188854in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.188854in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.192322in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.192322in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.195790in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.195790in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.199258in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.199258in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.202726in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.202726in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.206194in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.206194in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.209662in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.209662in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.213129in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.213129in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.220065in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.220065in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.223533in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.223533in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.227001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.227001in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.230469in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.230469in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.233937in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.233937in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.237405in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.237405in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.240873in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.240873in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.244341in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.244341in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.247809in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.247809in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.251277in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.251277in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.258212in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.258212in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.261680in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.261680in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.265148in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.265148in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.268616in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.268616in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.275552in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.275552in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.279020in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.279020in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.282488in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.282488in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.285956in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.285956in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.289424in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.289424in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.292892in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.292892in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.296359in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.296359in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.299827in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.299827in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.313699in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.313699in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.324103in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.324103in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.327571in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.327571in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.334507in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.334507in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.337975in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.337975in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.341442in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.341442in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.344910in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.344910in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.348378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.348378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.351846in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.351846in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.355314in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.355314in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.358782in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.358782in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.362250in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.362250in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.372654in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.372654in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.376122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.376122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.379590in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.379590in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.383057in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.383057in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.386525in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.386525in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.389993in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.389993in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.393461in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.393461in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.396929in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.396929in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.400397in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.400397in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.403865in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.403865in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.407333in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.407333in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.410801in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.410801in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.414269in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.414269in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.428140in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.428140in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.431608in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.431608in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.435076in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.435076in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.438544in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.438544in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.442012in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.442012in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.448948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.448948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.455884in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.455884in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.459352in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.459352in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.469755in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.469755in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.473223in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.473223in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.476691in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.476691in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.480159in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.480159in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.483627in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.483627in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.487095in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.487095in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.490563in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.490563in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.494031in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.494031in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.497499in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.497499in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.500967in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.500967in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.504435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.504435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.507902in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.507902in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.511370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.511370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.514838in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.514838in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.518306in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.518306in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.521774in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.521774in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.525242in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.525242in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.528710in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.528710in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.532178in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.532178in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.535646in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.535646in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.539114in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.539114in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.546050in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.546050in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.549518in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.549518in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.552985in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.552985in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.556453in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.556453in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.559921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.559921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.563389in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.563389in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.570325in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.570325in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.573793in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.573793in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.577261in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.577261in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.587665in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.587665in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.591133in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.591133in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.594600in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.594600in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.598068in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.598068in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.601536in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.601536in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.605004in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.605004in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.608472in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.608472in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.611940in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.611940in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.615408in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.615408in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.618876in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.618876in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.625812in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.625812in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.632748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.632748in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.639683in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.639683in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.643151in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.643151in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.650087in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.650087in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.667427in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.667427in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.670895in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.670895in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.674363in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.674363in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.677830in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.677830in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.681298in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.681298in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.684766in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.684766in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.688234in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.688234in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.691702in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.691702in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.695170in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.695170in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.698638in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.698638in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.702106in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.702106in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.705574in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.705574in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.709042in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.709042in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.715978in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.715978in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.719446in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.719446in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.722913in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.722913in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.729849in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.729849in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.733317in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.733317in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.743721in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.743721in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.747189in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.747189in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.750657in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.750657in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.754125in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.754125in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.757593in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.757593in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.761061in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.761061in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.764528in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.764528in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.767996in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.767996in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.771464in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.771464in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.774932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.774932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.781868in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.781868in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.785336in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.785336in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.795740in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.795740in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.799208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.799208in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.802676in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.802676in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.809611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.809611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.813079in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.813079in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.820015in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.820015in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.823483in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.823483in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.826951in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.826951in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.830419in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.830419in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.833887in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.833887in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.837355in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.837355in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.840823in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.840823in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.847758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.847758in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.851226in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.851226in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.854694in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.854694in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.858162in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.858162in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.861630in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.861630in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.865098in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.865098in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.868566in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.868566in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.872034in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.872034in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.875502in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.875502in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.878970in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.878970in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.882438in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.882438in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.885906in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.885906in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.889374in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.889374in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.899777in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.899777in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.903245in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.903245in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.906713in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.906713in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.910181in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.910181in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.913649in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.913649in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.917117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.917117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.920585in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.920585in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.924053in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.924053in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.927521in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.927521in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.930989in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.930989in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.934456in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.934456in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.937924in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.937924in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.941392in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.941392in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.944860in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.944860in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.948328in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.948328in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.951796in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.951796in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.955264in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.955264in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.958732in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.958732in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.962200in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.962200in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.965668in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.965668in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.972604in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.972604in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.979539in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.979539in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.983007in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.983007in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.986475in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.986475in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.989943in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.989943in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.993411in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.993411in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.996879in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.996879in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.000347in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.000347in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.003815in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.003815in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.010751in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.010751in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.014219in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.014219in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.017686in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.017686in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021154in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.021154in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.024622in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.024622in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.028090in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.028090in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.035026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.035026in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.038494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.038494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.041962in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.041962in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.045430in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.045430in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.048898in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.048898in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.052366in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.052366in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.055834in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.055834in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.059301in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.059301in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.062769in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.062769in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.066237in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.066237in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.069705in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.069705in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.073173in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.073173in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.076641in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.076641in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.080109in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.080109in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.083577in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.083577in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.087045in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.087045in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.090513in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.090513in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.093981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.093981in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.097449in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.097449in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.100917in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.100917in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.104384in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.104384in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.107852in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.107852in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.111320in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.111320in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.114788in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.114788in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.121724in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.121724in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.125192in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.125192in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.128660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.128660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.132128in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.132128in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.135596in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.135596in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.139064in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.139064in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.142532in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.142532in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.145999in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.145999in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.149467in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.149467in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.152935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.152935in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.156403in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.156403in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.159871in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.159871in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.163339in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.163339in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.166807in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.166807in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.170275in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.170275in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.173743in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.173743in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.177211in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.177211in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.180679in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.180679in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.184147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.184147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.187614in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.187614in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.191082in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.191082in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.194550in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.194550in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.198018in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.198018in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.201486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.201486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.208422in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.208422in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.211890in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.211890in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.215358in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.215358in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.218826in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.218826in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.225762in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.225762in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.232697in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.232697in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.236165in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.236165in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.239633in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.239633in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.243101in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.243101in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.246569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.246569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.250037in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.250037in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.253505in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.253505in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.256973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.256973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.260441in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.260441in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.263909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.263909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.267377in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.267377in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.270845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.270845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.270845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.270845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.270845in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.267377in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.267377in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.263909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.263909in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.260441in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.260441in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.256973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.256973in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.253505in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.253505in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.250037in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.250037in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.246569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.246569in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.243101in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.243101in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.239633in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.239633in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.236165in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.236165in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.232697in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.232697in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.225762in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.225762in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.222294in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.218826in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.218826in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.215358in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.215358in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.211890in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.211890in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.208422in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.208422in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.201486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.201486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.198018in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.198018in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.194550in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.194550in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.191082in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.191082in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.187614in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.187614in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.184147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.184147in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.180679in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.180679in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.177211in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.177211in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.173743in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.173743in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.170275in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.170275in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.166807in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.166807in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{3.163339in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{3.163339in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{3.159871in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{3.159871in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{3.156403in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{3.156403in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.152935in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.152935in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{3.149467in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{3.149467in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.145999in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.145999in}{0.524035in}}%
\pgfpathlineto{\pgfqpoint{3.142532in}{0.524035in}}%
\pgfpathlineto{\pgfqpoint{3.142532in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.139064in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.139064in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{3.135596in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{3.135596in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{3.132128in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{3.132128in}{0.523372in}}%
\pgfpathlineto{\pgfqpoint{3.128660in}{0.523372in}}%
\pgfpathlineto{\pgfqpoint{3.128660in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.125192in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.125192in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{3.121724in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{3.121724in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.114788in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.114788in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{3.111320in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{3.111320in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{3.107852in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{3.107852in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{3.104384in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{3.104384in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{3.100917in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{3.100917in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.097449in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.097449in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.093981in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.093981in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{3.090513in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{3.090513in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.087045in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.087045in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{3.083577in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{3.083577in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.080109in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.080109in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.076641in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.076641in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{3.073173in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{3.073173in}{0.522046in}}%
\pgfpathlineto{\pgfqpoint{3.069705in}{0.522046in}}%
\pgfpathlineto{\pgfqpoint{3.069705in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.066237in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.066237in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{3.062769in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{3.062769in}{0.522046in}}%
\pgfpathlineto{\pgfqpoint{3.059301in}{0.522046in}}%
\pgfpathlineto{\pgfqpoint{3.059301in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.055834in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.055834in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{3.052366in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{3.052366in}{0.521824in}}%
\pgfpathlineto{\pgfqpoint{3.048898in}{0.521824in}}%
\pgfpathlineto{\pgfqpoint{3.048898in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.045430in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.045430in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.041962in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.041962in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{3.038494in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{3.038494in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.035026in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.035026in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{3.028090in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{3.028090in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{3.024622in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{3.024622in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{3.021154in}{0.522267in}}%
\pgfpathlineto{\pgfqpoint{3.021154in}{0.523372in}}%
\pgfpathlineto{\pgfqpoint{3.017686in}{0.523372in}}%
\pgfpathlineto{\pgfqpoint{3.017686in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.014219in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.014219in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.010751in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.010751in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.003815in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{3.003815in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.000347in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{3.000347in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{2.996879in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{2.996879in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{2.993411in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{2.993411in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{2.989943in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{2.989943in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{2.986475in}{0.522930in}}%
\pgfpathlineto{\pgfqpoint{2.986475in}{0.523372in}}%
\pgfpathlineto{\pgfqpoint{2.983007in}{0.523372in}}%
\pgfpathlineto{\pgfqpoint{2.983007in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{2.979539in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{2.979539in}{0.523151in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{0.523151in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{2.972604in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{2.972604in}{0.523814in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{0.523814in}}%
\pgfpathlineto{\pgfqpoint{2.969136in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.965668in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.965668in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.962200in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.962200in}{0.523372in}}%
\pgfpathlineto{\pgfqpoint{2.958732in}{0.523372in}}%
\pgfpathlineto{\pgfqpoint{2.958732in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.955264in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.955264in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{2.951796in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{2.951796in}{0.523814in}}%
\pgfpathlineto{\pgfqpoint{2.948328in}{0.523814in}}%
\pgfpathlineto{\pgfqpoint{2.948328in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{2.944860in}{0.522488in}}%
\pgfpathlineto{\pgfqpoint{2.944860in}{0.524035in}}%
\pgfpathlineto{\pgfqpoint{2.941392in}{0.524035in}}%
\pgfpathlineto{\pgfqpoint{2.941392in}{0.523814in}}%
\pgfpathlineto{\pgfqpoint{2.937924in}{0.523814in}}%
\pgfpathlineto{\pgfqpoint{2.937924in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.934456in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.934456in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{2.930989in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{2.930989in}{0.524035in}}%
\pgfpathlineto{\pgfqpoint{2.927521in}{0.524035in}}%
\pgfpathlineto{\pgfqpoint{2.927521in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.924053in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.924053in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.920585in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.920585in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{2.917117in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{2.917117in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.913649in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.913649in}{0.523814in}}%
\pgfpathlineto{\pgfqpoint{2.910181in}{0.523814in}}%
\pgfpathlineto{\pgfqpoint{2.910181in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.906713in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.906713in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.903245in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.903245in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.899777in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.899777in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.896309in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{0.523814in}}%
\pgfpathlineto{\pgfqpoint{2.889374in}{0.523814in}}%
\pgfpathlineto{\pgfqpoint{2.889374in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{2.885906in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{2.885906in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.882438in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.882438in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.878970in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.878970in}{0.523151in}}%
\pgfpathlineto{\pgfqpoint{2.875502in}{0.523151in}}%
\pgfpathlineto{\pgfqpoint{2.875502in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.872034in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.872034in}{0.523372in}}%
\pgfpathlineto{\pgfqpoint{2.868566in}{0.523372in}}%
\pgfpathlineto{\pgfqpoint{2.868566in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.865098in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.865098in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.861630in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.861630in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.858162in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.858162in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.854694in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.854694in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.851226in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.851226in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.847758in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.847758in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.840823in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.840823in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.837355in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.837355in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.833887in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.833887in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.830419in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.830419in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.826951in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.826951in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.823483in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.823483in}{0.528236in}}%
\pgfpathlineto{\pgfqpoint{2.820015in}{0.528236in}}%
\pgfpathlineto{\pgfqpoint{2.820015in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.813079in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.813079in}{0.529563in}}%
\pgfpathlineto{\pgfqpoint{2.809611in}{0.529563in}}%
\pgfpathlineto{\pgfqpoint{2.809611in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.806143in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.802676in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.802676in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.799208in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.799208in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.795740in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.795740in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{0.528679in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{0.528679in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.785336in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.785336in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.781868in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.781868in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.778400in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.774932in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.774932in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.771464in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.771464in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.767996in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.767996in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.764528in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.764528in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.761061in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.761061in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.757593in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.757593in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.754125in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.754125in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.750657in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.750657in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.747189in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.747189in}{0.530890in}}%
\pgfpathlineto{\pgfqpoint{2.743721in}{0.530890in}}%
\pgfpathlineto{\pgfqpoint{2.743721in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.733317in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.733317in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.729849in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.729849in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{0.528679in}}%
\pgfpathlineto{\pgfqpoint{2.722913in}{0.528679in}}%
\pgfpathlineto{\pgfqpoint{2.722913in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.719446in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.719446in}{0.528015in}}%
\pgfpathlineto{\pgfqpoint{2.715978in}{0.528015in}}%
\pgfpathlineto{\pgfqpoint{2.715978in}{0.528236in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{0.528236in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.709042in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.709042in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.705574in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.705574in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.702106in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.702106in}{0.527352in}}%
\pgfpathlineto{\pgfqpoint{2.698638in}{0.527352in}}%
\pgfpathlineto{\pgfqpoint{2.698638in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.695170in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.695170in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.691702in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.691702in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.688234in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.688234in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.684766in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.684766in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.681298in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.681298in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.677830in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.677830in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.674363in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.674363in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.670895in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.670895in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.667427in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.667427in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{0.528015in}}%
\pgfpathlineto{\pgfqpoint{2.650087in}{0.528015in}}%
\pgfpathlineto{\pgfqpoint{2.650087in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.646619in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.643151in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.643151in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.639683in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.639683in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.632748in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.632748in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.625812in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.625812in}{0.524035in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{0.524035in}}%
\pgfpathlineto{\pgfqpoint{2.622344in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.618876in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.618876in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.615408in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.615408in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{2.611940in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{2.611940in}{0.531111in}}%
\pgfpathlineto{\pgfqpoint{2.608472in}{0.531111in}}%
\pgfpathlineto{\pgfqpoint{2.608472in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.605004in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.605004in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.601536in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.601536in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.598068in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.598068in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.594600in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.594600in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.591133in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.591133in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.587665in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.587665in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.577261in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.577261in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.573793in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.573793in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.570325in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.570325in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.563389in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.563389in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.559921in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.559921in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.556453in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.556453in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.552985in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.552985in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.549518in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.549518in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.546050in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.546050in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.539114in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.539114in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.535646in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.535646in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.532178in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.532178in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.528710in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.528710in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.525242in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.525242in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.521774in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.521774in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.518306in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.518306in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.514838in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.514838in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.511370in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.511370in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.507902in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.507902in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.504435in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.504435in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.500967in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.500967in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.497499in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.497499in}{0.528679in}}%
\pgfpathlineto{\pgfqpoint{2.494031in}{0.528679in}}%
\pgfpathlineto{\pgfqpoint{2.494031in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.490563in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.490563in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.487095in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.487095in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.483627in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.483627in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.480159in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.480159in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.476691in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.476691in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.473223in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.473223in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.469755in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.469755in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.459352in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.459352in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.455884in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.455884in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.448948in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.448948in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.442012in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.442012in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.438544in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.438544in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.435076in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.435076in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.431608in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.431608in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.428140in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.428140in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.414269in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.414269in}{0.528679in}}%
\pgfpathlineto{\pgfqpoint{2.410801in}{0.528679in}}%
\pgfpathlineto{\pgfqpoint{2.410801in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.407333in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.407333in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.403865in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.403865in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.400397in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{2.400397in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.396929in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.396929in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.393461in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.393461in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.389993in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.389993in}{0.524035in}}%
\pgfpathlineto{\pgfqpoint{2.386525in}{0.524035in}}%
\pgfpathlineto{\pgfqpoint{2.386525in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.383057in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.383057in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.379590in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.379590in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.376122in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.376122in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.372654in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{2.372654in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.523593in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.523814in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{0.523814in}}%
\pgfpathlineto{\pgfqpoint{2.365718in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.362250in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.362250in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.358782in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.358782in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.355314in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.355314in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.351846in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.351846in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.348378in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.348378in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.344910in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.344910in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.341442in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.341442in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.337975in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.337975in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.334507in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.334507in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.526246in}}%
\pgfpathlineto{\pgfqpoint{2.331039in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.327571in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.327571in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.324103in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.324103in}{0.529121in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{0.529121in}}%
\pgfpathlineto{\pgfqpoint{2.320635in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.317167in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.313699in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.313699in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.306763in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.299827in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.299827in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.296359in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.296359in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.292892in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.292892in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.289424in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.289424in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.285956in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.285956in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.282488in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.282488in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.279020in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.279020in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.275552in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.275552in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.272084in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.268616in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.268616in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{2.265148in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{2.265148in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.261680in}{0.527131in}}%
\pgfpathlineto{\pgfqpoint{2.261680in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.258212in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{2.258212in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.251277in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.251277in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.247809in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.247809in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.244341in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.244341in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.240873in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.240873in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.237405in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.237405in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.233937in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{2.233937in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.230469in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.230469in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.227001in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{2.227001in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.223533in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.223533in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.220065in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.220065in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.213129in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.213129in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.209662in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.209662in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.206194in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.206194in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.202726in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.202726in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.199258in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.199258in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.195790in}{0.525141in}}%
\pgfpathlineto{\pgfqpoint{2.195790in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.192322in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.192322in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.188854in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{2.188854in}{0.528015in}}%
\pgfpathlineto{\pgfqpoint{2.185386in}{0.528015in}}%
\pgfpathlineto{\pgfqpoint{2.185386in}{0.527352in}}%
\pgfpathlineto{\pgfqpoint{2.181918in}{0.527352in}}%
\pgfpathlineto{\pgfqpoint{2.181918in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.178450in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.178450in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.174982in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.174982in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.171514in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{2.171514in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{2.168047in}{0.528457in}}%
\pgfpathlineto{\pgfqpoint{2.168047in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.525362in}}%
\pgfpathlineto{\pgfqpoint{2.164579in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.161111in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.161111in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.157643in}{0.526468in}}%
\pgfpathlineto{\pgfqpoint{2.157643in}{0.528679in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{0.528679in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.150707in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.150707in}{0.527352in}}%
\pgfpathlineto{\pgfqpoint{2.147239in}{0.527352in}}%
\pgfpathlineto{\pgfqpoint{2.147239in}{0.527352in}}%
\pgfpathlineto{\pgfqpoint{2.143771in}{0.527352in}}%
\pgfpathlineto{\pgfqpoint{2.143771in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.140303in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{2.140303in}{0.528236in}}%
\pgfpathlineto{\pgfqpoint{2.136835in}{0.528236in}}%
\pgfpathlineto{\pgfqpoint{2.136835in}{0.529342in}}%
\pgfpathlineto{\pgfqpoint{2.133367in}{0.529342in}}%
\pgfpathlineto{\pgfqpoint{2.133367in}{0.530447in}}%
\pgfpathlineto{\pgfqpoint{2.129899in}{0.530447in}}%
\pgfpathlineto{\pgfqpoint{2.129899in}{0.528015in}}%
\pgfpathlineto{\pgfqpoint{2.126431in}{0.528015in}}%
\pgfpathlineto{\pgfqpoint{2.126431in}{0.530005in}}%
\pgfpathlineto{\pgfqpoint{2.122964in}{0.530005in}}%
\pgfpathlineto{\pgfqpoint{2.122964in}{0.529342in}}%
\pgfpathlineto{\pgfqpoint{2.119496in}{0.529342in}}%
\pgfpathlineto{\pgfqpoint{2.119496in}{0.530668in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{0.530668in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{0.529784in}}%
\pgfpathlineto{\pgfqpoint{2.112560in}{0.529784in}}%
\pgfpathlineto{\pgfqpoint{2.112560in}{0.529121in}}%
\pgfpathlineto{\pgfqpoint{2.109092in}{0.529121in}}%
\pgfpathlineto{\pgfqpoint{2.109092in}{0.528015in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{0.528015in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{0.528015in}}%
\pgfpathlineto{\pgfqpoint{2.102156in}{0.528015in}}%
\pgfpathlineto{\pgfqpoint{2.102156in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.098688in}{0.527573in}}%
\pgfpathlineto{\pgfqpoint{2.098688in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.095220in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.095220in}{0.530890in}}%
\pgfpathlineto{\pgfqpoint{2.091752in}{0.530890in}}%
\pgfpathlineto{\pgfqpoint{2.091752in}{0.529784in}}%
\pgfpathlineto{\pgfqpoint{2.088284in}{0.529784in}}%
\pgfpathlineto{\pgfqpoint{2.088284in}{0.531332in}}%
\pgfpathlineto{\pgfqpoint{2.084816in}{0.531332in}}%
\pgfpathlineto{\pgfqpoint{2.084816in}{0.532437in}}%
\pgfpathlineto{\pgfqpoint{2.081349in}{0.532437in}}%
\pgfpathlineto{\pgfqpoint{2.081349in}{0.533985in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{0.533985in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{0.531553in}}%
\pgfpathlineto{\pgfqpoint{2.074413in}{0.531553in}}%
\pgfpathlineto{\pgfqpoint{2.074413in}{0.534869in}}%
\pgfpathlineto{\pgfqpoint{2.070945in}{0.534869in}}%
\pgfpathlineto{\pgfqpoint{2.070945in}{0.531774in}}%
\pgfpathlineto{\pgfqpoint{2.067477in}{0.531774in}}%
\pgfpathlineto{\pgfqpoint{2.067477in}{0.531995in}}%
\pgfpathlineto{\pgfqpoint{2.064009in}{0.531995in}}%
\pgfpathlineto{\pgfqpoint{2.064009in}{0.531553in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.531553in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{0.533322in}}%
\pgfpathlineto{\pgfqpoint{2.057073in}{0.533322in}}%
\pgfpathlineto{\pgfqpoint{2.057073in}{0.533985in}}%
\pgfpathlineto{\pgfqpoint{2.053605in}{0.533985in}}%
\pgfpathlineto{\pgfqpoint{2.053605in}{0.533543in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{0.533543in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{0.533543in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{0.533543in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{0.535312in}}%
\pgfpathlineto{\pgfqpoint{2.043201in}{0.535312in}}%
\pgfpathlineto{\pgfqpoint{2.043201in}{0.536196in}}%
\pgfpathlineto{\pgfqpoint{2.039734in}{0.536196in}}%
\pgfpathlineto{\pgfqpoint{2.039734in}{0.537744in}}%
\pgfpathlineto{\pgfqpoint{2.036266in}{0.537744in}}%
\pgfpathlineto{\pgfqpoint{2.036266in}{0.543050in}}%
\pgfpathlineto{\pgfqpoint{2.032798in}{0.543050in}}%
\pgfpathlineto{\pgfqpoint{2.032798in}{0.544819in}}%
\pgfpathlineto{\pgfqpoint{2.029330in}{0.544819in}}%
\pgfpathlineto{\pgfqpoint{2.029330in}{0.543713in}}%
\pgfpathlineto{\pgfqpoint{2.025862in}{0.543713in}}%
\pgfpathlineto{\pgfqpoint{2.025862in}{0.545261in}}%
\pgfpathlineto{\pgfqpoint{2.022394in}{0.545261in}}%
\pgfpathlineto{\pgfqpoint{2.022394in}{0.545703in}}%
\pgfpathlineto{\pgfqpoint{2.018926in}{0.545703in}}%
\pgfpathlineto{\pgfqpoint{2.018926in}{0.550789in}}%
\pgfpathlineto{\pgfqpoint{2.015458in}{0.550789in}}%
\pgfpathlineto{\pgfqpoint{2.015458in}{0.557643in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{0.557643in}}%
\pgfpathlineto{\pgfqpoint{2.011990in}{0.554768in}}%
\pgfpathlineto{\pgfqpoint{2.008522in}{0.554768in}}%
\pgfpathlineto{\pgfqpoint{2.008522in}{0.554989in}}%
\pgfpathlineto{\pgfqpoint{2.005054in}{0.554989in}}%
\pgfpathlineto{\pgfqpoint{2.005054in}{0.561180in}}%
\pgfpathlineto{\pgfqpoint{2.001586in}{0.561180in}}%
\pgfpathlineto{\pgfqpoint{2.001586in}{0.562065in}}%
\pgfpathlineto{\pgfqpoint{1.998119in}{0.562065in}}%
\pgfpathlineto{\pgfqpoint{1.998119in}{0.576436in}}%
\pgfpathlineto{\pgfqpoint{1.994651in}{0.576436in}}%
\pgfpathlineto{\pgfqpoint{1.994651in}{0.587270in}}%
\pgfpathlineto{\pgfqpoint{1.991183in}{0.587270in}}%
\pgfpathlineto{\pgfqpoint{1.991183in}{0.585722in}}%
\pgfpathlineto{\pgfqpoint{1.987715in}{0.585722in}}%
\pgfpathlineto{\pgfqpoint{1.987715in}{0.582185in}}%
\pgfpathlineto{\pgfqpoint{1.984247in}{0.582185in}}%
\pgfpathlineto{\pgfqpoint{1.984247in}{0.588155in}}%
\pgfpathlineto{\pgfqpoint{1.980779in}{0.588155in}}%
\pgfpathlineto{\pgfqpoint{1.980779in}{0.595230in}}%
\pgfpathlineto{\pgfqpoint{1.977311in}{0.595230in}}%
\pgfpathlineto{\pgfqpoint{1.977311in}{0.598104in}}%
\pgfpathlineto{\pgfqpoint{1.973843in}{0.598104in}}%
\pgfpathlineto{\pgfqpoint{1.973843in}{0.625299in}}%
\pgfpathlineto{\pgfqpoint{1.970375in}{0.625299in}}%
\pgfpathlineto{\pgfqpoint{1.970375in}{0.618445in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{0.618445in}}%
\pgfpathlineto{\pgfqpoint{1.966907in}{0.611812in}}%
\pgfpathlineto{\pgfqpoint{1.963439in}{0.611812in}}%
\pgfpathlineto{\pgfqpoint{1.963439in}{0.621541in}}%
\pgfpathlineto{\pgfqpoint{1.959971in}{0.621541in}}%
\pgfpathlineto{\pgfqpoint{1.959971in}{0.630827in}}%
\pgfpathlineto{\pgfqpoint{1.956504in}{0.630827in}}%
\pgfpathlineto{\pgfqpoint{1.956504in}{0.623088in}}%
\pgfpathlineto{\pgfqpoint{1.953036in}{0.623088in}}%
\pgfpathlineto{\pgfqpoint{1.953036in}{0.638344in}}%
\pgfpathlineto{\pgfqpoint{1.949568in}{0.638344in}}%
\pgfpathlineto{\pgfqpoint{1.949568in}{0.644977in}}%
\pgfpathlineto{\pgfqpoint{1.946100in}{0.644977in}}%
\pgfpathlineto{\pgfqpoint{1.946100in}{0.659349in}}%
\pgfpathlineto{\pgfqpoint{1.942632in}{0.659349in}}%
\pgfpathlineto{\pgfqpoint{1.942632in}{0.663329in}}%
\pgfpathlineto{\pgfqpoint{1.939164in}{0.663329in}}%
\pgfpathlineto{\pgfqpoint{1.939164in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{1.935696in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{1.935696in}{0.661118in}}%
\pgfpathlineto{\pgfqpoint{1.932228in}{0.661118in}}%
\pgfpathlineto{\pgfqpoint{1.932228in}{0.678585in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{0.678585in}}%
\pgfpathlineto{\pgfqpoint{1.928760in}{0.675489in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.675489in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.684333in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{0.684333in}}%
\pgfpathlineto{\pgfqpoint{1.921824in}{0.709318in}}%
\pgfpathlineto{\pgfqpoint{1.918356in}{0.709318in}}%
\pgfpathlineto{\pgfqpoint{1.918356in}{0.719709in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{0.719709in}}%
\pgfpathlineto{\pgfqpoint{1.914888in}{0.750884in}}%
\pgfpathlineto{\pgfqpoint{1.911421in}{0.750884in}}%
\pgfpathlineto{\pgfqpoint{1.911421in}{0.757960in}}%
\pgfpathlineto{\pgfqpoint{1.907953in}{0.757960in}}%
\pgfpathlineto{\pgfqpoint{1.907953in}{0.765698in}}%
\pgfpathlineto{\pgfqpoint{1.904485in}{0.765698in}}%
\pgfpathlineto{\pgfqpoint{1.904485in}{0.785376in}}%
\pgfpathlineto{\pgfqpoint{1.901017in}{0.785376in}}%
\pgfpathlineto{\pgfqpoint{1.901017in}{0.785376in}}%
\pgfpathlineto{\pgfqpoint{1.897549in}{0.785376in}}%
\pgfpathlineto{\pgfqpoint{1.897549in}{0.793778in}}%
\pgfpathlineto{\pgfqpoint{1.894081in}{0.793778in}}%
\pgfpathlineto{\pgfqpoint{1.894081in}{0.808371in}}%
\pgfpathlineto{\pgfqpoint{1.890613in}{0.808371in}}%
\pgfpathlineto{\pgfqpoint{1.890613in}{0.837335in}}%
\pgfpathlineto{\pgfqpoint{1.887145in}{0.837335in}}%
\pgfpathlineto{\pgfqpoint{1.887145in}{0.852812in}}%
\pgfpathlineto{\pgfqpoint{1.883677in}{0.852812in}}%
\pgfpathlineto{\pgfqpoint{1.883677in}{0.854580in}}%
\pgfpathlineto{\pgfqpoint{1.880209in}{0.854580in}}%
\pgfpathlineto{\pgfqpoint{1.880209in}{0.898358in}}%
\pgfpathlineto{\pgfqpoint{1.876741in}{0.898358in}}%
\pgfpathlineto{\pgfqpoint{1.876741in}{0.911624in}}%
\pgfpathlineto{\pgfqpoint{1.873273in}{0.911624in}}%
\pgfpathlineto{\pgfqpoint{1.873273in}{0.937714in}}%
\pgfpathlineto{\pgfqpoint{1.869806in}{0.937714in}}%
\pgfpathlineto{\pgfqpoint{1.869806in}{0.953191in}}%
\pgfpathlineto{\pgfqpoint{1.866338in}{0.953191in}}%
\pgfpathlineto{\pgfqpoint{1.866338in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.862870in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{1.862870in}{0.956950in}}%
\pgfpathlineto{\pgfqpoint{1.859402in}{0.956950in}}%
\pgfpathlineto{\pgfqpoint{1.859402in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{1.855934in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{1.855934in}{0.992768in}}%
\pgfpathlineto{\pgfqpoint{1.852466in}{0.992768in}}%
\pgfpathlineto{\pgfqpoint{1.852466in}{0.996306in}}%
\pgfpathlineto{\pgfqpoint{1.848998in}{0.996306in}}%
\pgfpathlineto{\pgfqpoint{1.848998in}{1.058656in}}%
\pgfpathlineto{\pgfqpoint{1.845530in}{1.058656in}}%
\pgfpathlineto{\pgfqpoint{1.845530in}{1.067500in}}%
\pgfpathlineto{\pgfqpoint{1.842062in}{1.067500in}}%
\pgfpathlineto{\pgfqpoint{1.842062in}{1.091379in}}%
\pgfpathlineto{\pgfqpoint{1.838594in}{1.091379in}}%
\pgfpathlineto{\pgfqpoint{1.838594in}{1.112162in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{1.112162in}}%
\pgfpathlineto{\pgfqpoint{1.835126in}{1.117911in}}%
\pgfpathlineto{\pgfqpoint{1.831658in}{1.117911in}}%
\pgfpathlineto{\pgfqpoint{1.831658in}{1.156604in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{1.156604in}}%
\pgfpathlineto{\pgfqpoint{1.828191in}{1.200381in}}%
\pgfpathlineto{\pgfqpoint{1.824723in}{1.200381in}}%
\pgfpathlineto{\pgfqpoint{1.824723in}{1.189990in}}%
\pgfpathlineto{\pgfqpoint{1.821255in}{1.189990in}}%
\pgfpathlineto{\pgfqpoint{1.821255in}{1.245928in}}%
\pgfpathlineto{\pgfqpoint{1.817787in}{1.245928in}}%
\pgfpathlineto{\pgfqpoint{1.817787in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{1.309605in}}%
\pgfpathlineto{\pgfqpoint{1.810851in}{1.309605in}}%
\pgfpathlineto{\pgfqpoint{1.810851in}{1.385221in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.385221in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{1.358689in}}%
\pgfpathlineto{\pgfqpoint{1.803915in}{1.358689in}}%
\pgfpathlineto{\pgfqpoint{1.803915in}{1.420818in}}%
\pgfpathlineto{\pgfqpoint{1.800447in}{1.420818in}}%
\pgfpathlineto{\pgfqpoint{1.800447in}{1.442044in}}%
\pgfpathlineto{\pgfqpoint{1.796979in}{1.442044in}}%
\pgfpathlineto{\pgfqpoint{1.796979in}{1.510364in}}%
\pgfpathlineto{\pgfqpoint{1.793511in}{1.510364in}}%
\pgfpathlineto{\pgfqpoint{1.793511in}{1.527610in}}%
\pgfpathlineto{\pgfqpoint{1.790043in}{1.527610in}}%
\pgfpathlineto{\pgfqpoint{1.790043in}{1.569840in}}%
\pgfpathlineto{\pgfqpoint{1.786576in}{1.569840in}}%
\pgfpathlineto{\pgfqpoint{1.786576in}{1.584212in}}%
\pgfpathlineto{\pgfqpoint{1.783108in}{1.584212in}}%
\pgfpathlineto{\pgfqpoint{1.783108in}{1.583991in}}%
\pgfpathlineto{\pgfqpoint{1.779640in}{1.583991in}}%
\pgfpathlineto{\pgfqpoint{1.779640in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{1.776172in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{1.776172in}{1.695646in}}%
\pgfpathlineto{\pgfqpoint{1.772704in}{1.695646in}}%
\pgfpathlineto{\pgfqpoint{1.772704in}{1.704932in}}%
\pgfpathlineto{\pgfqpoint{1.769236in}{1.704932in}}%
\pgfpathlineto{\pgfqpoint{1.769236in}{1.733454in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.733454in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.764187in}}%
\pgfpathlineto{\pgfqpoint{1.758832in}{1.764187in}}%
\pgfpathlineto{\pgfqpoint{1.758832in}{1.815262in}}%
\pgfpathlineto{\pgfqpoint{1.755364in}{1.815262in}}%
\pgfpathlineto{\pgfqpoint{1.755364in}{1.845994in}}%
\pgfpathlineto{\pgfqpoint{1.751896in}{1.845994in}}%
\pgfpathlineto{\pgfqpoint{1.751896in}{1.880707in}}%
\pgfpathlineto{\pgfqpoint{1.748428in}{1.880707in}}%
\pgfpathlineto{\pgfqpoint{1.748428in}{1.901933in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{1.901933in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{1.899722in}}%
\pgfpathlineto{\pgfqpoint{1.741493in}{1.899722in}}%
\pgfpathlineto{\pgfqpoint{1.741493in}{1.918737in}}%
\pgfpathlineto{\pgfqpoint{1.738025in}{1.918737in}}%
\pgfpathlineto{\pgfqpoint{1.738025in}{1.981308in}}%
\pgfpathlineto{\pgfqpoint{1.734557in}{1.981308in}}%
\pgfpathlineto{\pgfqpoint{1.734557in}{1.960082in}}%
\pgfpathlineto{\pgfqpoint{1.731089in}{1.960082in}}%
\pgfpathlineto{\pgfqpoint{1.731089in}{1.989710in}}%
\pgfpathlineto{\pgfqpoint{1.727621in}{1.989710in}}%
\pgfpathlineto{\pgfqpoint{1.727621in}{1.999659in}}%
\pgfpathlineto{\pgfqpoint{1.724153in}{1.999659in}}%
\pgfpathlineto{\pgfqpoint{1.724153in}{1.985509in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{1.985509in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{1.983519in}}%
\pgfpathlineto{\pgfqpoint{1.717217in}{1.983519in}}%
\pgfpathlineto{\pgfqpoint{1.717217in}{2.042553in}}%
\pgfpathlineto{\pgfqpoint{1.713749in}{2.042553in}}%
\pgfpathlineto{\pgfqpoint{1.713749in}{2.088099in}}%
\pgfpathlineto{\pgfqpoint{1.710281in}{2.088099in}}%
\pgfpathlineto{\pgfqpoint{1.710281in}{2.036141in}}%
\pgfpathlineto{\pgfqpoint{1.706813in}{2.036141in}}%
\pgfpathlineto{\pgfqpoint{1.706813in}{2.016021in}}%
\pgfpathlineto{\pgfqpoint{1.703345in}{2.016021in}}%
\pgfpathlineto{\pgfqpoint{1.703345in}{2.098270in}}%
\pgfpathlineto{\pgfqpoint{1.699878in}{2.098270in}}%
\pgfpathlineto{\pgfqpoint{1.699878in}{2.073507in}}%
\pgfpathlineto{\pgfqpoint{1.696410in}{2.073507in}}%
\pgfpathlineto{\pgfqpoint{1.696410in}{2.042553in}}%
\pgfpathlineto{\pgfqpoint{1.692942in}{2.042553in}}%
\pgfpathlineto{\pgfqpoint{1.692942in}{2.039678in}}%
\pgfpathlineto{\pgfqpoint{1.689474in}{2.039678in}}%
\pgfpathlineto{\pgfqpoint{1.689474in}{1.960746in}}%
\pgfpathlineto{\pgfqpoint{1.686006in}{1.960746in}}%
\pgfpathlineto{\pgfqpoint{1.686006in}{1.957650in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.957650in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.971801in}}%
\pgfpathlineto{\pgfqpoint{1.679070in}{1.971801in}}%
\pgfpathlineto{\pgfqpoint{1.679070in}{1.929570in}}%
\pgfpathlineto{\pgfqpoint{1.675602in}{1.929570in}}%
\pgfpathlineto{\pgfqpoint{1.675602in}{1.903259in}}%
\pgfpathlineto{\pgfqpoint{1.672134in}{1.903259in}}%
\pgfpathlineto{\pgfqpoint{1.672134in}{1.941289in}}%
\pgfpathlineto{\pgfqpoint{1.668666in}{1.941289in}}%
\pgfpathlineto{\pgfqpoint{1.668666in}{1.907903in}}%
\pgfpathlineto{\pgfqpoint{1.665198in}{1.907903in}}%
\pgfpathlineto{\pgfqpoint{1.665198in}{1.911661in}}%
\pgfpathlineto{\pgfqpoint{1.661730in}{1.911661in}}%
\pgfpathlineto{\pgfqpoint{1.661730in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{1.658263in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{1.658263in}{1.867883in}}%
\pgfpathlineto{\pgfqpoint{1.654795in}{1.867883in}}%
\pgfpathlineto{\pgfqpoint{1.654795in}{1.884466in}}%
\pgfpathlineto{\pgfqpoint{1.651327in}{1.884466in}}%
\pgfpathlineto{\pgfqpoint{1.651327in}{1.841794in}}%
\pgfpathlineto{\pgfqpoint{1.647859in}{1.841794in}}%
\pgfpathlineto{\pgfqpoint{1.647859in}{1.892868in}}%
\pgfpathlineto{\pgfqpoint{1.644391in}{1.892868in}}%
\pgfpathlineto{\pgfqpoint{1.644391in}{1.876949in}}%
\pgfpathlineto{\pgfqpoint{1.640923in}{1.876949in}}%
\pgfpathlineto{\pgfqpoint{1.640923in}{1.813051in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{1.813051in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{1.818136in}}%
\pgfpathlineto{\pgfqpoint{1.633987in}{1.818136in}}%
\pgfpathlineto{\pgfqpoint{1.633987in}{1.739645in}}%
\pgfpathlineto{\pgfqpoint{1.630519in}{1.739645in}}%
\pgfpathlineto{\pgfqpoint{1.630519in}{1.783423in}}%
\pgfpathlineto{\pgfqpoint{1.627051in}{1.783423in}}%
\pgfpathlineto{\pgfqpoint{1.627051in}{1.721515in}}%
\pgfpathlineto{\pgfqpoint{1.623583in}{1.721515in}}%
\pgfpathlineto{\pgfqpoint{1.623583in}{1.694099in}}%
\pgfpathlineto{\pgfqpoint{1.620115in}{1.694099in}}%
\pgfpathlineto{\pgfqpoint{1.620115in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{1.672873in}}%
\pgfpathlineto{\pgfqpoint{1.613180in}{1.672873in}}%
\pgfpathlineto{\pgfqpoint{1.613180in}{1.615608in}}%
\pgfpathlineto{\pgfqpoint{1.609712in}{1.615608in}}%
\pgfpathlineto{\pgfqpoint{1.609712in}{1.593940in}}%
\pgfpathlineto{\pgfqpoint{1.606244in}{1.593940in}}%
\pgfpathlineto{\pgfqpoint{1.606244in}{1.589518in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{1.589518in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{1.558564in}}%
\pgfpathlineto{\pgfqpoint{1.599308in}{1.558564in}}%
\pgfpathlineto{\pgfqpoint{1.599308in}{1.524736in}}%
\pgfpathlineto{\pgfqpoint{1.595840in}{1.524736in}}%
\pgfpathlineto{\pgfqpoint{1.595840in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.592372in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{1.592372in}{1.438064in}}%
\pgfpathlineto{\pgfqpoint{1.588904in}{1.438064in}}%
\pgfpathlineto{\pgfqpoint{1.588904in}{1.423030in}}%
\pgfpathlineto{\pgfqpoint{1.585436in}{1.423030in}}%
\pgfpathlineto{\pgfqpoint{1.585436in}{1.431210in}}%
\pgfpathlineto{\pgfqpoint{1.581968in}{1.431210in}}%
\pgfpathlineto{\pgfqpoint{1.581968in}{1.433200in}}%
\pgfpathlineto{\pgfqpoint{1.578500in}{1.433200in}}%
\pgfpathlineto{\pgfqpoint{1.578500in}{1.360237in}}%
\pgfpathlineto{\pgfqpoint{1.575032in}{1.360237in}}%
\pgfpathlineto{\pgfqpoint{1.575032in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.571565in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.571565in}{1.318228in}}%
\pgfpathlineto{\pgfqpoint{1.568097in}{1.318228in}}%
\pgfpathlineto{\pgfqpoint{1.568097in}{1.296118in}}%
\pgfpathlineto{\pgfqpoint{1.564629in}{1.296118in}}%
\pgfpathlineto{\pgfqpoint{1.564629in}{1.274229in}}%
\pgfpathlineto{\pgfqpoint{1.561161in}{1.274229in}}%
\pgfpathlineto{\pgfqpoint{1.561161in}{1.273345in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{1.273345in}}%
\pgfpathlineto{\pgfqpoint{1.557693in}{1.224039in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{1.224039in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{1.550757in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{1.550757in}{1.180482in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.180482in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.129850in}}%
\pgfpathlineto{\pgfqpoint{1.543821in}{1.129850in}}%
\pgfpathlineto{\pgfqpoint{1.543821in}{1.116363in}}%
\pgfpathlineto{\pgfqpoint{1.540353in}{1.116363in}}%
\pgfpathlineto{\pgfqpoint{1.540353in}{1.142011in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{1.142011in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{1.078113in}}%
\pgfpathlineto{\pgfqpoint{1.533417in}{1.078113in}}%
\pgfpathlineto{\pgfqpoint{1.533417in}{1.096243in}}%
\pgfpathlineto{\pgfqpoint{1.529950in}{1.096243in}}%
\pgfpathlineto{\pgfqpoint{1.529950in}{1.074796in}}%
\pgfpathlineto{\pgfqpoint{1.526482in}{1.074796in}}%
\pgfpathlineto{\pgfqpoint{1.526482in}{1.085188in}}%
\pgfpathlineto{\pgfqpoint{1.523014in}{1.085188in}}%
\pgfpathlineto{\pgfqpoint{1.523014in}{1.072143in}}%
\pgfpathlineto{\pgfqpoint{1.519546in}{1.072143in}}%
\pgfpathlineto{\pgfqpoint{1.519546in}{1.044506in}}%
\pgfpathlineto{\pgfqpoint{1.516078in}{1.044506in}}%
\pgfpathlineto{\pgfqpoint{1.516078in}{1.010235in}}%
\pgfpathlineto{\pgfqpoint{1.512610in}{1.010235in}}%
\pgfpathlineto{\pgfqpoint{1.512610in}{1.023501in}}%
\pgfpathlineto{\pgfqpoint{1.509142in}{1.023501in}}%
\pgfpathlineto{\pgfqpoint{1.509142in}{1.011562in}}%
\pgfpathlineto{\pgfqpoint{1.505674in}{1.011562in}}%
\pgfpathlineto{\pgfqpoint{1.505674in}{0.994979in}}%
\pgfpathlineto{\pgfqpoint{1.502206in}{0.994979in}}%
\pgfpathlineto{\pgfqpoint{1.502206in}{0.991442in}}%
\pgfpathlineto{\pgfqpoint{1.498738in}{0.991442in}}%
\pgfpathlineto{\pgfqpoint{1.498738in}{0.954297in}}%
\pgfpathlineto{\pgfqpoint{1.495270in}{0.954297in}}%
\pgfpathlineto{\pgfqpoint{1.495270in}{0.924448in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{0.924448in}}%
\pgfpathlineto{\pgfqpoint{1.491802in}{0.921353in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{0.921353in}}%
\pgfpathlineto{\pgfqpoint{1.488335in}{0.869394in}}%
\pgfpathlineto{\pgfqpoint{1.484867in}{0.869394in}}%
\pgfpathlineto{\pgfqpoint{1.484867in}{0.857676in}}%
\pgfpathlineto{\pgfqpoint{1.481399in}{0.857676in}}%
\pgfpathlineto{\pgfqpoint{1.481399in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{1.474463in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{1.474463in}{0.811908in}}%
\pgfpathlineto{\pgfqpoint{1.470995in}{0.811908in}}%
\pgfpathlineto{\pgfqpoint{1.470995in}{0.791788in}}%
\pgfpathlineto{\pgfqpoint{1.467527in}{0.791788in}}%
\pgfpathlineto{\pgfqpoint{1.467527in}{0.794441in}}%
\pgfpathlineto{\pgfqpoint{1.464059in}{0.794441in}}%
\pgfpathlineto{\pgfqpoint{1.464059in}{0.767909in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{0.767909in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{0.763266in}}%
\pgfpathlineto{\pgfqpoint{1.457123in}{0.763266in}}%
\pgfpathlineto{\pgfqpoint{1.457123in}{0.743809in}}%
\pgfpathlineto{\pgfqpoint{1.453655in}{0.743809in}}%
\pgfpathlineto{\pgfqpoint{1.453655in}{0.761055in}}%
\pgfpathlineto{\pgfqpoint{1.450187in}{0.761055in}}%
\pgfpathlineto{\pgfqpoint{1.450187in}{0.759507in}}%
\pgfpathlineto{\pgfqpoint{1.446720in}{0.759507in}}%
\pgfpathlineto{\pgfqpoint{1.446720in}{0.757075in}}%
\pgfpathlineto{\pgfqpoint{1.443252in}{0.757075in}}%
\pgfpathlineto{\pgfqpoint{1.443252in}{0.745578in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{0.745578in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{0.746462in}}%
\pgfpathlineto{\pgfqpoint{1.436316in}{0.746462in}}%
\pgfpathlineto{\pgfqpoint{1.436316in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{1.432848in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{1.432848in}{0.735850in}}%
\pgfpathlineto{\pgfqpoint{1.429380in}{0.735850in}}%
\pgfpathlineto{\pgfqpoint{1.429380in}{0.740935in}}%
\pgfpathlineto{\pgfqpoint{1.425912in}{0.740935in}}%
\pgfpathlineto{\pgfqpoint{1.425912in}{0.730543in}}%
\pgfpathlineto{\pgfqpoint{1.422444in}{0.730543in}}%
\pgfpathlineto{\pgfqpoint{1.422444in}{0.707770in}}%
\pgfpathlineto{\pgfqpoint{1.418976in}{0.707770in}}%
\pgfpathlineto{\pgfqpoint{1.418976in}{0.692514in}}%
\pgfpathlineto{\pgfqpoint{1.415508in}{0.692514in}}%
\pgfpathlineto{\pgfqpoint{1.415508in}{0.694283in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{0.694283in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{0.708212in}}%
\pgfpathlineto{\pgfqpoint{1.408572in}{0.708212in}}%
\pgfpathlineto{\pgfqpoint{1.408572in}{0.690524in}}%
\pgfpathlineto{\pgfqpoint{1.405105in}{0.690524in}}%
\pgfpathlineto{\pgfqpoint{1.405105in}{0.693177in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.693177in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.694946in}}%
\pgfpathlineto{\pgfqpoint{1.398169in}{0.694946in}}%
\pgfpathlineto{\pgfqpoint{1.398169in}{0.694062in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{0.694062in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{1.391233in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{1.391233in}{0.689419in}}%
\pgfpathlineto{\pgfqpoint{1.387765in}{0.689419in}}%
\pgfpathlineto{\pgfqpoint{1.387765in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{1.384297in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{1.384297in}{0.701137in}}%
\pgfpathlineto{\pgfqpoint{1.380829in}{0.701137in}}%
\pgfpathlineto{\pgfqpoint{1.380829in}{0.682785in}}%
\pgfpathlineto{\pgfqpoint{1.377361in}{0.682785in}}%
\pgfpathlineto{\pgfqpoint{1.377361in}{0.668414in}}%
\pgfpathlineto{\pgfqpoint{1.373893in}{0.668414in}}%
\pgfpathlineto{\pgfqpoint{1.373893in}{0.672394in}}%
\pgfpathlineto{\pgfqpoint{1.370425in}{0.672394in}}%
\pgfpathlineto{\pgfqpoint{1.370425in}{0.666424in}}%
\pgfpathlineto{\pgfqpoint{1.366957in}{0.666424in}}%
\pgfpathlineto{\pgfqpoint{1.366957in}{0.660012in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{0.660012in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{0.665761in}}%
\pgfpathlineto{\pgfqpoint{1.360022in}{0.665761in}}%
\pgfpathlineto{\pgfqpoint{1.360022in}{0.683449in}}%
\pgfpathlineto{\pgfqpoint{1.356554in}{0.683449in}}%
\pgfpathlineto{\pgfqpoint{1.356554in}{0.685881in}}%
\pgfpathlineto{\pgfqpoint{1.353086in}{0.685881in}}%
\pgfpathlineto{\pgfqpoint{1.353086in}{0.689197in}}%
\pgfpathlineto{\pgfqpoint{1.349618in}{0.689197in}}%
\pgfpathlineto{\pgfqpoint{1.349618in}{0.678585in}}%
\pgfpathlineto{\pgfqpoint{1.346150in}{0.678585in}}%
\pgfpathlineto{\pgfqpoint{1.346150in}{0.663771in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.663771in}}%
\pgfpathlineto{\pgfqpoint{1.342682in}{0.675931in}}%
\pgfpathlineto{\pgfqpoint{1.339214in}{0.675931in}}%
\pgfpathlineto{\pgfqpoint{1.339214in}{0.670625in}}%
\pgfpathlineto{\pgfqpoint{1.335746in}{0.670625in}}%
\pgfpathlineto{\pgfqpoint{1.335746in}{0.653600in}}%
\pgfpathlineto{\pgfqpoint{1.332278in}{0.653600in}}%
\pgfpathlineto{\pgfqpoint{1.332278in}{0.648073in}}%
\pgfpathlineto{\pgfqpoint{1.328810in}{0.648073in}}%
\pgfpathlineto{\pgfqpoint{1.328810in}{0.646304in}}%
\pgfpathlineto{\pgfqpoint{1.325342in}{0.646304in}}%
\pgfpathlineto{\pgfqpoint{1.325342in}{0.650284in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.650284in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{0.639008in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{0.639008in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{0.644756in}}%
\pgfpathlineto{\pgfqpoint{1.314939in}{0.644756in}}%
\pgfpathlineto{\pgfqpoint{1.314939in}{0.639229in}}%
\pgfpathlineto{\pgfqpoint{1.311471in}{0.639229in}}%
\pgfpathlineto{\pgfqpoint{1.311471in}{0.639450in}}%
\pgfpathlineto{\pgfqpoint{1.308003in}{0.639450in}}%
\pgfpathlineto{\pgfqpoint{1.308003in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.304535in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{1.304535in}{0.637239in}}%
\pgfpathlineto{\pgfqpoint{1.301067in}{0.637239in}}%
\pgfpathlineto{\pgfqpoint{1.301067in}{0.645198in}}%
\pgfpathlineto{\pgfqpoint{1.297599in}{0.645198in}}%
\pgfpathlineto{\pgfqpoint{1.297599in}{0.650284in}}%
\pgfpathlineto{\pgfqpoint{1.294131in}{0.650284in}}%
\pgfpathlineto{\pgfqpoint{1.294131in}{0.657580in}}%
\pgfpathlineto{\pgfqpoint{1.290663in}{0.657580in}}%
\pgfpathlineto{\pgfqpoint{1.290663in}{0.647852in}}%
\pgfpathlineto{\pgfqpoint{1.287195in}{0.647852in}}%
\pgfpathlineto{\pgfqpoint{1.287195in}{0.659128in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{0.659128in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{0.652495in}}%
\pgfpathlineto{\pgfqpoint{1.280259in}{0.652495in}}%
\pgfpathlineto{\pgfqpoint{1.280259in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{0.644314in}}%
\pgfpathlineto{\pgfqpoint{1.273324in}{0.644314in}}%
\pgfpathlineto{\pgfqpoint{1.273324in}{0.648515in}}%
\pgfpathlineto{\pgfqpoint{1.269856in}{0.648515in}}%
\pgfpathlineto{\pgfqpoint{1.269856in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{1.266388in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{1.266388in}{0.634365in}}%
\pgfpathlineto{\pgfqpoint{1.262920in}{0.634365in}}%
\pgfpathlineto{\pgfqpoint{1.262920in}{0.612918in}}%
\pgfpathlineto{\pgfqpoint{1.259452in}{0.612918in}}%
\pgfpathlineto{\pgfqpoint{1.259452in}{0.600757in}}%
\pgfpathlineto{\pgfqpoint{1.255984in}{0.600757in}}%
\pgfpathlineto{\pgfqpoint{1.255984in}{0.612697in}}%
\pgfpathlineto{\pgfqpoint{1.252516in}{0.612697in}}%
\pgfpathlineto{\pgfqpoint{1.252516in}{0.609601in}}%
\pgfpathlineto{\pgfqpoint{1.249048in}{0.609601in}}%
\pgfpathlineto{\pgfqpoint{1.249048in}{0.610265in}}%
\pgfpathlineto{\pgfqpoint{1.245580in}{0.610265in}}%
\pgfpathlineto{\pgfqpoint{1.245580in}{0.598325in}}%
\pgfpathlineto{\pgfqpoint{1.242112in}{0.598325in}}%
\pgfpathlineto{\pgfqpoint{1.242112in}{0.600757in}}%
\pgfpathlineto{\pgfqpoint{1.238644in}{0.600757in}}%
\pgfpathlineto{\pgfqpoint{1.238644in}{0.598767in}}%
\pgfpathlineto{\pgfqpoint{1.235177in}{0.598767in}}%
\pgfpathlineto{\pgfqpoint{1.235177in}{0.587270in}}%
\pgfpathlineto{\pgfqpoint{1.231709in}{0.587270in}}%
\pgfpathlineto{\pgfqpoint{1.231709in}{0.593903in}}%
\pgfpathlineto{\pgfqpoint{1.228241in}{0.593903in}}%
\pgfpathlineto{\pgfqpoint{1.228241in}{0.586607in}}%
\pgfpathlineto{\pgfqpoint{1.224773in}{0.586607in}}%
\pgfpathlineto{\pgfqpoint{1.224773in}{0.589702in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{0.589702in}}%
\pgfpathlineto{\pgfqpoint{1.221305in}{0.589702in}}%
\pgfpathlineto{\pgfqpoint{1.217837in}{0.589702in}}%
\pgfpathlineto{\pgfqpoint{1.217837in}{0.585059in}}%
\pgfpathlineto{\pgfqpoint{1.214369in}{0.585059in}}%
\pgfpathlineto{\pgfqpoint{1.214369in}{0.580637in}}%
\pgfpathlineto{\pgfqpoint{1.210901in}{0.580637in}}%
\pgfpathlineto{\pgfqpoint{1.210901in}{0.578205in}}%
\pgfpathlineto{\pgfqpoint{1.207433in}{0.578205in}}%
\pgfpathlineto{\pgfqpoint{1.207433in}{0.578426in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.578426in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.577984in}}%
\pgfpathlineto{\pgfqpoint{1.200497in}{0.577984in}}%
\pgfpathlineto{\pgfqpoint{1.200497in}{0.577984in}}%
\pgfpathlineto{\pgfqpoint{1.197029in}{0.577984in}}%
\pgfpathlineto{\pgfqpoint{1.197029in}{0.578205in}}%
\pgfpathlineto{\pgfqpoint{1.193561in}{0.578205in}}%
\pgfpathlineto{\pgfqpoint{1.193561in}{0.577100in}}%
\pgfpathlineto{\pgfqpoint{1.190094in}{0.577100in}}%
\pgfpathlineto{\pgfqpoint{1.190094in}{0.575773in}}%
\pgfpathlineto{\pgfqpoint{1.186626in}{0.575773in}}%
\pgfpathlineto{\pgfqpoint{1.186626in}{0.575331in}}%
\pgfpathlineto{\pgfqpoint{1.183158in}{0.575331in}}%
\pgfpathlineto{\pgfqpoint{1.183158in}{0.575110in}}%
\pgfpathlineto{\pgfqpoint{1.179690in}{0.575110in}}%
\pgfpathlineto{\pgfqpoint{1.179690in}{0.571793in}}%
\pgfpathlineto{\pgfqpoint{1.176222in}{0.571793in}}%
\pgfpathlineto{\pgfqpoint{1.176222in}{0.569582in}}%
\pgfpathlineto{\pgfqpoint{1.172754in}{0.569582in}}%
\pgfpathlineto{\pgfqpoint{1.172754in}{0.569582in}}%
\pgfpathlineto{\pgfqpoint{1.169286in}{0.569582in}}%
\pgfpathlineto{\pgfqpoint{1.169286in}{0.570024in}}%
\pgfpathlineto{\pgfqpoint{1.165818in}{0.570024in}}%
\pgfpathlineto{\pgfqpoint{1.165818in}{0.564939in}}%
\pgfpathlineto{\pgfqpoint{1.162350in}{0.564939in}}%
\pgfpathlineto{\pgfqpoint{1.162350in}{0.569361in}}%
\pgfpathlineto{\pgfqpoint{1.158882in}{0.569361in}}%
\pgfpathlineto{\pgfqpoint{1.158882in}{0.573120in}}%
\pgfpathlineto{\pgfqpoint{1.155414in}{0.573120in}}%
\pgfpathlineto{\pgfqpoint{1.155414in}{0.572678in}}%
\pgfpathlineto{\pgfqpoint{1.151946in}{0.572678in}}%
\pgfpathlineto{\pgfqpoint{1.151946in}{0.567371in}}%
\pgfpathlineto{\pgfqpoint{1.148479in}{0.567371in}}%
\pgfpathlineto{\pgfqpoint{1.148479in}{0.566045in}}%
\pgfpathlineto{\pgfqpoint{1.145011in}{0.566045in}}%
\pgfpathlineto{\pgfqpoint{1.145011in}{0.574004in}}%
\pgfpathlineto{\pgfqpoint{1.141543in}{0.574004in}}%
\pgfpathlineto{\pgfqpoint{1.141543in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{1.138075in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{1.138075in}{0.581300in}}%
\pgfpathlineto{\pgfqpoint{1.134607in}{0.581300in}}%
\pgfpathlineto{\pgfqpoint{1.134607in}{0.570688in}}%
\pgfpathlineto{\pgfqpoint{1.131139in}{0.570688in}}%
\pgfpathlineto{\pgfqpoint{1.131139in}{0.565602in}}%
\pgfpathlineto{\pgfqpoint{1.127671in}{0.565602in}}%
\pgfpathlineto{\pgfqpoint{1.127671in}{0.563834in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{0.563834in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{0.568477in}}%
\pgfpathlineto{\pgfqpoint{1.120735in}{0.568477in}}%
\pgfpathlineto{\pgfqpoint{1.120735in}{0.568256in}}%
\pgfpathlineto{\pgfqpoint{1.117267in}{0.568256in}}%
\pgfpathlineto{\pgfqpoint{1.117267in}{0.570688in}}%
\pgfpathlineto{\pgfqpoint{1.113799in}{0.570688in}}%
\pgfpathlineto{\pgfqpoint{1.113799in}{0.573120in}}%
\pgfpathlineto{\pgfqpoint{1.110331in}{0.573120in}}%
\pgfpathlineto{\pgfqpoint{1.110331in}{0.571130in}}%
\pgfpathlineto{\pgfqpoint{1.106864in}{0.571130in}}%
\pgfpathlineto{\pgfqpoint{1.106864in}{0.569140in}}%
\pgfpathlineto{\pgfqpoint{1.103396in}{0.569140in}}%
\pgfpathlineto{\pgfqpoint{1.103396in}{0.566487in}}%
\pgfpathlineto{\pgfqpoint{1.099928in}{0.566487in}}%
\pgfpathlineto{\pgfqpoint{1.099928in}{0.568256in}}%
\pgfpathlineto{\pgfqpoint{1.096460in}{0.568256in}}%
\pgfpathlineto{\pgfqpoint{1.096460in}{0.562286in}}%
\pgfpathlineto{\pgfqpoint{1.092992in}{0.562286in}}%
\pgfpathlineto{\pgfqpoint{1.092992in}{0.564718in}}%
\pgfpathlineto{\pgfqpoint{1.089524in}{0.564718in}}%
\pgfpathlineto{\pgfqpoint{1.089524in}{0.564939in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.564939in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.560517in}}%
\pgfpathlineto{\pgfqpoint{1.082588in}{0.560517in}}%
\pgfpathlineto{\pgfqpoint{1.082588in}{0.568256in}}%
\pgfpathlineto{\pgfqpoint{1.079120in}{0.568256in}}%
\pgfpathlineto{\pgfqpoint{1.079120in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{1.075652in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{1.075652in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{1.072184in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{1.072184in}{0.568256in}}%
\pgfpathlineto{\pgfqpoint{1.068716in}{0.568256in}}%
\pgfpathlineto{\pgfqpoint{1.068716in}{0.562065in}}%
\pgfpathlineto{\pgfqpoint{1.065249in}{0.562065in}}%
\pgfpathlineto{\pgfqpoint{1.065249in}{0.565381in}}%
\pgfpathlineto{\pgfqpoint{1.061781in}{0.565381in}}%
\pgfpathlineto{\pgfqpoint{1.061781in}{0.575994in}}%
\pgfpathlineto{\pgfqpoint{1.058313in}{0.575994in}}%
\pgfpathlineto{\pgfqpoint{1.058313in}{0.562507in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.562507in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.564276in}}%
\pgfpathlineto{\pgfqpoint{1.051377in}{0.564276in}}%
\pgfpathlineto{\pgfqpoint{1.051377in}{0.562728in}}%
\pgfpathlineto{\pgfqpoint{1.047909in}{0.562728in}}%
\pgfpathlineto{\pgfqpoint{1.047909in}{0.564276in}}%
\pgfpathlineto{\pgfqpoint{1.044441in}{0.564276in}}%
\pgfpathlineto{\pgfqpoint{1.044441in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.040973in}{0.567592in}}%
\pgfpathlineto{\pgfqpoint{1.040973in}{0.568477in}}%
\pgfpathlineto{\pgfqpoint{1.037505in}{0.568477in}}%
\pgfpathlineto{\pgfqpoint{1.037505in}{0.570688in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.570688in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.568698in}}%
\pgfpathlineto{\pgfqpoint{1.030569in}{0.568698in}}%
\pgfpathlineto{\pgfqpoint{1.030569in}{0.564939in}}%
\pgfpathlineto{\pgfqpoint{1.027101in}{0.564939in}}%
\pgfpathlineto{\pgfqpoint{1.027101in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{1.023634in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{1.023634in}{0.558969in}}%
\pgfpathlineto{\pgfqpoint{1.020166in}{0.558969in}}%
\pgfpathlineto{\pgfqpoint{1.020166in}{0.563170in}}%
\pgfpathlineto{\pgfqpoint{1.016698in}{0.563170in}}%
\pgfpathlineto{\pgfqpoint{1.016698in}{0.560296in}}%
\pgfpathlineto{\pgfqpoint{1.013230in}{0.560296in}}%
\pgfpathlineto{\pgfqpoint{1.013230in}{0.562507in}}%
\pgfpathlineto{\pgfqpoint{1.009762in}{0.562507in}}%
\pgfpathlineto{\pgfqpoint{1.009762in}{0.562949in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{0.562949in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{0.564939in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{0.564939in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{0.564718in}}%
\pgfpathlineto{\pgfqpoint{0.999358in}{0.564718in}}%
\pgfpathlineto{\pgfqpoint{0.999358in}{0.566266in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{0.566266in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{0.992422in}{0.566487in}}%
\pgfpathlineto{\pgfqpoint{0.988954in}{0.566487in}}%
\pgfpathlineto{\pgfqpoint{0.988954in}{0.563612in}}%
\pgfpathlineto{\pgfqpoint{0.985486in}{0.563612in}}%
\pgfpathlineto{\pgfqpoint{0.985486in}{0.569803in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{0.569803in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{0.565602in}}%
\pgfpathlineto{\pgfqpoint{0.978551in}{0.565602in}}%
\pgfpathlineto{\pgfqpoint{0.978551in}{0.563834in}}%
\pgfpathlineto{\pgfqpoint{0.975083in}{0.563834in}}%
\pgfpathlineto{\pgfqpoint{0.975083in}{0.569361in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{0.569361in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{0.577763in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{0.577763in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{0.574004in}}%
\pgfpathlineto{\pgfqpoint{0.964679in}{0.574004in}}%
\pgfpathlineto{\pgfqpoint{0.964679in}{0.575994in}}%
\pgfpathlineto{\pgfqpoint{0.961211in}{0.575994in}}%
\pgfpathlineto{\pgfqpoint{0.961211in}{0.577321in}}%
\pgfpathlineto{\pgfqpoint{0.957743in}{0.577321in}}%
\pgfpathlineto{\pgfqpoint{0.957743in}{0.579974in}}%
\pgfpathlineto{\pgfqpoint{0.954275in}{0.579974in}}%
\pgfpathlineto{\pgfqpoint{0.954275in}{0.571351in}}%
\pgfpathlineto{\pgfqpoint{0.950807in}{0.571351in}}%
\pgfpathlineto{\pgfqpoint{0.950807in}{0.583954in}}%
\pgfpathlineto{\pgfqpoint{0.947339in}{0.583954in}}%
\pgfpathlineto{\pgfqpoint{0.947339in}{0.575110in}}%
\pgfpathlineto{\pgfqpoint{0.943871in}{0.575110in}}%
\pgfpathlineto{\pgfqpoint{0.943871in}{0.580416in}}%
\pgfpathlineto{\pgfqpoint{0.940403in}{0.580416in}}%
\pgfpathlineto{\pgfqpoint{0.940403in}{0.579753in}}%
\pgfpathlineto{\pgfqpoint{0.936936in}{0.579753in}}%
\pgfpathlineto{\pgfqpoint{0.936936in}{0.583954in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{0.583954in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{0.585059in}}%
\pgfpathlineto{\pgfqpoint{0.930000in}{0.585059in}}%
\pgfpathlineto{\pgfqpoint{0.930000in}{0.586165in}}%
\pgfpathlineto{\pgfqpoint{0.926532in}{0.586165in}}%
\pgfpathlineto{\pgfqpoint{0.926532in}{0.591250in}}%
\pgfpathlineto{\pgfqpoint{0.923064in}{0.591250in}}%
\pgfpathlineto{\pgfqpoint{0.923064in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{0.919596in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{0.919596in}{0.595451in}}%
\pgfpathlineto{\pgfqpoint{0.916128in}{0.595451in}}%
\pgfpathlineto{\pgfqpoint{0.916128in}{0.599873in}}%
\pgfpathlineto{\pgfqpoint{0.912660in}{0.599873in}}%
\pgfpathlineto{\pgfqpoint{0.912660in}{0.614465in}}%
\pgfpathlineto{\pgfqpoint{0.909192in}{0.614465in}}%
\pgfpathlineto{\pgfqpoint{0.909192in}{0.606285in}}%
\pgfpathlineto{\pgfqpoint{0.905724in}{0.606285in}}%
\pgfpathlineto{\pgfqpoint{0.905724in}{0.617561in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{0.617561in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{0.612697in}}%
\pgfpathlineto{\pgfqpoint{0.898788in}{0.612697in}}%
\pgfpathlineto{\pgfqpoint{0.898788in}{0.623088in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.623088in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{0.623973in}}%
\pgfpathlineto{\pgfqpoint{0.891853in}{0.623973in}}%
\pgfpathlineto{\pgfqpoint{0.891853in}{0.637460in}}%
\pgfpathlineto{\pgfqpoint{0.888385in}{0.637460in}}%
\pgfpathlineto{\pgfqpoint{0.888385in}{0.649620in}}%
\pgfpathlineto{\pgfqpoint{0.884917in}{0.649620in}}%
\pgfpathlineto{\pgfqpoint{0.884917in}{0.642103in}}%
\pgfpathlineto{\pgfqpoint{0.881449in}{0.642103in}}%
\pgfpathlineto{\pgfqpoint{0.881449in}{0.641661in}}%
\pgfpathlineto{\pgfqpoint{0.877981in}{0.641661in}}%
\pgfpathlineto{\pgfqpoint{0.877981in}{0.641219in}}%
\pgfpathlineto{\pgfqpoint{0.874513in}{0.641219in}}%
\pgfpathlineto{\pgfqpoint{0.874513in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.871045in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.871045in}{0.657801in}}%
\pgfpathlineto{\pgfqpoint{0.867577in}{0.657801in}}%
\pgfpathlineto{\pgfqpoint{0.867577in}{0.672836in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{0.672836in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{0.678363in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{0.678363in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{0.700031in}}%
\pgfpathlineto{\pgfqpoint{0.857173in}{0.700031in}}%
\pgfpathlineto{\pgfqpoint{0.857173in}{0.725900in}}%
\pgfpathlineto{\pgfqpoint{0.853706in}{0.725900in}}%
\pgfpathlineto{\pgfqpoint{0.853706in}{0.773437in}}%
\pgfpathlineto{\pgfqpoint{0.850238in}{0.773437in}}%
\pgfpathlineto{\pgfqpoint{0.850238in}{0.830481in}}%
\pgfpathlineto{\pgfqpoint{0.846770in}{0.830481in}}%
\pgfpathlineto{\pgfqpoint{0.846770in}{0.854802in}}%
\pgfpathlineto{\pgfqpoint{0.843302in}{0.854802in}}%
\pgfpathlineto{\pgfqpoint{0.843302in}{0.950538in}}%
\pgfpathlineto{\pgfqpoint{0.839834in}{0.950538in}}%
\pgfpathlineto{\pgfqpoint{0.839834in}{1.050475in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{1.050475in}}%
\pgfpathlineto{\pgfqpoint{0.836366in}{1.127861in}}%
\pgfpathlineto{\pgfqpoint{0.832898in}{1.127861in}}%
\pgfpathlineto{\pgfqpoint{0.832898in}{1.243054in}}%
\pgfpathlineto{\pgfqpoint{0.829430in}{1.243054in}}%
\pgfpathlineto{\pgfqpoint{0.829430in}{1.279093in}}%
\pgfpathlineto{\pgfqpoint{0.825962in}{1.279093in}}%
\pgfpathlineto{\pgfqpoint{0.825962in}{1.217848in}}%
\pgfpathlineto{\pgfqpoint{0.822494in}{1.217848in}}%
\pgfpathlineto{\pgfqpoint{0.822494in}{0.867404in}}%
\pgfpathlineto{\pgfqpoint{0.819026in}{0.867404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.696435in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696435in}{2.177103in}}%
\pgfpathlineto{\pgfqpoint{3.393435in}{2.177103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560455in}{1.454421in}}%
\pgfpathlineto{\pgfqpoint{3.296213in}{1.454421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.323991in}{1.454421in}}{\pgfqpoint{3.323991in}{1.482198in}}%
\pgfpathlineto{\pgfqpoint{3.323991in}{2.079881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.323991in}{2.107659in}}{\pgfqpoint{3.296213in}{2.107659in}}%
\pgfpathlineto{\pgfqpoint{2.560455in}{2.107659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.532677in}{2.107659in}}{\pgfqpoint{2.532677in}{2.079881in}}%
\pgfpathlineto{\pgfqpoint{2.532677in}{1.482198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.532677in}{1.454421in}}{\pgfqpoint{2.560455in}{1.454421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588232in,y=1.946580in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont locationId}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689707in}{1.742723in}}%
\pgfpathlineto{\pgfqpoint{2.967485in}{1.742723in}}%
\pgfpathlineto{\pgfqpoint{2.967485in}{1.839945in}}%
\pgfpathlineto{\pgfqpoint{2.689707in}{1.839945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078596in,y=1.742723in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689707in}{1.538866in}}%
\pgfpathlineto{\pgfqpoint{2.967485in}{1.538866in}}%
\pgfpathlineto{\pgfqpoint{2.967485in}{1.636088in}}%
\pgfpathlineto{\pgfqpoint{2.689707in}{1.636088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078596in,y=1.538866in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hist_of_speed_class=vehicle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.360921in}{2.279625in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.360921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.360921in}{2.279625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.279625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.995441in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.995441in}{2.179625in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{2.179625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.524125in}}{\pgfqpoint{0.431520in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{2.179625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563921in,y=0.426903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.524125in}}{\pgfqpoint{0.431520in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995441in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.995441in}{2.179625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995441in,y=0.426903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.524125in}}{\pgfqpoint{0.431520in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.995441in}{0.524125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=0.471364in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.524125in}}{\pgfqpoint{0.431520in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{1.116146in}}%
\pgfpathlineto{\pgfqpoint{0.995441in}{1.116146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.063384in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.524125in}}{\pgfqpoint{0.431520in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{1.708166in}}%
\pgfpathlineto{\pgfqpoint{0.995441in}{1.708166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.655404in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.351875in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont percent of samples [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.524125in}}{\pgfqpoint{0.431520in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{1.096843in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.646017in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.646017in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.892304in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.892304in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.974399in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.974399in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.056495in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.056495in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.138591in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.138591in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.220686in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.220686in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.384878in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.384878in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.549069in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.549069in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.631165in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.631165in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.795356in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.795356in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.041643in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.041643in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.123739in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.123739in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.205834in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.205834in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.370025in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.370025in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.452121in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.452121in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.616312in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.616312in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.698408in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.698408in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.780504in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.780504in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.862599in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.862599in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.026791in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.026791in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.108886in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.108886in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.190982in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.190982in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.273078in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.273078in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.355173in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.355173in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.437269in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.437269in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.519364in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.519364in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.601460in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.601460in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.683556in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.683556in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.765651in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.765651in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.847747in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.847747in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.929843in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.929843in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.011938in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.011938in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.258225in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.258225in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.340321in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.340321in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.422417in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.422417in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.504512in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.504512in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.586608in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.586608in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.668704in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.668704in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.750799in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.750799in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.832895in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.832895in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.914990in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.914990in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.997086in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.997086in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.079182in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.079182in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.161277in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.161277in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.243373in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.243373in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.325469in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.325469in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.407564in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.407564in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.489660in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.489660in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.571756in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.571756in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.653851in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.653851in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.735947in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.735947in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.818043in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.818043in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.900138in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.900138in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.982234in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.982234in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.064330in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.064330in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.146425in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.146425in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.228521in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.228521in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.310616in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.310616in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.392712in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.392712in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.474808in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.474808in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.556903in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.556903in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.638999in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.638999in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.721095in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.721095in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.803190in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.803190in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.885286in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.885286in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.967382in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.967382in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.049477in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.049477in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.131573in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.131573in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.213669in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.213669in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.295764in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.295764in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.377860in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.377860in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.459955in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.459955in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.542051in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.542051in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.624147in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.624147in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.706242in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.706242in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.788338in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.788338in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.870434in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.870434in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.952529in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.952529in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.034625in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.034625in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.116721in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.116721in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.198816in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.198816in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.280912in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.280912in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.363008in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.363008in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.445103in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.445103in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.527199in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.527199in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.609295in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.609295in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.691390in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.691390in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.773486in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.773486in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.855581in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.855581in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.937677in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.937677in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.019773in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.019773in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.101868in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.101868in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.183964in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.183964in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.266060in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.266060in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.348155in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.348155in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.430251in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.430251in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.512347in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.512347in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.594442in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.594442in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.676538in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.676538in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.758634in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.758634in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.840729in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.840729in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.922825in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.922825in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.004921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.004921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.087016in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.087016in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.169112in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.169112in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.251207in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.251207in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.333303in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.333303in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.415399in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.415399in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.497494in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.497494in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.579590in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.579590in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.661686in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.661686in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.743781in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.743781in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.825877in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.825877in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.907973in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.907973in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.990068in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.990068in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.072164in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.072164in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.154260in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.154260in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.236355in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.236355in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.318451in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.318451in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.400546in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.400546in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.482642in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.482642in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.564738in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.564738in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.646833in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.646833in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.728929in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.728929in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.811025in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.811025in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.893120in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.893120in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.975216in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.975216in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.057312in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.057312in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.139407in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.139407in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.221503in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.221503in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.303599in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.303599in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.385694in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.385694in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.467790in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.467790in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.549886in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.549886in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.631981in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.631981in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.714077in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.714077in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.796172in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.796172in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.878268in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.878268in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.960364in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.960364in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.042459in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.042459in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.124555in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.124555in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.206651in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.206651in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.288746in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.288746in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.370842in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.370842in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.452938in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.452938in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.535033in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.535033in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.617129in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.617129in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.699225in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.699225in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.781320in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.781320in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.863416in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.863416in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.945512in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.945512in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.027607in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.027607in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.109703in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.109703in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.191798in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.191798in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.273894in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.273894in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.355990in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.355990in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.438085in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.438085in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.520181in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.520181in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.602277in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.602277in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.684372in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.684372in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.684372in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.684372in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.684372in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.602277in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.602277in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.520181in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.520181in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.438085in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.438085in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.355990in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.355990in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.273894in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.273894in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.191798in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.191798in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.109703in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.109703in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.027607in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.027607in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.945512in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.945512in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.863416in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.863416in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.781320in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.781320in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.699225in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.699225in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.617129in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.617129in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.535033in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.535033in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.452938in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.452938in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.370842in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.370842in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.288746in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.288746in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.206651in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.206651in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.124555in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.124555in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.042459in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.042459in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.960364in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.960364in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.878268in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.878268in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.796172in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.796172in}{0.524133in}}%
\pgfpathlineto{\pgfqpoint{12.714077in}{0.524133in}}%
\pgfpathlineto{\pgfqpoint{12.714077in}{0.524140in}}%
\pgfpathlineto{\pgfqpoint{12.631981in}{0.524140in}}%
\pgfpathlineto{\pgfqpoint{12.631981in}{0.524140in}}%
\pgfpathlineto{\pgfqpoint{12.549886in}{0.524140in}}%
\pgfpathlineto{\pgfqpoint{12.549886in}{0.524140in}}%
\pgfpathlineto{\pgfqpoint{12.467790in}{0.524140in}}%
\pgfpathlineto{\pgfqpoint{12.467790in}{0.524133in}}%
\pgfpathlineto{\pgfqpoint{12.385694in}{0.524133in}}%
\pgfpathlineto{\pgfqpoint{12.385694in}{0.524140in}}%
\pgfpathlineto{\pgfqpoint{12.303599in}{0.524140in}}%
\pgfpathlineto{\pgfqpoint{12.303599in}{0.524140in}}%
\pgfpathlineto{\pgfqpoint{12.221503in}{0.524140in}}%
\pgfpathlineto{\pgfqpoint{12.221503in}{0.524162in}}%
\pgfpathlineto{\pgfqpoint{12.139407in}{0.524162in}}%
\pgfpathlineto{\pgfqpoint{12.139407in}{0.524250in}}%
\pgfpathlineto{\pgfqpoint{12.057312in}{0.524250in}}%
\pgfpathlineto{\pgfqpoint{12.057312in}{0.524177in}}%
\pgfpathlineto{\pgfqpoint{11.975216in}{0.524177in}}%
\pgfpathlineto{\pgfqpoint{11.975216in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{11.893120in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{11.893120in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{11.811025in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{11.811025in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{11.728929in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{11.728929in}{0.524243in}}%
\pgfpathlineto{\pgfqpoint{11.646833in}{0.524243in}}%
\pgfpathlineto{\pgfqpoint{11.646833in}{0.524250in}}%
\pgfpathlineto{\pgfqpoint{11.564738in}{0.524250in}}%
\pgfpathlineto{\pgfqpoint{11.564738in}{0.524236in}}%
\pgfpathlineto{\pgfqpoint{11.482642in}{0.524236in}}%
\pgfpathlineto{\pgfqpoint{11.482642in}{0.524250in}}%
\pgfpathlineto{\pgfqpoint{11.400546in}{0.524250in}}%
\pgfpathlineto{\pgfqpoint{11.400546in}{0.524258in}}%
\pgfpathlineto{\pgfqpoint{11.318451in}{0.524258in}}%
\pgfpathlineto{\pgfqpoint{11.318451in}{0.524272in}}%
\pgfpathlineto{\pgfqpoint{11.236355in}{0.524272in}}%
\pgfpathlineto{\pgfqpoint{11.236355in}{0.524353in}}%
\pgfpathlineto{\pgfqpoint{11.154260in}{0.524353in}}%
\pgfpathlineto{\pgfqpoint{11.154260in}{0.524744in}}%
\pgfpathlineto{\pgfqpoint{11.072164in}{0.524744in}}%
\pgfpathlineto{\pgfqpoint{11.072164in}{0.524640in}}%
\pgfpathlineto{\pgfqpoint{10.990068in}{0.524640in}}%
\pgfpathlineto{\pgfqpoint{10.990068in}{0.524802in}}%
\pgfpathlineto{\pgfqpoint{10.907973in}{0.524802in}}%
\pgfpathlineto{\pgfqpoint{10.907973in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{10.825877in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{10.825877in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{10.743781in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{10.743781in}{0.524788in}}%
\pgfpathlineto{\pgfqpoint{10.661686in}{0.524788in}}%
\pgfpathlineto{\pgfqpoint{10.661686in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{10.579590in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{10.579590in}{0.524824in}}%
\pgfpathlineto{\pgfqpoint{10.497494in}{0.524824in}}%
\pgfpathlineto{\pgfqpoint{10.497494in}{0.525487in}}%
\pgfpathlineto{\pgfqpoint{10.415399in}{0.525487in}}%
\pgfpathlineto{\pgfqpoint{10.415399in}{0.525347in}}%
\pgfpathlineto{\pgfqpoint{10.333303in}{0.525347in}}%
\pgfpathlineto{\pgfqpoint{10.333303in}{0.525641in}}%
\pgfpathlineto{\pgfqpoint{10.251207in}{0.525641in}}%
\pgfpathlineto{\pgfqpoint{10.251207in}{0.525884in}}%
\pgfpathlineto{\pgfqpoint{10.169112in}{0.525884in}}%
\pgfpathlineto{\pgfqpoint{10.169112in}{0.526392in}}%
\pgfpathlineto{\pgfqpoint{10.087016in}{0.526392in}}%
\pgfpathlineto{\pgfqpoint{10.087016in}{0.526252in}}%
\pgfpathlineto{\pgfqpoint{10.004921in}{0.526252in}}%
\pgfpathlineto{\pgfqpoint{10.004921in}{0.526694in}}%
\pgfpathlineto{\pgfqpoint{9.922825in}{0.526694in}}%
\pgfpathlineto{\pgfqpoint{9.922825in}{0.526944in}}%
\pgfpathlineto{\pgfqpoint{9.840729in}{0.526944in}}%
\pgfpathlineto{\pgfqpoint{9.840729in}{0.527003in}}%
\pgfpathlineto{\pgfqpoint{9.758634in}{0.527003in}}%
\pgfpathlineto{\pgfqpoint{9.758634in}{0.527209in}}%
\pgfpathlineto{\pgfqpoint{9.676538in}{0.527209in}}%
\pgfpathlineto{\pgfqpoint{9.676538in}{0.528556in}}%
\pgfpathlineto{\pgfqpoint{9.594442in}{0.528556in}}%
\pgfpathlineto{\pgfqpoint{9.594442in}{0.528666in}}%
\pgfpathlineto{\pgfqpoint{9.512347in}{0.528666in}}%
\pgfpathlineto{\pgfqpoint{9.512347in}{0.529137in}}%
\pgfpathlineto{\pgfqpoint{9.430251in}{0.529137in}}%
\pgfpathlineto{\pgfqpoint{9.430251in}{0.530867in}}%
\pgfpathlineto{\pgfqpoint{9.348155in}{0.530867in}}%
\pgfpathlineto{\pgfqpoint{9.348155in}{0.531735in}}%
\pgfpathlineto{\pgfqpoint{9.266060in}{0.531735in}}%
\pgfpathlineto{\pgfqpoint{9.266060in}{0.532847in}}%
\pgfpathlineto{\pgfqpoint{9.183964in}{0.532847in}}%
\pgfpathlineto{\pgfqpoint{9.183964in}{0.533384in}}%
\pgfpathlineto{\pgfqpoint{9.101868in}{0.533384in}}%
\pgfpathlineto{\pgfqpoint{9.101868in}{0.534282in}}%
\pgfpathlineto{\pgfqpoint{9.019773in}{0.534282in}}%
\pgfpathlineto{\pgfqpoint{9.019773in}{0.535923in}}%
\pgfpathlineto{\pgfqpoint{8.937677in}{0.535923in}}%
\pgfpathlineto{\pgfqpoint{8.937677in}{0.536615in}}%
\pgfpathlineto{\pgfqpoint{8.855581in}{0.536615in}}%
\pgfpathlineto{\pgfqpoint{8.855581in}{0.536917in}}%
\pgfpathlineto{\pgfqpoint{8.773486in}{0.536917in}}%
\pgfpathlineto{\pgfqpoint{8.773486in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{8.691390in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{8.691390in}{0.540420in}}%
\pgfpathlineto{\pgfqpoint{8.609295in}{0.540420in}}%
\pgfpathlineto{\pgfqpoint{8.609295in}{0.541995in}}%
\pgfpathlineto{\pgfqpoint{8.527199in}{0.541995in}}%
\pgfpathlineto{\pgfqpoint{8.527199in}{0.542076in}}%
\pgfpathlineto{\pgfqpoint{8.445103in}{0.542076in}}%
\pgfpathlineto{\pgfqpoint{8.445103in}{0.544277in}}%
\pgfpathlineto{\pgfqpoint{8.363008in}{0.544277in}}%
\pgfpathlineto{\pgfqpoint{8.363008in}{0.546183in}}%
\pgfpathlineto{\pgfqpoint{8.280912in}{0.546183in}}%
\pgfpathlineto{\pgfqpoint{8.280912in}{0.547868in}}%
\pgfpathlineto{\pgfqpoint{8.198816in}{0.547868in}}%
\pgfpathlineto{\pgfqpoint{8.198816in}{0.551040in}}%
\pgfpathlineto{\pgfqpoint{8.116721in}{0.551040in}}%
\pgfpathlineto{\pgfqpoint{8.116721in}{0.553594in}}%
\pgfpathlineto{\pgfqpoint{8.034625in}{0.553594in}}%
\pgfpathlineto{\pgfqpoint{8.034625in}{0.555648in}}%
\pgfpathlineto{\pgfqpoint{7.952529in}{0.555648in}}%
\pgfpathlineto{\pgfqpoint{7.952529in}{0.556899in}}%
\pgfpathlineto{\pgfqpoint{7.870434in}{0.556899in}}%
\pgfpathlineto{\pgfqpoint{7.870434in}{0.558040in}}%
\pgfpathlineto{\pgfqpoint{7.788338in}{0.558040in}}%
\pgfpathlineto{\pgfqpoint{7.788338in}{0.559409in}}%
\pgfpathlineto{\pgfqpoint{7.706242in}{0.559409in}}%
\pgfpathlineto{\pgfqpoint{7.706242in}{0.563103in}}%
\pgfpathlineto{\pgfqpoint{7.624147in}{0.563103in}}%
\pgfpathlineto{\pgfqpoint{7.624147in}{0.563964in}}%
\pgfpathlineto{\pgfqpoint{7.542051in}{0.563964in}}%
\pgfpathlineto{\pgfqpoint{7.542051in}{0.566481in}}%
\pgfpathlineto{\pgfqpoint{7.459955in}{0.566481in}}%
\pgfpathlineto{\pgfqpoint{7.459955in}{0.568999in}}%
\pgfpathlineto{\pgfqpoint{7.377860in}{0.568999in}}%
\pgfpathlineto{\pgfqpoint{7.377860in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{7.295764in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{7.295764in}{0.571920in}}%
\pgfpathlineto{\pgfqpoint{7.213669in}{0.571920in}}%
\pgfpathlineto{\pgfqpoint{7.213669in}{0.574702in}}%
\pgfpathlineto{\pgfqpoint{7.131573in}{0.574702in}}%
\pgfpathlineto{\pgfqpoint{7.131573in}{0.576248in}}%
\pgfpathlineto{\pgfqpoint{7.049477in}{0.576248in}}%
\pgfpathlineto{\pgfqpoint{7.049477in}{0.578279in}}%
\pgfpathlineto{\pgfqpoint{6.967382in}{0.578279in}}%
\pgfpathlineto{\pgfqpoint{6.967382in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{6.885286in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{6.885286in}{0.586809in}}%
\pgfpathlineto{\pgfqpoint{6.803190in}{0.586809in}}%
\pgfpathlineto{\pgfqpoint{6.803190in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{6.721095in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{6.721095in}{0.588230in}}%
\pgfpathlineto{\pgfqpoint{6.638999in}{0.588230in}}%
\pgfpathlineto{\pgfqpoint{6.638999in}{0.592580in}}%
\pgfpathlineto{\pgfqpoint{6.556903in}{0.592580in}}%
\pgfpathlineto{\pgfqpoint{6.556903in}{0.594375in}}%
\pgfpathlineto{\pgfqpoint{6.474808in}{0.594375in}}%
\pgfpathlineto{\pgfqpoint{6.474808in}{0.592764in}}%
\pgfpathlineto{\pgfqpoint{6.392712in}{0.592764in}}%
\pgfpathlineto{\pgfqpoint{6.392712in}{0.593831in}}%
\pgfpathlineto{\pgfqpoint{6.310616in}{0.593831in}}%
\pgfpathlineto{\pgfqpoint{6.310616in}{0.596363in}}%
\pgfpathlineto{\pgfqpoint{6.228521in}{0.596363in}}%
\pgfpathlineto{\pgfqpoint{6.228521in}{0.596841in}}%
\pgfpathlineto{\pgfqpoint{6.146425in}{0.596841in}}%
\pgfpathlineto{\pgfqpoint{6.146425in}{0.597776in}}%
\pgfpathlineto{\pgfqpoint{6.064330in}{0.597776in}}%
\pgfpathlineto{\pgfqpoint{6.064330in}{0.596473in}}%
\pgfpathlineto{\pgfqpoint{5.982234in}{0.596473in}}%
\pgfpathlineto{\pgfqpoint{5.982234in}{0.599270in}}%
\pgfpathlineto{\pgfqpoint{5.900138in}{0.599270in}}%
\pgfpathlineto{\pgfqpoint{5.900138in}{0.604503in}}%
\pgfpathlineto{\pgfqpoint{5.818043in}{0.604503in}}%
\pgfpathlineto{\pgfqpoint{5.818043in}{0.603428in}}%
\pgfpathlineto{\pgfqpoint{5.735947in}{0.603428in}}%
\pgfpathlineto{\pgfqpoint{5.735947in}{0.602803in}}%
\pgfpathlineto{\pgfqpoint{5.653851in}{0.602803in}}%
\pgfpathlineto{\pgfqpoint{5.653851in}{0.603090in}}%
\pgfpathlineto{\pgfqpoint{5.571756in}{0.603090in}}%
\pgfpathlineto{\pgfqpoint{5.571756in}{0.603818in}}%
\pgfpathlineto{\pgfqpoint{5.489660in}{0.603818in}}%
\pgfpathlineto{\pgfqpoint{5.489660in}{0.602471in}}%
\pgfpathlineto{\pgfqpoint{5.407564in}{0.602471in}}%
\pgfpathlineto{\pgfqpoint{5.407564in}{0.603767in}}%
\pgfpathlineto{\pgfqpoint{5.325469in}{0.603767in}}%
\pgfpathlineto{\pgfqpoint{5.325469in}{0.605695in}}%
\pgfpathlineto{\pgfqpoint{5.243373in}{0.605695in}}%
\pgfpathlineto{\pgfqpoint{5.243373in}{0.603929in}}%
\pgfpathlineto{\pgfqpoint{5.161277in}{0.603929in}}%
\pgfpathlineto{\pgfqpoint{5.161277in}{0.600712in}}%
\pgfpathlineto{\pgfqpoint{5.079182in}{0.600712in}}%
\pgfpathlineto{\pgfqpoint{5.079182in}{0.601868in}}%
\pgfpathlineto{\pgfqpoint{4.997086in}{0.601868in}}%
\pgfpathlineto{\pgfqpoint{4.997086in}{0.604922in}}%
\pgfpathlineto{\pgfqpoint{4.914990in}{0.604922in}}%
\pgfpathlineto{\pgfqpoint{4.914990in}{0.605629in}}%
\pgfpathlineto{\pgfqpoint{4.832895in}{0.605629in}}%
\pgfpathlineto{\pgfqpoint{4.832895in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{4.750799in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{4.750799in}{0.603700in}}%
\pgfpathlineto{\pgfqpoint{4.668704in}{0.603700in}}%
\pgfpathlineto{\pgfqpoint{4.668704in}{0.603281in}}%
\pgfpathlineto{\pgfqpoint{4.586608in}{0.603281in}}%
\pgfpathlineto{\pgfqpoint{4.586608in}{0.602192in}}%
\pgfpathlineto{\pgfqpoint{4.504512in}{0.602192in}}%
\pgfpathlineto{\pgfqpoint{4.504512in}{0.601875in}}%
\pgfpathlineto{\pgfqpoint{4.422417in}{0.601875in}}%
\pgfpathlineto{\pgfqpoint{4.422417in}{0.603877in}}%
\pgfpathlineto{\pgfqpoint{4.340321in}{0.603877in}}%
\pgfpathlineto{\pgfqpoint{4.340321in}{0.600595in}}%
\pgfpathlineto{\pgfqpoint{4.258225in}{0.600595in}}%
\pgfpathlineto{\pgfqpoint{4.258225in}{0.596068in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{0.596068in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{0.596149in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{0.596149in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{0.593890in}}%
\pgfpathlineto{\pgfqpoint{4.011938in}{0.593890in}}%
\pgfpathlineto{\pgfqpoint{4.011938in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{3.929843in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{3.929843in}{0.586751in}}%
\pgfpathlineto{\pgfqpoint{3.847747in}{0.586751in}}%
\pgfpathlineto{\pgfqpoint{3.847747in}{0.583078in}}%
\pgfpathlineto{\pgfqpoint{3.765651in}{0.583078in}}%
\pgfpathlineto{\pgfqpoint{3.765651in}{0.582865in}}%
\pgfpathlineto{\pgfqpoint{3.683556in}{0.582865in}}%
\pgfpathlineto{\pgfqpoint{3.683556in}{0.581164in}}%
\pgfpathlineto{\pgfqpoint{3.601460in}{0.581164in}}%
\pgfpathlineto{\pgfqpoint{3.601460in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{3.519364in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{3.519364in}{0.578471in}}%
\pgfpathlineto{\pgfqpoint{3.437269in}{0.578471in}}%
\pgfpathlineto{\pgfqpoint{3.437269in}{0.577720in}}%
\pgfpathlineto{\pgfqpoint{3.355173in}{0.577720in}}%
\pgfpathlineto{\pgfqpoint{3.355173in}{0.572789in}}%
\pgfpathlineto{\pgfqpoint{3.273078in}{0.572789in}}%
\pgfpathlineto{\pgfqpoint{3.273078in}{0.572281in}}%
\pgfpathlineto{\pgfqpoint{3.190982in}{0.572281in}}%
\pgfpathlineto{\pgfqpoint{3.190982in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{3.108886in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{3.108886in}{0.569852in}}%
\pgfpathlineto{\pgfqpoint{3.026791in}{0.569852in}}%
\pgfpathlineto{\pgfqpoint{3.026791in}{0.567953in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{0.567953in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{0.569168in}}%
\pgfpathlineto{\pgfqpoint{2.862599in}{0.569168in}}%
\pgfpathlineto{\pgfqpoint{2.862599in}{0.568196in}}%
\pgfpathlineto{\pgfqpoint{2.780504in}{0.568196in}}%
\pgfpathlineto{\pgfqpoint{2.780504in}{0.566371in}}%
\pgfpathlineto{\pgfqpoint{2.698408in}{0.566371in}}%
\pgfpathlineto{\pgfqpoint{2.698408in}{0.566305in}}%
\pgfpathlineto{\pgfqpoint{2.616312in}{0.566305in}}%
\pgfpathlineto{\pgfqpoint{2.616312in}{0.566180in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{0.566180in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{0.567549in}}%
\pgfpathlineto{\pgfqpoint{2.452121in}{0.567549in}}%
\pgfpathlineto{\pgfqpoint{2.452121in}{0.562802in}}%
\pgfpathlineto{\pgfqpoint{2.370025in}{0.562802in}}%
\pgfpathlineto{\pgfqpoint{2.370025in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{0.562014in}}%
\pgfpathlineto{\pgfqpoint{2.205834in}{0.562014in}}%
\pgfpathlineto{\pgfqpoint{2.205834in}{0.561411in}}%
\pgfpathlineto{\pgfqpoint{2.123739in}{0.561411in}}%
\pgfpathlineto{\pgfqpoint{2.123739in}{0.558121in}}%
\pgfpathlineto{\pgfqpoint{2.041643in}{0.558121in}}%
\pgfpathlineto{\pgfqpoint{2.041643in}{0.557613in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{0.557613in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{0.558842in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.558842in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.559725in}}%
\pgfpathlineto{\pgfqpoint{1.795356in}{0.559725in}}%
\pgfpathlineto{\pgfqpoint{1.795356in}{0.559276in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{0.559276in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{0.558202in}}%
\pgfpathlineto{\pgfqpoint{1.631165in}{0.558202in}}%
\pgfpathlineto{\pgfqpoint{1.631165in}{0.560947in}}%
\pgfpathlineto{\pgfqpoint{1.549069in}{0.560947in}}%
\pgfpathlineto{\pgfqpoint{1.549069in}{0.561116in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{0.561116in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{0.562882in}}%
\pgfpathlineto{\pgfqpoint{1.384878in}{0.562882in}}%
\pgfpathlineto{\pgfqpoint{1.384878in}{0.561271in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{0.561271in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{0.561874in}}%
\pgfpathlineto{\pgfqpoint{1.220686in}{0.561874in}}%
\pgfpathlineto{\pgfqpoint{1.220686in}{0.562514in}}%
\pgfpathlineto{\pgfqpoint{1.138591in}{0.562514in}}%
\pgfpathlineto{\pgfqpoint{1.138591in}{0.562279in}}%
\pgfpathlineto{\pgfqpoint{1.056495in}{0.562279in}}%
\pgfpathlineto{\pgfqpoint{1.056495in}{0.563273in}}%
\pgfpathlineto{\pgfqpoint{0.974399in}{0.563273in}}%
\pgfpathlineto{\pgfqpoint{0.974399in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{0.892304in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{0.892304in}{0.566886in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{0.566886in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{0.570058in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{0.570058in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{0.574430in}}%
\pgfpathlineto{\pgfqpoint{0.646017in}{0.574430in}}%
\pgfpathlineto{\pgfqpoint{0.646017in}{1.096843in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{1.096843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.524125in}}{\pgfqpoint{0.431520in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{2.100792in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.646017in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.646017in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.892304in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.892304in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.974399in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.974399in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.056495in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.056495in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.138591in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.138591in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.220686in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.220686in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.384878in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.384878in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.549069in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.549069in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.631165in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.631165in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.795356in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.795356in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.041643in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.041643in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.123739in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.123739in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.205834in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.205834in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.370025in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.370025in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.452121in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.452121in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.616312in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.616312in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.698408in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.698408in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.780504in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.780504in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.862599in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.862599in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.026791in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.026791in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.108886in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.108886in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.190982in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.190982in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.273078in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.273078in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.355173in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.355173in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.437269in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.437269in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.519364in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.519364in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.601460in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.601460in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.683556in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.683556in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.765651in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.765651in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.847747in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.847747in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.929843in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.929843in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.011938in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.011938in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.258225in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.258225in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.340321in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.340321in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.422417in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.422417in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.504512in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.504512in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.586608in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.586608in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.668704in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.668704in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.750799in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.750799in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.832895in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.832895in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.914990in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.914990in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.997086in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{4.997086in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.079182in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.079182in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.161277in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.161277in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.243373in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.243373in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.325469in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.325469in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.407564in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.407564in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.489660in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.489660in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.571756in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.571756in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.653851in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.653851in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.735947in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.735947in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.818043in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.818043in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.900138in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.900138in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.982234in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{5.982234in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.064330in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.064330in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.146425in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.146425in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.228521in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.228521in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.310616in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.310616in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.392712in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.392712in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.474808in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.474808in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.556903in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.556903in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.638999in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.638999in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.721095in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.721095in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.803190in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.803190in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.885286in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.885286in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.967382in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{6.967382in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.049477in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.049477in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.131573in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.131573in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.213669in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.213669in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.295764in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.295764in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.377860in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.377860in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.459955in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.459955in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.542051in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.542051in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.624147in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.624147in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.706242in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.706242in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.788338in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.788338in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.870434in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.870434in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.952529in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{7.952529in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.034625in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.034625in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.116721in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.116721in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.198816in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.198816in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.280912in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.280912in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.363008in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.363008in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.445103in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.445103in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.527199in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.527199in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.609295in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.609295in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.691390in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.691390in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.773486in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.773486in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.855581in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.855581in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.937677in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{8.937677in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.019773in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.019773in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.101868in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.101868in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.183964in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.183964in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.266060in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.266060in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.348155in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.348155in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.430251in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.430251in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.512347in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.512347in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.594442in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.594442in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.676538in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.676538in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.758634in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.758634in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.840729in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.840729in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.922825in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{9.922825in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.004921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.004921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.087016in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.087016in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.169112in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.169112in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.251207in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.251207in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.333303in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.333303in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.415399in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.415399in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.497494in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.497494in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.579590in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.579590in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.661686in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.661686in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.743781in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.743781in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.825877in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.825877in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.907973in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.907973in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.990068in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{10.990068in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.072164in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.072164in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.154260in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.154260in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.236355in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.236355in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.318451in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.318451in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.400546in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.400546in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.482642in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.482642in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.564738in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.564738in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.646833in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.646833in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.728929in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.728929in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.811025in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.811025in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.893120in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.893120in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.975216in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{11.975216in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.057312in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.057312in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.139407in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.139407in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.221503in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.221503in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.303599in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.303599in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.385694in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.385694in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.467790in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.467790in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.549886in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.549886in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.631981in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.631981in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.714077in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.714077in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.796172in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.796172in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.878268in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.878268in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.960364in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{12.960364in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.042459in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.042459in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.124555in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.124555in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.206651in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.206651in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.288746in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.288746in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.370842in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.370842in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.452938in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.452938in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.535033in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.535033in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.617129in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.617129in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.699225in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.699225in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.781320in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.781320in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.863416in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.863416in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.945512in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{13.945512in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.027607in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.027607in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.109703in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.109703in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.191798in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.191798in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.273894in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.273894in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.355990in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.355990in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.438085in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.438085in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.520181in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.520181in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.602277in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.602277in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.684372in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.684372in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{14.684372in}{0.524269in}}%
\pgfpathlineto{\pgfqpoint{14.684372in}{0.524269in}}%
\pgfpathlineto{\pgfqpoint{14.684372in}{0.524269in}}%
\pgfpathlineto{\pgfqpoint{14.602277in}{0.524269in}}%
\pgfpathlineto{\pgfqpoint{14.602277in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{14.520181in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{14.520181in}{0.524157in}}%
\pgfpathlineto{\pgfqpoint{14.438085in}{0.524157in}}%
\pgfpathlineto{\pgfqpoint{14.438085in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{14.355990in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{14.355990in}{0.524157in}}%
\pgfpathlineto{\pgfqpoint{14.273894in}{0.524157in}}%
\pgfpathlineto{\pgfqpoint{14.273894in}{0.524173in}}%
\pgfpathlineto{\pgfqpoint{14.191798in}{0.524173in}}%
\pgfpathlineto{\pgfqpoint{14.191798in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{14.109703in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{14.109703in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{14.027607in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{14.027607in}{0.524173in}}%
\pgfpathlineto{\pgfqpoint{13.945512in}{0.524173in}}%
\pgfpathlineto{\pgfqpoint{13.945512in}{0.524173in}}%
\pgfpathlineto{\pgfqpoint{13.863416in}{0.524173in}}%
\pgfpathlineto{\pgfqpoint{13.863416in}{0.524205in}}%
\pgfpathlineto{\pgfqpoint{13.781320in}{0.524205in}}%
\pgfpathlineto{\pgfqpoint{13.781320in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{13.699225in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{13.699225in}{0.524157in}}%
\pgfpathlineto{\pgfqpoint{13.617129in}{0.524157in}}%
\pgfpathlineto{\pgfqpoint{13.617129in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{13.535033in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{13.535033in}{0.524205in}}%
\pgfpathlineto{\pgfqpoint{13.452938in}{0.524205in}}%
\pgfpathlineto{\pgfqpoint{13.452938in}{0.524173in}}%
\pgfpathlineto{\pgfqpoint{13.370842in}{0.524173in}}%
\pgfpathlineto{\pgfqpoint{13.370842in}{0.524173in}}%
\pgfpathlineto{\pgfqpoint{13.288746in}{0.524173in}}%
\pgfpathlineto{\pgfqpoint{13.288746in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{13.206651in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{13.206651in}{0.524221in}}%
\pgfpathlineto{\pgfqpoint{13.124555in}{0.524221in}}%
\pgfpathlineto{\pgfqpoint{13.124555in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{13.042459in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{13.042459in}{0.524221in}}%
\pgfpathlineto{\pgfqpoint{12.960364in}{0.524221in}}%
\pgfpathlineto{\pgfqpoint{12.960364in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{12.878268in}{0.524189in}}%
\pgfpathlineto{\pgfqpoint{12.878268in}{0.524205in}}%
\pgfpathlineto{\pgfqpoint{12.796172in}{0.524205in}}%
\pgfpathlineto{\pgfqpoint{12.796172in}{0.524221in}}%
\pgfpathlineto{\pgfqpoint{12.714077in}{0.524221in}}%
\pgfpathlineto{\pgfqpoint{12.714077in}{0.524221in}}%
\pgfpathlineto{\pgfqpoint{12.631981in}{0.524221in}}%
\pgfpathlineto{\pgfqpoint{12.631981in}{0.524221in}}%
\pgfpathlineto{\pgfqpoint{12.549886in}{0.524221in}}%
\pgfpathlineto{\pgfqpoint{12.549886in}{0.524237in}}%
\pgfpathlineto{\pgfqpoint{12.467790in}{0.524237in}}%
\pgfpathlineto{\pgfqpoint{12.467790in}{0.524221in}}%
\pgfpathlineto{\pgfqpoint{12.385694in}{0.524221in}}%
\pgfpathlineto{\pgfqpoint{12.385694in}{0.524269in}}%
\pgfpathlineto{\pgfqpoint{12.303599in}{0.524269in}}%
\pgfpathlineto{\pgfqpoint{12.303599in}{0.524380in}}%
\pgfpathlineto{\pgfqpoint{12.221503in}{0.524380in}}%
\pgfpathlineto{\pgfqpoint{12.221503in}{0.524332in}}%
\pgfpathlineto{\pgfqpoint{12.139407in}{0.524332in}}%
\pgfpathlineto{\pgfqpoint{12.139407in}{0.524380in}}%
\pgfpathlineto{\pgfqpoint{12.057312in}{0.524380in}}%
\pgfpathlineto{\pgfqpoint{12.057312in}{0.524364in}}%
\pgfpathlineto{\pgfqpoint{11.975216in}{0.524364in}}%
\pgfpathlineto{\pgfqpoint{11.975216in}{0.524364in}}%
\pgfpathlineto{\pgfqpoint{11.893120in}{0.524364in}}%
\pgfpathlineto{\pgfqpoint{11.893120in}{0.524444in}}%
\pgfpathlineto{\pgfqpoint{11.811025in}{0.524444in}}%
\pgfpathlineto{\pgfqpoint{11.811025in}{0.524396in}}%
\pgfpathlineto{\pgfqpoint{11.728929in}{0.524396in}}%
\pgfpathlineto{\pgfqpoint{11.728929in}{0.524380in}}%
\pgfpathlineto{\pgfqpoint{11.646833in}{0.524380in}}%
\pgfpathlineto{\pgfqpoint{11.646833in}{0.524555in}}%
\pgfpathlineto{\pgfqpoint{11.564738in}{0.524555in}}%
\pgfpathlineto{\pgfqpoint{11.564738in}{0.524698in}}%
\pgfpathlineto{\pgfqpoint{11.482642in}{0.524698in}}%
\pgfpathlineto{\pgfqpoint{11.482642in}{0.524985in}}%
\pgfpathlineto{\pgfqpoint{11.400546in}{0.524985in}}%
\pgfpathlineto{\pgfqpoint{11.400546in}{0.524873in}}%
\pgfpathlineto{\pgfqpoint{11.318451in}{0.524873in}}%
\pgfpathlineto{\pgfqpoint{11.318451in}{0.524826in}}%
\pgfpathlineto{\pgfqpoint{11.236355in}{0.524826in}}%
\pgfpathlineto{\pgfqpoint{11.236355in}{0.525096in}}%
\pgfpathlineto{\pgfqpoint{11.154260in}{0.525096in}}%
\pgfpathlineto{\pgfqpoint{11.154260in}{0.525096in}}%
\pgfpathlineto{\pgfqpoint{11.072164in}{0.525096in}}%
\pgfpathlineto{\pgfqpoint{11.072164in}{0.525176in}}%
\pgfpathlineto{\pgfqpoint{10.990068in}{0.525176in}}%
\pgfpathlineto{\pgfqpoint{10.990068in}{0.525733in}}%
\pgfpathlineto{\pgfqpoint{10.907973in}{0.525733in}}%
\pgfpathlineto{\pgfqpoint{10.907973in}{0.525446in}}%
\pgfpathlineto{\pgfqpoint{10.825877in}{0.525446in}}%
\pgfpathlineto{\pgfqpoint{10.825877in}{0.526274in}}%
\pgfpathlineto{\pgfqpoint{10.743781in}{0.526274in}}%
\pgfpathlineto{\pgfqpoint{10.743781in}{0.526815in}}%
\pgfpathlineto{\pgfqpoint{10.661686in}{0.526815in}}%
\pgfpathlineto{\pgfqpoint{10.661686in}{0.527388in}}%
\pgfpathlineto{\pgfqpoint{10.579590in}{0.527388in}}%
\pgfpathlineto{\pgfqpoint{10.579590in}{0.527022in}}%
\pgfpathlineto{\pgfqpoint{10.497494in}{0.527022in}}%
\pgfpathlineto{\pgfqpoint{10.497494in}{0.527261in}}%
\pgfpathlineto{\pgfqpoint{10.415399in}{0.527261in}}%
\pgfpathlineto{\pgfqpoint{10.415399in}{0.527483in}}%
\pgfpathlineto{\pgfqpoint{10.333303in}{0.527483in}}%
\pgfpathlineto{\pgfqpoint{10.333303in}{0.528200in}}%
\pgfpathlineto{\pgfqpoint{10.251207in}{0.528200in}}%
\pgfpathlineto{\pgfqpoint{10.251207in}{0.530444in}}%
\pgfpathlineto{\pgfqpoint{10.169112in}{0.530444in}}%
\pgfpathlineto{\pgfqpoint{10.169112in}{0.530619in}}%
\pgfpathlineto{\pgfqpoint{10.087016in}{0.530619in}}%
\pgfpathlineto{\pgfqpoint{10.087016in}{0.531653in}}%
\pgfpathlineto{\pgfqpoint{10.004921in}{0.531653in}}%
\pgfpathlineto{\pgfqpoint{10.004921in}{0.531176in}}%
\pgfpathlineto{\pgfqpoint{9.922825in}{0.531176in}}%
\pgfpathlineto{\pgfqpoint{9.922825in}{0.531478in}}%
\pgfpathlineto{\pgfqpoint{9.840729in}{0.531478in}}%
\pgfpathlineto{\pgfqpoint{9.840729in}{0.532608in}}%
\pgfpathlineto{\pgfqpoint{9.758634in}{0.532608in}}%
\pgfpathlineto{\pgfqpoint{9.758634in}{0.533118in}}%
\pgfpathlineto{\pgfqpoint{9.676538in}{0.533118in}}%
\pgfpathlineto{\pgfqpoint{9.676538in}{0.533929in}}%
\pgfpathlineto{\pgfqpoint{9.594442in}{0.533929in}}%
\pgfpathlineto{\pgfqpoint{9.594442in}{0.534757in}}%
\pgfpathlineto{\pgfqpoint{9.512347in}{0.534757in}}%
\pgfpathlineto{\pgfqpoint{9.512347in}{0.536173in}}%
\pgfpathlineto{\pgfqpoint{9.430251in}{0.536173in}}%
\pgfpathlineto{\pgfqpoint{9.430251in}{0.535919in}}%
\pgfpathlineto{\pgfqpoint{9.348155in}{0.535919in}}%
\pgfpathlineto{\pgfqpoint{9.348155in}{0.535489in}}%
\pgfpathlineto{\pgfqpoint{9.266060in}{0.535489in}}%
\pgfpathlineto{\pgfqpoint{9.266060in}{0.535982in}}%
\pgfpathlineto{\pgfqpoint{9.183964in}{0.535982in}}%
\pgfpathlineto{\pgfqpoint{9.183964in}{0.539420in}}%
\pgfpathlineto{\pgfqpoint{9.101868in}{0.539420in}}%
\pgfpathlineto{\pgfqpoint{9.101868in}{0.537765in}}%
\pgfpathlineto{\pgfqpoint{9.019773in}{0.537765in}}%
\pgfpathlineto{\pgfqpoint{9.019773in}{0.538609in}}%
\pgfpathlineto{\pgfqpoint{8.937677in}{0.538609in}}%
\pgfpathlineto{\pgfqpoint{8.937677in}{0.539118in}}%
\pgfpathlineto{\pgfqpoint{8.855581in}{0.539118in}}%
\pgfpathlineto{\pgfqpoint{8.855581in}{0.540264in}}%
\pgfpathlineto{\pgfqpoint{8.773486in}{0.540264in}}%
\pgfpathlineto{\pgfqpoint{8.773486in}{0.542349in}}%
\pgfpathlineto{\pgfqpoint{8.691390in}{0.542349in}}%
\pgfpathlineto{\pgfqpoint{8.691390in}{0.543670in}}%
\pgfpathlineto{\pgfqpoint{8.609295in}{0.543670in}}%
\pgfpathlineto{\pgfqpoint{8.609295in}{0.544450in}}%
\pgfpathlineto{\pgfqpoint{8.527199in}{0.544450in}}%
\pgfpathlineto{\pgfqpoint{8.527199in}{0.544577in}}%
\pgfpathlineto{\pgfqpoint{8.445103in}{0.544577in}}%
\pgfpathlineto{\pgfqpoint{8.445103in}{0.545277in}}%
\pgfpathlineto{\pgfqpoint{8.363008in}{0.545277in}}%
\pgfpathlineto{\pgfqpoint{8.363008in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{8.280912in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{8.280912in}{0.547696in}}%
\pgfpathlineto{\pgfqpoint{8.198816in}{0.547696in}}%
\pgfpathlineto{\pgfqpoint{8.198816in}{0.549367in}}%
\pgfpathlineto{\pgfqpoint{8.116721in}{0.549367in}}%
\pgfpathlineto{\pgfqpoint{8.116721in}{0.549352in}}%
\pgfpathlineto{\pgfqpoint{8.034625in}{0.549352in}}%
\pgfpathlineto{\pgfqpoint{8.034625in}{0.549972in}}%
\pgfpathlineto{\pgfqpoint{7.952529in}{0.549972in}}%
\pgfpathlineto{\pgfqpoint{7.952529in}{0.553187in}}%
\pgfpathlineto{\pgfqpoint{7.870434in}{0.553187in}}%
\pgfpathlineto{\pgfqpoint{7.870434in}{0.550657in}}%
\pgfpathlineto{\pgfqpoint{7.788338in}{0.550657in}}%
\pgfpathlineto{\pgfqpoint{7.788338in}{0.551532in}}%
\pgfpathlineto{\pgfqpoint{7.706242in}{0.551532in}}%
\pgfpathlineto{\pgfqpoint{7.706242in}{0.554333in}}%
\pgfpathlineto{\pgfqpoint{7.624147in}{0.554333in}}%
\pgfpathlineto{\pgfqpoint{7.624147in}{0.556418in}}%
\pgfpathlineto{\pgfqpoint{7.542051in}{0.556418in}}%
\pgfpathlineto{\pgfqpoint{7.542051in}{0.555415in}}%
\pgfpathlineto{\pgfqpoint{7.459955in}{0.555415in}}%
\pgfpathlineto{\pgfqpoint{7.459955in}{0.558010in}}%
\pgfpathlineto{\pgfqpoint{7.377860in}{0.558010in}}%
\pgfpathlineto{\pgfqpoint{7.377860in}{0.557421in}}%
\pgfpathlineto{\pgfqpoint{7.295764in}{0.557421in}}%
\pgfpathlineto{\pgfqpoint{7.295764in}{0.557023in}}%
\pgfpathlineto{\pgfqpoint{7.213669in}{0.557023in}}%
\pgfpathlineto{\pgfqpoint{7.213669in}{0.556943in}}%
\pgfpathlineto{\pgfqpoint{7.131573in}{0.556943in}}%
\pgfpathlineto{\pgfqpoint{7.131573in}{0.557548in}}%
\pgfpathlineto{\pgfqpoint{7.049477in}{0.557548in}}%
\pgfpathlineto{\pgfqpoint{7.049477in}{0.558933in}}%
\pgfpathlineto{\pgfqpoint{6.967382in}{0.558933in}}%
\pgfpathlineto{\pgfqpoint{6.967382in}{0.559649in}}%
\pgfpathlineto{\pgfqpoint{6.885286in}{0.559649in}}%
\pgfpathlineto{\pgfqpoint{6.885286in}{0.560238in}}%
\pgfpathlineto{\pgfqpoint{6.803190in}{0.560238in}}%
\pgfpathlineto{\pgfqpoint{6.803190in}{0.559872in}}%
\pgfpathlineto{\pgfqpoint{6.721095in}{0.559872in}}%
\pgfpathlineto{\pgfqpoint{6.721095in}{0.561272in}}%
\pgfpathlineto{\pgfqpoint{6.638999in}{0.561272in}}%
\pgfpathlineto{\pgfqpoint{6.638999in}{0.561241in}}%
\pgfpathlineto{\pgfqpoint{6.556903in}{0.561241in}}%
\pgfpathlineto{\pgfqpoint{6.556903in}{0.561877in}}%
\pgfpathlineto{\pgfqpoint{6.474808in}{0.561877in}}%
\pgfpathlineto{\pgfqpoint{6.474808in}{0.563596in}}%
\pgfpathlineto{\pgfqpoint{6.392712in}{0.563596in}}%
\pgfpathlineto{\pgfqpoint{6.392712in}{0.562084in}}%
\pgfpathlineto{\pgfqpoint{6.310616in}{0.562084in}}%
\pgfpathlineto{\pgfqpoint{6.310616in}{0.561495in}}%
\pgfpathlineto{\pgfqpoint{6.228521in}{0.561495in}}%
\pgfpathlineto{\pgfqpoint{6.228521in}{0.561893in}}%
\pgfpathlineto{\pgfqpoint{6.146425in}{0.561893in}}%
\pgfpathlineto{\pgfqpoint{6.146425in}{0.562816in}}%
\pgfpathlineto{\pgfqpoint{6.064330in}{0.562816in}}%
\pgfpathlineto{\pgfqpoint{6.064330in}{0.561161in}}%
\pgfpathlineto{\pgfqpoint{5.982234in}{0.561161in}}%
\pgfpathlineto{\pgfqpoint{5.982234in}{0.565458in}}%
\pgfpathlineto{\pgfqpoint{5.900138in}{0.565458in}}%
\pgfpathlineto{\pgfqpoint{5.900138in}{0.564217in}}%
\pgfpathlineto{\pgfqpoint{5.818043in}{0.564217in}}%
\pgfpathlineto{\pgfqpoint{5.818043in}{0.564376in}}%
\pgfpathlineto{\pgfqpoint{5.735947in}{0.564376in}}%
\pgfpathlineto{\pgfqpoint{5.735947in}{0.561686in}}%
\pgfpathlineto{\pgfqpoint{5.653851in}{0.561686in}}%
\pgfpathlineto{\pgfqpoint{5.653851in}{0.562386in}}%
\pgfpathlineto{\pgfqpoint{5.571756in}{0.562386in}}%
\pgfpathlineto{\pgfqpoint{5.571756in}{0.567432in}}%
\pgfpathlineto{\pgfqpoint{5.489660in}{0.567432in}}%
\pgfpathlineto{\pgfqpoint{5.489660in}{0.568052in}}%
\pgfpathlineto{\pgfqpoint{5.407564in}{0.568052in}}%
\pgfpathlineto{\pgfqpoint{5.407564in}{0.569453in}}%
\pgfpathlineto{\pgfqpoint{5.325469in}{0.569453in}}%
\pgfpathlineto{\pgfqpoint{5.325469in}{0.571522in}}%
\pgfpathlineto{\pgfqpoint{5.243373in}{0.571522in}}%
\pgfpathlineto{\pgfqpoint{5.243373in}{0.570854in}}%
\pgfpathlineto{\pgfqpoint{5.161277in}{0.570854in}}%
\pgfpathlineto{\pgfqpoint{5.161277in}{0.572891in}}%
\pgfpathlineto{\pgfqpoint{5.079182in}{0.572891in}}%
\pgfpathlineto{\pgfqpoint{5.079182in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{4.997086in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{4.997086in}{0.574594in}}%
\pgfpathlineto{\pgfqpoint{4.914990in}{0.574594in}}%
\pgfpathlineto{\pgfqpoint{4.914990in}{0.572875in}}%
\pgfpathlineto{\pgfqpoint{4.832895in}{0.572875in}}%
\pgfpathlineto{\pgfqpoint{4.832895in}{0.579846in}}%
\pgfpathlineto{\pgfqpoint{4.750799in}{0.579846in}}%
\pgfpathlineto{\pgfqpoint{4.750799in}{0.577793in}}%
\pgfpathlineto{\pgfqpoint{4.668704in}{0.577793in}}%
\pgfpathlineto{\pgfqpoint{4.668704in}{0.578971in}}%
\pgfpathlineto{\pgfqpoint{4.586608in}{0.578971in}}%
\pgfpathlineto{\pgfqpoint{4.586608in}{0.579591in}}%
\pgfpathlineto{\pgfqpoint{4.504512in}{0.579591in}}%
\pgfpathlineto{\pgfqpoint{4.504512in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{4.422417in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{4.422417in}{0.576376in}}%
\pgfpathlineto{\pgfqpoint{4.340321in}{0.576376in}}%
\pgfpathlineto{\pgfqpoint{4.340321in}{0.576631in}}%
\pgfpathlineto{\pgfqpoint{4.258225in}{0.576631in}}%
\pgfpathlineto{\pgfqpoint{4.258225in}{0.575039in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{0.575039in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{0.573257in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{0.573257in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{0.575230in}}%
\pgfpathlineto{\pgfqpoint{4.011938in}{0.575230in}}%
\pgfpathlineto{\pgfqpoint{4.011938in}{0.575740in}}%
\pgfpathlineto{\pgfqpoint{3.929843in}{0.575740in}}%
\pgfpathlineto{\pgfqpoint{3.929843in}{0.574976in}}%
\pgfpathlineto{\pgfqpoint{3.847747in}{0.574976in}}%
\pgfpathlineto{\pgfqpoint{3.847747in}{0.576599in}}%
\pgfpathlineto{\pgfqpoint{3.765651in}{0.576599in}}%
\pgfpathlineto{\pgfqpoint{3.765651in}{0.572620in}}%
\pgfpathlineto{\pgfqpoint{3.683556in}{0.572620in}}%
\pgfpathlineto{\pgfqpoint{3.683556in}{0.570901in}}%
\pgfpathlineto{\pgfqpoint{3.601460in}{0.570901in}}%
\pgfpathlineto{\pgfqpoint{3.601460in}{0.569692in}}%
\pgfpathlineto{\pgfqpoint{3.519364in}{0.569692in}}%
\pgfpathlineto{\pgfqpoint{3.519364in}{0.566461in}}%
\pgfpathlineto{\pgfqpoint{3.437269in}{0.566461in}}%
\pgfpathlineto{\pgfqpoint{3.437269in}{0.565124in}}%
\pgfpathlineto{\pgfqpoint{3.355173in}{0.565124in}}%
\pgfpathlineto{\pgfqpoint{3.355173in}{0.568005in}}%
\pgfpathlineto{\pgfqpoint{3.273078in}{0.568005in}}%
\pgfpathlineto{\pgfqpoint{3.273078in}{0.569358in}}%
\pgfpathlineto{\pgfqpoint{3.190982in}{0.569358in}}%
\pgfpathlineto{\pgfqpoint{3.190982in}{0.565633in}}%
\pgfpathlineto{\pgfqpoint{3.108886in}{0.565633in}}%
\pgfpathlineto{\pgfqpoint{3.108886in}{0.566891in}}%
\pgfpathlineto{\pgfqpoint{3.026791in}{0.566891in}}%
\pgfpathlineto{\pgfqpoint{3.026791in}{0.566174in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{0.566174in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{0.565983in}}%
\pgfpathlineto{\pgfqpoint{2.862599in}{0.565983in}}%
\pgfpathlineto{\pgfqpoint{2.862599in}{0.566190in}}%
\pgfpathlineto{\pgfqpoint{2.780504in}{0.566190in}}%
\pgfpathlineto{\pgfqpoint{2.780504in}{0.563898in}}%
\pgfpathlineto{\pgfqpoint{2.698408in}{0.563898in}}%
\pgfpathlineto{\pgfqpoint{2.698408in}{0.564901in}}%
\pgfpathlineto{\pgfqpoint{2.616312in}{0.564901in}}%
\pgfpathlineto{\pgfqpoint{2.616312in}{0.564471in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{0.564471in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{0.566827in}}%
\pgfpathlineto{\pgfqpoint{2.452121in}{0.566827in}}%
\pgfpathlineto{\pgfqpoint{2.452121in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{2.370025in}{0.564822in}}%
\pgfpathlineto{\pgfqpoint{2.370025in}{0.565808in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{0.565808in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{0.566111in}}%
\pgfpathlineto{\pgfqpoint{2.205834in}{0.566111in}}%
\pgfpathlineto{\pgfqpoint{2.205834in}{0.563867in}}%
\pgfpathlineto{\pgfqpoint{2.123739in}{0.563867in}}%
\pgfpathlineto{\pgfqpoint{2.123739in}{0.564089in}}%
\pgfpathlineto{\pgfqpoint{2.041643in}{0.564089in}}%
\pgfpathlineto{\pgfqpoint{2.041643in}{0.563182in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{0.563182in}}%
\pgfpathlineto{\pgfqpoint{1.959547in}{0.563548in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.563548in}}%
\pgfpathlineto{\pgfqpoint{1.877452in}{0.562912in}}%
\pgfpathlineto{\pgfqpoint{1.795356in}{0.562912in}}%
\pgfpathlineto{\pgfqpoint{1.795356in}{0.563803in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{0.563803in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{0.564312in}}%
\pgfpathlineto{\pgfqpoint{1.631165in}{0.564312in}}%
\pgfpathlineto{\pgfqpoint{1.631165in}{0.566015in}}%
\pgfpathlineto{\pgfqpoint{1.549069in}{0.566015in}}%
\pgfpathlineto{\pgfqpoint{1.549069in}{0.566668in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{0.566668in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{0.570679in}}%
\pgfpathlineto{\pgfqpoint{1.384878in}{0.570679in}}%
\pgfpathlineto{\pgfqpoint{1.384878in}{0.569246in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{0.569246in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{0.571379in}}%
\pgfpathlineto{\pgfqpoint{1.220686in}{0.571379in}}%
\pgfpathlineto{\pgfqpoint{1.220686in}{0.572970in}}%
\pgfpathlineto{\pgfqpoint{1.138591in}{0.572970in}}%
\pgfpathlineto{\pgfqpoint{1.138591in}{0.572095in}}%
\pgfpathlineto{\pgfqpoint{1.056495in}{0.572095in}}%
\pgfpathlineto{\pgfqpoint{1.056495in}{0.579400in}}%
\pgfpathlineto{\pgfqpoint{0.974399in}{0.579400in}}%
\pgfpathlineto{\pgfqpoint{0.974399in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{0.892304in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{0.892304in}{0.586085in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{0.586085in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{0.599581in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{0.599581in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{0.624378in}}%
\pgfpathlineto{\pgfqpoint{0.646017in}{0.624378in}}%
\pgfpathlineto{\pgfqpoint{0.646017in}{2.100792in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{2.100792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{2.179625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995441in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.995441in}{2.179625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.995441in}{0.524125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{2.179625in}}%
\pgfpathlineto{\pgfqpoint{0.995441in}{2.179625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534841in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{2.179625in}}%
\pgfpathlineto{\pgfqpoint{1.534841in}{2.179625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534841in}{0.524125in}}{\pgfqpoint{1.726080in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534841in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.534841in}{2.179625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534841in,y=0.426903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534841in}{0.524125in}}{\pgfqpoint{1.726080in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000528in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.000528in}{2.179625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000528in,y=0.426903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534841in}{0.524125in}}{\pgfqpoint{1.726080in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517958in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.517958in}{2.179625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517958in,y=0.426903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534841in}{0.524125in}}{\pgfqpoint{1.726080in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035388in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.035388in}{2.179625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035388in,y=0.426903in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707449in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont speed [meter/second]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534841in}{0.524125in}}{\pgfqpoint{1.726080in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534841in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{0.524125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216740in, y=0.471364in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534841in}{0.524125in}}{\pgfqpoint{1.726080in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534841in}{0.997125in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{0.997125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216740in, y=0.944364in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534841in}{0.524125in}}{\pgfqpoint{1.726080in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534841in}{1.470125in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{1.470125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216740in, y=1.417364in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534841in}{0.524125in}}{\pgfqpoint{1.726080in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534841in}{1.943125in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{1.943125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216740in, y=1.890364in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534841in}{0.524125in}}{\pgfqpoint{1.726080in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483098in}{9.675682in}}%
\pgfpathlineto{\pgfqpoint{1.483098in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.492942in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.492942in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.502786in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.502786in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.512630in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.512630in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.522474in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.522474in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.532318in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.532318in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.542162in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.542162in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.552006in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.552006in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.561850in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.561850in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.571694in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.571694in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.581538in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.581538in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.591382in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.591382in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.620914in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.620914in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.630758in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.630758in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.640602in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.640602in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.650446in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.650446in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.660290in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.660290in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.670134in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.670134in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.679978in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.679978in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.689822in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.689822in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.699666in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.699666in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.709510in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.709510in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.719354in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.719354in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.748886in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.748886in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.758730in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.758730in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.768574in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.768574in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.778418in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.778418in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.788262in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.788262in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.798106in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.798106in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.817794in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.817794in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.837482in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.837482in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.857170in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.857170in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.876857in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.876857in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.886701in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.886701in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.896545in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.896545in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.906389in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.906389in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.926077in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.926077in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.935921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.935921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.955609in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.955609in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.965453in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.965453in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.975297in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.975297in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.985141in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.985141in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.994985in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.994985in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.004829in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.004829in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.014673in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.014673in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.024517in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.024517in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.034361in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.034361in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.044205in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.044205in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.063893in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.063893in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.073737in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.073737in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.083581in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.083581in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.093425in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.093425in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.103269in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.103269in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.113113in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.113113in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.122957in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.122957in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.132801in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.132801in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.142645in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.142645in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.152489in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.152489in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.162333in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.162333in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.172177in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.172177in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.182021in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.182021in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.191865in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.191865in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.211553in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.211553in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.221397in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.221397in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.231241in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.231241in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.250929in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.250929in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.260773in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.260773in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.270617in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.270617in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.280461in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.280461in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.290305in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.290305in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.300149in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.300149in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.309993in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.309993in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.329681in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.329681in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.339525in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.339525in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.349369in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.349369in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.359213in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.359213in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.369057in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.369057in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.378901in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.378901in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.388745in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.388745in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.398589in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.398589in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.408432in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.408432in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.418276in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.418276in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.428120in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.428120in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.437964in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.437964in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.457652in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.457652in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.467496in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.467496in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.477340in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.477340in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.506872in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.506872in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.526560in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.526560in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.536404in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.536404in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.546248in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.546248in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.556092in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.556092in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.565936in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.565936in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.575780in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.575780in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.585624in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.585624in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.595468in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.595468in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.605312in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.605312in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.615156in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.615156in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.634844in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.634844in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.654532in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.654532in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.664376in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.664376in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.674220in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.674220in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.693908in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.693908in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.703752in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.703752in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.713596in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.713596in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.723440in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.723440in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.733284in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.733284in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.752972in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.752972in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.762816in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.762816in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.782504in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.782504in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.792348in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.792348in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.802192in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.802192in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.812036in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.812036in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.821880in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.821880in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.831724in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.831724in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.841568in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.841568in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.861256in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.861256in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.880944in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.880944in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.890788in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.890788in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.900632in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.900632in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.910476in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.910476in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.920320in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.920320in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.930163in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.930163in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.940007in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.940007in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.949851in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.949851in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.959695in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.959695in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.969539in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.969539in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.979383in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.979383in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.989227in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.989227in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.999071in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.999071in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.008915in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.008915in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.028603in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.028603in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.038447in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.038447in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.048291in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.048291in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.058135in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.058135in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.067979in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.067979in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.077823in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.077823in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.087667in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.087667in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.097511in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.097511in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.107355in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.107355in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.117199in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.117199in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.127043in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.127043in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.136887in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.136887in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.146731in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.146731in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.156575in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.156575in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.176263in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.176263in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.176263in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.176263in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.176263in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.156575in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.156575in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.146731in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.146731in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.136887in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.136887in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.127043in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.127043in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.117199in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.117199in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.107355in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.107355in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.097511in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.097511in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.087667in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.087667in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.077823in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.077823in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.067979in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.067979in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.058135in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.058135in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.048291in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.048291in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.038447in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.038447in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.028603in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.028603in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.008915in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.008915in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.999071in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.999071in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.989227in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.989227in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.979383in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.979383in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.969539in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.969539in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.959695in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.959695in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.949851in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.949851in}{0.524243in}}%
\pgfpathlineto{\pgfqpoint{2.940007in}{0.524243in}}%
\pgfpathlineto{\pgfqpoint{2.940007in}{0.524360in}}%
\pgfpathlineto{\pgfqpoint{2.930163in}{0.524360in}}%
\pgfpathlineto{\pgfqpoint{2.930163in}{0.524360in}}%
\pgfpathlineto{\pgfqpoint{2.920320in}{0.524360in}}%
\pgfpathlineto{\pgfqpoint{2.920320in}{0.524360in}}%
\pgfpathlineto{\pgfqpoint{2.910476in}{0.524360in}}%
\pgfpathlineto{\pgfqpoint{2.910476in}{0.524243in}}%
\pgfpathlineto{\pgfqpoint{2.900632in}{0.524243in}}%
\pgfpathlineto{\pgfqpoint{2.900632in}{0.524360in}}%
\pgfpathlineto{\pgfqpoint{2.890788in}{0.524360in}}%
\pgfpathlineto{\pgfqpoint{2.890788in}{0.524360in}}%
\pgfpathlineto{\pgfqpoint{2.880944in}{0.524360in}}%
\pgfpathlineto{\pgfqpoint{2.880944in}{0.524713in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.524713in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.526125in}}%
\pgfpathlineto{\pgfqpoint{2.861256in}{0.526125in}}%
\pgfpathlineto{\pgfqpoint{2.861256in}{0.524949in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{0.524949in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{0.525066in}}%
\pgfpathlineto{\pgfqpoint{2.841568in}{0.525066in}}%
\pgfpathlineto{\pgfqpoint{2.841568in}{0.525066in}}%
\pgfpathlineto{\pgfqpoint{2.831724in}{0.525066in}}%
\pgfpathlineto{\pgfqpoint{2.831724in}{0.525184in}}%
\pgfpathlineto{\pgfqpoint{2.821880in}{0.525184in}}%
\pgfpathlineto{\pgfqpoint{2.821880in}{0.526007in}}%
\pgfpathlineto{\pgfqpoint{2.812036in}{0.526007in}}%
\pgfpathlineto{\pgfqpoint{2.812036in}{0.526125in}}%
\pgfpathlineto{\pgfqpoint{2.802192in}{0.526125in}}%
\pgfpathlineto{\pgfqpoint{2.802192in}{0.525889in}}%
\pgfpathlineto{\pgfqpoint{2.792348in}{0.525889in}}%
\pgfpathlineto{\pgfqpoint{2.792348in}{0.526125in}}%
\pgfpathlineto{\pgfqpoint{2.782504in}{0.526125in}}%
\pgfpathlineto{\pgfqpoint{2.782504in}{0.526242in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{0.526242in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{0.526477in}}%
\pgfpathlineto{\pgfqpoint{2.762816in}{0.526477in}}%
\pgfpathlineto{\pgfqpoint{2.762816in}{0.527771in}}%
\pgfpathlineto{\pgfqpoint{2.752972in}{0.527771in}}%
\pgfpathlineto{\pgfqpoint{2.752972in}{0.534004in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.534004in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.532358in}}%
\pgfpathlineto{\pgfqpoint{2.733284in}{0.532358in}}%
\pgfpathlineto{\pgfqpoint{2.733284in}{0.534945in}}%
\pgfpathlineto{\pgfqpoint{2.723440in}{0.534945in}}%
\pgfpathlineto{\pgfqpoint{2.723440in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{2.713596in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{2.713596in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{2.703752in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{2.703752in}{0.534710in}}%
\pgfpathlineto{\pgfqpoint{2.693908in}{0.534710in}}%
\pgfpathlineto{\pgfqpoint{2.693908in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{0.535298in}}%
\pgfpathlineto{\pgfqpoint{2.674220in}{0.535298in}}%
\pgfpathlineto{\pgfqpoint{2.674220in}{0.545882in}}%
\pgfpathlineto{\pgfqpoint{2.664376in}{0.545882in}}%
\pgfpathlineto{\pgfqpoint{2.664376in}{0.543648in}}%
\pgfpathlineto{\pgfqpoint{2.654532in}{0.543648in}}%
\pgfpathlineto{\pgfqpoint{2.654532in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{0.552233in}}%
\pgfpathlineto{\pgfqpoint{2.634844in}{0.552233in}}%
\pgfpathlineto{\pgfqpoint{2.634844in}{0.560348in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.560348in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.558113in}}%
\pgfpathlineto{\pgfqpoint{2.615156in}{0.558113in}}%
\pgfpathlineto{\pgfqpoint{2.615156in}{0.565169in}}%
\pgfpathlineto{\pgfqpoint{2.605312in}{0.565169in}}%
\pgfpathlineto{\pgfqpoint{2.605312in}{0.569168in}}%
\pgfpathlineto{\pgfqpoint{2.595468in}{0.569168in}}%
\pgfpathlineto{\pgfqpoint{2.595468in}{0.570109in}}%
\pgfpathlineto{\pgfqpoint{2.585624in}{0.570109in}}%
\pgfpathlineto{\pgfqpoint{2.585624in}{0.573402in}}%
\pgfpathlineto{\pgfqpoint{2.575780in}{0.573402in}}%
\pgfpathlineto{\pgfqpoint{2.575780in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{2.565936in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{2.565936in}{0.596688in}}%
\pgfpathlineto{\pgfqpoint{2.556092in}{0.596688in}}%
\pgfpathlineto{\pgfqpoint{2.556092in}{0.604214in}}%
\pgfpathlineto{\pgfqpoint{2.546248in}{0.604214in}}%
\pgfpathlineto{\pgfqpoint{2.546248in}{0.631852in}}%
\pgfpathlineto{\pgfqpoint{2.536404in}{0.631852in}}%
\pgfpathlineto{\pgfqpoint{2.536404in}{0.645729in}}%
\pgfpathlineto{\pgfqpoint{2.526560in}{0.645729in}}%
\pgfpathlineto{\pgfqpoint{2.526560in}{0.663487in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{0.663487in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{0.672072in}}%
\pgfpathlineto{\pgfqpoint{2.506872in}{0.672072in}}%
\pgfpathlineto{\pgfqpoint{2.506872in}{0.686420in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{0.686420in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{0.712646in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{0.712646in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{0.723701in}}%
\pgfpathlineto{\pgfqpoint{2.477340in}{0.723701in}}%
\pgfpathlineto{\pgfqpoint{2.477340in}{0.728523in}}%
\pgfpathlineto{\pgfqpoint{2.467496in}{0.728523in}}%
\pgfpathlineto{\pgfqpoint{2.467496in}{0.747340in}}%
\pgfpathlineto{\pgfqpoint{2.457652in}{0.747340in}}%
\pgfpathlineto{\pgfqpoint{2.457652in}{0.784503in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{0.784503in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{0.809670in}}%
\pgfpathlineto{\pgfqpoint{2.437964in}{0.809670in}}%
\pgfpathlineto{\pgfqpoint{2.437964in}{0.810964in}}%
\pgfpathlineto{\pgfqpoint{2.428120in}{0.810964in}}%
\pgfpathlineto{\pgfqpoint{2.428120in}{0.846128in}}%
\pgfpathlineto{\pgfqpoint{2.418276in}{0.846128in}}%
\pgfpathlineto{\pgfqpoint{2.418276in}{0.876588in}}%
\pgfpathlineto{\pgfqpoint{2.408432in}{0.876588in}}%
\pgfpathlineto{\pgfqpoint{2.408432in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{2.398589in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{2.398589in}{0.954207in}}%
\pgfpathlineto{\pgfqpoint{2.388745in}{0.954207in}}%
\pgfpathlineto{\pgfqpoint{2.388745in}{0.995016in}}%
\pgfpathlineto{\pgfqpoint{2.378901in}{0.995016in}}%
\pgfpathlineto{\pgfqpoint{2.378901in}{1.027828in}}%
\pgfpathlineto{\pgfqpoint{2.369057in}{1.027828in}}%
\pgfpathlineto{\pgfqpoint{2.369057in}{1.047821in}}%
\pgfpathlineto{\pgfqpoint{2.359213in}{1.047821in}}%
\pgfpathlineto{\pgfqpoint{2.359213in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{2.349369in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{2.349369in}{1.087924in}}%
\pgfpathlineto{\pgfqpoint{2.339525in}{1.087924in}}%
\pgfpathlineto{\pgfqpoint{2.339525in}{1.146962in}}%
\pgfpathlineto{\pgfqpoint{2.329681in}{1.146962in}}%
\pgfpathlineto{\pgfqpoint{2.329681in}{1.160722in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{1.160722in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{2.309993in}{1.200943in}}%
\pgfpathlineto{\pgfqpoint{2.309993in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{2.300149in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{2.300149in}{1.290087in}}%
\pgfpathlineto{\pgfqpoint{2.290305in}{1.290087in}}%
\pgfpathlineto{\pgfqpoint{2.290305in}{1.287853in}}%
\pgfpathlineto{\pgfqpoint{2.280461in}{1.287853in}}%
\pgfpathlineto{\pgfqpoint{2.280461in}{1.332307in}}%
\pgfpathlineto{\pgfqpoint{2.270617in}{1.332307in}}%
\pgfpathlineto{\pgfqpoint{2.270617in}{1.357004in}}%
\pgfpathlineto{\pgfqpoint{2.260773in}{1.357004in}}%
\pgfpathlineto{\pgfqpoint{2.260773in}{1.389463in}}%
\pgfpathlineto{\pgfqpoint{2.250929in}{1.389463in}}%
\pgfpathlineto{\pgfqpoint{2.250929in}{1.443209in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{1.443209in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{1.525768in}}%
\pgfpathlineto{\pgfqpoint{2.231241in}{1.525768in}}%
\pgfpathlineto{\pgfqpoint{2.231241in}{1.527061in}}%
\pgfpathlineto{\pgfqpoint{2.221397in}{1.527061in}}%
\pgfpathlineto{\pgfqpoint{2.221397in}{1.548466in}}%
\pgfpathlineto{\pgfqpoint{2.211553in}{1.548466in}}%
\pgfpathlineto{\pgfqpoint{2.211553in}{1.617970in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{1.617970in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{1.646666in}}%
\pgfpathlineto{\pgfqpoint{2.191865in}{1.646666in}}%
\pgfpathlineto{\pgfqpoint{2.191865in}{1.620910in}}%
\pgfpathlineto{\pgfqpoint{2.182021in}{1.620910in}}%
\pgfpathlineto{\pgfqpoint{2.182021in}{1.637963in}}%
\pgfpathlineto{\pgfqpoint{2.172177in}{1.637963in}}%
\pgfpathlineto{\pgfqpoint{2.172177in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{2.162333in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{2.162333in}{1.686063in}}%
\pgfpathlineto{\pgfqpoint{2.152489in}{1.686063in}}%
\pgfpathlineto{\pgfqpoint{2.152489in}{1.700999in}}%
\pgfpathlineto{\pgfqpoint{2.142645in}{1.700999in}}%
\pgfpathlineto{\pgfqpoint{2.142645in}{1.680183in}}%
\pgfpathlineto{\pgfqpoint{2.132801in}{1.680183in}}%
\pgfpathlineto{\pgfqpoint{2.132801in}{1.724873in}}%
\pgfpathlineto{\pgfqpoint{2.122957in}{1.724873in}}%
\pgfpathlineto{\pgfqpoint{2.122957in}{1.808490in}}%
\pgfpathlineto{\pgfqpoint{2.113113in}{1.808490in}}%
\pgfpathlineto{\pgfqpoint{2.113113in}{1.791320in}}%
\pgfpathlineto{\pgfqpoint{2.103269in}{1.791320in}}%
\pgfpathlineto{\pgfqpoint{2.103269in}{1.781324in}}%
\pgfpathlineto{\pgfqpoint{2.093425in}{1.781324in}}%
\pgfpathlineto{\pgfqpoint{2.093425in}{1.785910in}}%
\pgfpathlineto{\pgfqpoint{2.083581in}{1.785910in}}%
\pgfpathlineto{\pgfqpoint{2.083581in}{1.797553in}}%
\pgfpathlineto{\pgfqpoint{2.073737in}{1.797553in}}%
\pgfpathlineto{\pgfqpoint{2.073737in}{1.776031in}}%
\pgfpathlineto{\pgfqpoint{2.063893in}{1.776031in}}%
\pgfpathlineto{\pgfqpoint{2.063893in}{1.796730in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{1.796730in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{1.827542in}}%
\pgfpathlineto{\pgfqpoint{2.044205in}{1.827542in}}%
\pgfpathlineto{\pgfqpoint{2.044205in}{1.799317in}}%
\pgfpathlineto{\pgfqpoint{2.034361in}{1.799317in}}%
\pgfpathlineto{\pgfqpoint{2.034361in}{1.747924in}}%
\pgfpathlineto{\pgfqpoint{2.024517in}{1.747924in}}%
\pgfpathlineto{\pgfqpoint{2.024517in}{1.766388in}}%
\pgfpathlineto{\pgfqpoint{2.014673in}{1.766388in}}%
\pgfpathlineto{\pgfqpoint{2.014673in}{1.815194in}}%
\pgfpathlineto{\pgfqpoint{2.004829in}{1.815194in}}%
\pgfpathlineto{\pgfqpoint{2.004829in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{1.994985in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{1.994985in}{1.806962in}}%
\pgfpathlineto{\pgfqpoint{1.985141in}{1.806962in}}%
\pgfpathlineto{\pgfqpoint{1.985141in}{1.795671in}}%
\pgfpathlineto{\pgfqpoint{1.975297in}{1.795671in}}%
\pgfpathlineto{\pgfqpoint{1.975297in}{1.788968in}}%
\pgfpathlineto{\pgfqpoint{1.965453in}{1.788968in}}%
\pgfpathlineto{\pgfqpoint{1.965453in}{1.771562in}}%
\pgfpathlineto{\pgfqpoint{1.955609in}{1.771562in}}%
\pgfpathlineto{\pgfqpoint{1.955609in}{1.766505in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{1.766505in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{1.798494in}}%
\pgfpathlineto{\pgfqpoint{1.935921in}{1.798494in}}%
\pgfpathlineto{\pgfqpoint{1.935921in}{1.746042in}}%
\pgfpathlineto{\pgfqpoint{1.926077in}{1.746042in}}%
\pgfpathlineto{\pgfqpoint{1.926077in}{1.673715in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.673715in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.675009in}}%
\pgfpathlineto{\pgfqpoint{1.906389in}{1.675009in}}%
\pgfpathlineto{\pgfqpoint{1.906389in}{1.638904in}}%
\pgfpathlineto{\pgfqpoint{1.896545in}{1.638904in}}%
\pgfpathlineto{\pgfqpoint{1.896545in}{1.562225in}}%
\pgfpathlineto{\pgfqpoint{1.886701in}{1.562225in}}%
\pgfpathlineto{\pgfqpoint{1.886701in}{1.524827in}}%
\pgfpathlineto{\pgfqpoint{1.876857in}{1.524827in}}%
\pgfpathlineto{\pgfqpoint{1.876857in}{1.466142in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{1.466142in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{1.462731in}}%
\pgfpathlineto{\pgfqpoint{1.857170in}{1.462731in}}%
\pgfpathlineto{\pgfqpoint{1.857170in}{1.435565in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{1.435565in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{1.391228in}}%
\pgfpathlineto{\pgfqpoint{1.837482in}{1.391228in}}%
\pgfpathlineto{\pgfqpoint{1.837482in}{1.392521in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{1.392521in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{1.380525in}}%
\pgfpathlineto{\pgfqpoint{1.817794in}{1.380525in}}%
\pgfpathlineto{\pgfqpoint{1.817794in}{1.301730in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{1.301730in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{1.293615in}}%
\pgfpathlineto{\pgfqpoint{1.798106in}{1.293615in}}%
\pgfpathlineto{\pgfqpoint{1.798106in}{1.268095in}}%
\pgfpathlineto{\pgfqpoint{1.788262in}{1.268095in}}%
\pgfpathlineto{\pgfqpoint{1.788262in}{1.254806in}}%
\pgfpathlineto{\pgfqpoint{1.778418in}{1.254806in}}%
\pgfpathlineto{\pgfqpoint{1.778418in}{1.224464in}}%
\pgfpathlineto{\pgfqpoint{1.768574in}{1.224464in}}%
\pgfpathlineto{\pgfqpoint{1.768574in}{1.243868in}}%
\pgfpathlineto{\pgfqpoint{1.758730in}{1.243868in}}%
\pgfpathlineto{\pgfqpoint{1.758730in}{1.228345in}}%
\pgfpathlineto{\pgfqpoint{1.748886in}{1.228345in}}%
\pgfpathlineto{\pgfqpoint{1.748886in}{1.199178in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{1.199178in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{1.198120in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{1.198120in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{1.196121in}}%
\pgfpathlineto{\pgfqpoint{1.719354in}{1.196121in}}%
\pgfpathlineto{\pgfqpoint{1.719354in}{1.217995in}}%
\pgfpathlineto{\pgfqpoint{1.709510in}{1.217995in}}%
\pgfpathlineto{\pgfqpoint{1.709510in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.699666in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.699666in}{1.129909in}}%
\pgfpathlineto{\pgfqpoint{1.689822in}{1.129909in}}%
\pgfpathlineto{\pgfqpoint{1.689822in}{1.129556in}}%
\pgfpathlineto{\pgfqpoint{1.679978in}{1.129556in}}%
\pgfpathlineto{\pgfqpoint{1.679978in}{1.119913in}}%
\pgfpathlineto{\pgfqpoint{1.670134in}{1.119913in}}%
\pgfpathlineto{\pgfqpoint{1.670134in}{1.067343in}}%
\pgfpathlineto{\pgfqpoint{1.660290in}{1.067343in}}%
\pgfpathlineto{\pgfqpoint{1.660290in}{1.059228in}}%
\pgfpathlineto{\pgfqpoint{1.650446in}{1.059228in}}%
\pgfpathlineto{\pgfqpoint{1.650446in}{1.078868in}}%
\pgfpathlineto{\pgfqpoint{1.640602in}{1.078868in}}%
\pgfpathlineto{\pgfqpoint{1.640602in}{1.092981in}}%
\pgfpathlineto{\pgfqpoint{1.630758in}{1.092981in}}%
\pgfpathlineto{\pgfqpoint{1.630758in}{1.085807in}}%
\pgfpathlineto{\pgfqpoint{1.620914in}{1.085807in}}%
\pgfpathlineto{\pgfqpoint{1.620914in}{1.068637in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{1.068637in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{1.112504in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{1.112504in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{1.115208in}}%
\pgfpathlineto{\pgfqpoint{1.591382in}{1.115208in}}%
\pgfpathlineto{\pgfqpoint{1.591382in}{1.143434in}}%
\pgfpathlineto{\pgfqpoint{1.581538in}{1.143434in}}%
\pgfpathlineto{\pgfqpoint{1.581538in}{1.117678in}}%
\pgfpathlineto{\pgfqpoint{1.571694in}{1.117678in}}%
\pgfpathlineto{\pgfqpoint{1.571694in}{1.127322in}}%
\pgfpathlineto{\pgfqpoint{1.561850in}{1.127322in}}%
\pgfpathlineto{\pgfqpoint{1.561850in}{1.137553in}}%
\pgfpathlineto{\pgfqpoint{1.552006in}{1.137553in}}%
\pgfpathlineto{\pgfqpoint{1.552006in}{1.133790in}}%
\pgfpathlineto{\pgfqpoint{1.542162in}{1.133790in}}%
\pgfpathlineto{\pgfqpoint{1.542162in}{1.149667in}}%
\pgfpathlineto{\pgfqpoint{1.532318in}{1.149667in}}%
\pgfpathlineto{\pgfqpoint{1.532318in}{1.159781in}}%
\pgfpathlineto{\pgfqpoint{1.522474in}{1.159781in}}%
\pgfpathlineto{\pgfqpoint{1.522474in}{1.207411in}}%
\pgfpathlineto{\pgfqpoint{1.512630in}{1.207411in}}%
\pgfpathlineto{\pgfqpoint{1.512630in}{1.258099in}}%
\pgfpathlineto{\pgfqpoint{1.502786in}{1.258099in}}%
\pgfpathlineto{\pgfqpoint{1.502786in}{1.327956in}}%
\pgfpathlineto{\pgfqpoint{1.492942in}{1.327956in}}%
\pgfpathlineto{\pgfqpoint{1.492942in}{9.675682in}}%
\pgfpathlineto{\pgfqpoint{1.483098in}{9.675682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.534841in}{0.524125in}}{\pgfqpoint{1.726080in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483098in}{25.717968in}}%
\pgfpathlineto{\pgfqpoint{1.483098in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.492942in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.492942in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.502786in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.502786in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.512630in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.512630in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.522474in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.522474in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.532318in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.532318in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.542162in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.542162in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.552006in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.552006in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.561850in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.561850in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.571694in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.571694in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.581538in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.581538in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.591382in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.591382in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.620914in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.620914in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.630758in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.630758in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.640602in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.640602in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.650446in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.650446in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.660290in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.660290in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.670134in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.670134in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.679978in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.679978in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.689822in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.689822in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.699666in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.699666in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.709510in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.709510in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.719354in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.719354in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.748886in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.748886in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.758730in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.758730in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.768574in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.768574in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.778418in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.778418in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.788262in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.788262in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.798106in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.798106in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.817794in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.817794in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.837482in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.837482in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.857170in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.857170in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.876857in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.876857in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.886701in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.886701in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.896545in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.896545in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.906389in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.906389in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.926077in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.926077in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.935921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.935921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.955609in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.955609in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.965453in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.965453in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.975297in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.975297in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.985141in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.985141in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.994985in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.994985in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.004829in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.004829in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.014673in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.014673in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.024517in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.024517in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.034361in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.034361in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.044205in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.044205in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.063893in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.063893in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.073737in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.073737in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.083581in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.083581in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.093425in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.093425in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.103269in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.103269in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.113113in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.113113in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.122957in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.122957in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.132801in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.132801in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.142645in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.142645in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.152489in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.152489in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.162333in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.162333in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.172177in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.172177in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.182021in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.182021in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.191865in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.191865in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.211553in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.211553in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.221397in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.221397in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.231241in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.231241in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.250929in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.250929in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.260773in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.260773in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.270617in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.270617in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.280461in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.280461in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.290305in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.290305in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.300149in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.300149in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.309993in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.309993in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.329681in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.329681in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.339525in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.339525in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.349369in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.349369in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.359213in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.359213in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.369057in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.369057in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.378901in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.378901in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.388745in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.388745in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.398589in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.398589in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.408432in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.408432in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.418276in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.418276in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.428120in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.428120in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.437964in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.437964in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.457652in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.457652in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.467496in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.467496in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.477340in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.477340in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.506872in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.506872in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.526560in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.526560in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.536404in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.536404in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.546248in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.546248in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.556092in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.556092in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.565936in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.565936in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.575780in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.575780in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.585624in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.585624in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.595468in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.595468in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.605312in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.605312in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.615156in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.615156in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.634844in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.634844in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.654532in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.654532in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.664376in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.664376in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.674220in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.674220in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.693908in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.693908in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.703752in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.703752in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.713596in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.713596in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.723440in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.723440in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.733284in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.733284in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.752972in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.752972in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.762816in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.762816in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.782504in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.782504in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.792348in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.792348in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.802192in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.802192in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.812036in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.812036in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.821880in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.821880in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.831724in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.831724in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.841568in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.841568in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.861256in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.861256in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.880944in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.880944in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.890788in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.890788in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.900632in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.900632in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.910476in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.910476in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.920320in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.920320in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.930163in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.930163in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.940007in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.940007in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.949851in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.949851in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.959695in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.959695in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.969539in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.969539in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.979383in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.979383in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.989227in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.989227in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.999071in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{2.999071in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.008915in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.008915in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.028603in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.028603in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.038447in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.038447in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.048291in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.048291in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.058135in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.058135in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.067979in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.067979in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.077823in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.077823in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.087667in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.087667in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.097511in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.097511in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.107355in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.107355in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.117199in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.117199in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.127043in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.127043in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.136887in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.136887in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.146731in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.146731in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.156575in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.156575in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.176263in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.176263in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.176263in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{3.176263in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{3.176263in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{3.166419in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{3.156575in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{3.156575in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{3.146731in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{3.146731in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{3.136887in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{3.136887in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{3.127043in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{3.127043in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{3.117199in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{3.117199in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{3.107355in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{3.107355in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{3.097511in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{3.097511in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{3.087667in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{3.087667in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{3.077823in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{3.077823in}{0.525397in}}%
\pgfpathlineto{\pgfqpoint{3.067979in}{0.525397in}}%
\pgfpathlineto{\pgfqpoint{3.067979in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{3.058135in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{3.058135in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{3.048291in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{3.048291in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{3.038447in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{3.038447in}{0.525397in}}%
\pgfpathlineto{\pgfqpoint{3.028603in}{0.525397in}}%
\pgfpathlineto{\pgfqpoint{3.028603in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{3.008915in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{3.008915in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{2.999071in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{2.999071in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.989227in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.989227in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{2.979383in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{2.979383in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.969539in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.969539in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{2.959695in}{0.525143in}}%
\pgfpathlineto{\pgfqpoint{2.959695in}{0.525397in}}%
\pgfpathlineto{\pgfqpoint{2.949851in}{0.525397in}}%
\pgfpathlineto{\pgfqpoint{2.949851in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.940007in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.940007in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.930163in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.930163in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.920320in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.920320in}{0.525906in}}%
\pgfpathlineto{\pgfqpoint{2.910476in}{0.525906in}}%
\pgfpathlineto{\pgfqpoint{2.910476in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.900632in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{2.900632in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{2.890788in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{2.890788in}{0.528194in}}%
\pgfpathlineto{\pgfqpoint{2.880944in}{0.528194in}}%
\pgfpathlineto{\pgfqpoint{2.880944in}{0.527431in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.527431in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.528194in}}%
\pgfpathlineto{\pgfqpoint{2.861256in}{0.528194in}}%
\pgfpathlineto{\pgfqpoint{2.861256in}{0.527940in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{0.527940in}}%
\pgfpathlineto{\pgfqpoint{2.851412in}{0.527940in}}%
\pgfpathlineto{\pgfqpoint{2.841568in}{0.527940in}}%
\pgfpathlineto{\pgfqpoint{2.841568in}{0.529212in}}%
\pgfpathlineto{\pgfqpoint{2.831724in}{0.529212in}}%
\pgfpathlineto{\pgfqpoint{2.831724in}{0.528449in}}%
\pgfpathlineto{\pgfqpoint{2.821880in}{0.528449in}}%
\pgfpathlineto{\pgfqpoint{2.821880in}{0.528194in}}%
\pgfpathlineto{\pgfqpoint{2.812036in}{0.528194in}}%
\pgfpathlineto{\pgfqpoint{2.812036in}{0.530992in}}%
\pgfpathlineto{\pgfqpoint{2.802192in}{0.530992in}}%
\pgfpathlineto{\pgfqpoint{2.802192in}{0.533281in}}%
\pgfpathlineto{\pgfqpoint{2.792348in}{0.533281in}}%
\pgfpathlineto{\pgfqpoint{2.792348in}{0.537858in}}%
\pgfpathlineto{\pgfqpoint{2.782504in}{0.537858in}}%
\pgfpathlineto{\pgfqpoint{2.782504in}{0.536078in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{0.536078in}}%
\pgfpathlineto{\pgfqpoint{2.772660in}{0.535315in}}%
\pgfpathlineto{\pgfqpoint{2.762816in}{0.535315in}}%
\pgfpathlineto{\pgfqpoint{2.762816in}{0.539639in}}%
\pgfpathlineto{\pgfqpoint{2.752972in}{0.539639in}}%
\pgfpathlineto{\pgfqpoint{2.752972in}{0.539639in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.539639in}}%
\pgfpathlineto{\pgfqpoint{2.743128in}{0.540910in}}%
\pgfpathlineto{\pgfqpoint{2.733284in}{0.540910in}}%
\pgfpathlineto{\pgfqpoint{2.733284in}{0.549811in}}%
\pgfpathlineto{\pgfqpoint{2.723440in}{0.549811in}}%
\pgfpathlineto{\pgfqpoint{2.723440in}{0.545234in}}%
\pgfpathlineto{\pgfqpoint{2.713596in}{0.545234in}}%
\pgfpathlineto{\pgfqpoint{2.713596in}{0.558458in}}%
\pgfpathlineto{\pgfqpoint{2.703752in}{0.558458in}}%
\pgfpathlineto{\pgfqpoint{2.703752in}{0.567105in}}%
\pgfpathlineto{\pgfqpoint{2.693908in}{0.567105in}}%
\pgfpathlineto{\pgfqpoint{2.693908in}{0.576261in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{0.576261in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{2.674220in}{0.570411in}}%
\pgfpathlineto{\pgfqpoint{2.674220in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.664376in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.664376in}{0.577787in}}%
\pgfpathlineto{\pgfqpoint{2.654532in}{0.577787in}}%
\pgfpathlineto{\pgfqpoint{2.654532in}{0.589231in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{0.589231in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{0.625090in}}%
\pgfpathlineto{\pgfqpoint{2.634844in}{0.625090in}}%
\pgfpathlineto{\pgfqpoint{2.634844in}{0.627887in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.627887in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.644418in}}%
\pgfpathlineto{\pgfqpoint{2.615156in}{0.644418in}}%
\pgfpathlineto{\pgfqpoint{2.615156in}{0.636789in}}%
\pgfpathlineto{\pgfqpoint{2.605312in}{0.636789in}}%
\pgfpathlineto{\pgfqpoint{2.605312in}{0.641621in}}%
\pgfpathlineto{\pgfqpoint{2.595468in}{0.641621in}}%
\pgfpathlineto{\pgfqpoint{2.595468in}{0.659677in}}%
\pgfpathlineto{\pgfqpoint{2.585624in}{0.659677in}}%
\pgfpathlineto{\pgfqpoint{2.585624in}{0.667815in}}%
\pgfpathlineto{\pgfqpoint{2.575780in}{0.667815in}}%
\pgfpathlineto{\pgfqpoint{2.575780in}{0.680786in}}%
\pgfpathlineto{\pgfqpoint{2.565936in}{0.680786in}}%
\pgfpathlineto{\pgfqpoint{2.565936in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{2.556092in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{2.556092in}{0.716645in}}%
\pgfpathlineto{\pgfqpoint{2.546248in}{0.716645in}}%
\pgfpathlineto{\pgfqpoint{2.546248in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{2.536404in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{2.536404in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{2.526560in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{2.526560in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{0.768526in}}%
\pgfpathlineto{\pgfqpoint{2.506872in}{0.768526in}}%
\pgfpathlineto{\pgfqpoint{2.506872in}{0.742077in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{0.742077in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{0.755555in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{0.755555in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{0.763694in}}%
\pgfpathlineto{\pgfqpoint{2.477340in}{0.763694in}}%
\pgfpathlineto{\pgfqpoint{2.477340in}{0.782005in}}%
\pgfpathlineto{\pgfqpoint{2.467496in}{0.782005in}}%
\pgfpathlineto{\pgfqpoint{2.467496in}{0.815320in}}%
\pgfpathlineto{\pgfqpoint{2.457652in}{0.815320in}}%
\pgfpathlineto{\pgfqpoint{2.457652in}{0.836429in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{0.836429in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{0.848890in}}%
\pgfpathlineto{\pgfqpoint{2.437964in}{0.848890in}}%
\pgfpathlineto{\pgfqpoint{2.437964in}{0.850925in}}%
\pgfpathlineto{\pgfqpoint{2.428120in}{0.850925in}}%
\pgfpathlineto{\pgfqpoint{2.428120in}{0.862115in}}%
\pgfpathlineto{\pgfqpoint{2.418276in}{0.862115in}}%
\pgfpathlineto{\pgfqpoint{2.418276in}{0.882206in}}%
\pgfpathlineto{\pgfqpoint{2.408432in}{0.882206in}}%
\pgfpathlineto{\pgfqpoint{2.408432in}{0.900771in}}%
\pgfpathlineto{\pgfqpoint{2.398589in}{0.900771in}}%
\pgfpathlineto{\pgfqpoint{2.398589in}{0.927475in}}%
\pgfpathlineto{\pgfqpoint{2.388745in}{0.927475in}}%
\pgfpathlineto{\pgfqpoint{2.388745in}{0.927221in}}%
\pgfpathlineto{\pgfqpoint{2.378901in}{0.927221in}}%
\pgfpathlineto{\pgfqpoint{2.378901in}{0.937139in}}%
\pgfpathlineto{\pgfqpoint{2.369057in}{0.937139in}}%
\pgfpathlineto{\pgfqpoint{2.369057in}{0.988511in}}%
\pgfpathlineto{\pgfqpoint{2.359213in}{0.988511in}}%
\pgfpathlineto{\pgfqpoint{2.359213in}{0.948075in}}%
\pgfpathlineto{\pgfqpoint{2.349369in}{0.948075in}}%
\pgfpathlineto{\pgfqpoint{2.349369in}{0.962062in}}%
\pgfpathlineto{\pgfqpoint{2.339525in}{0.962062in}}%
\pgfpathlineto{\pgfqpoint{2.339525in}{1.006822in}}%
\pgfpathlineto{\pgfqpoint{2.329681in}{1.006822in}}%
\pgfpathlineto{\pgfqpoint{2.329681in}{1.040138in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{1.040138in}}%
\pgfpathlineto{\pgfqpoint{2.319837in}{1.024116in}}%
\pgfpathlineto{\pgfqpoint{2.309993in}{1.024116in}}%
\pgfpathlineto{\pgfqpoint{2.309993in}{1.065570in}}%
\pgfpathlineto{\pgfqpoint{2.300149in}{1.065570in}}%
\pgfpathlineto{\pgfqpoint{2.300149in}{1.056160in}}%
\pgfpathlineto{\pgfqpoint{2.290305in}{1.056160in}}%
\pgfpathlineto{\pgfqpoint{2.290305in}{1.049802in}}%
\pgfpathlineto{\pgfqpoint{2.280461in}{1.049802in}}%
\pgfpathlineto{\pgfqpoint{2.280461in}{1.048531in}}%
\pgfpathlineto{\pgfqpoint{2.270617in}{1.048531in}}%
\pgfpathlineto{\pgfqpoint{2.270617in}{1.058195in}}%
\pgfpathlineto{\pgfqpoint{2.260773in}{1.058195in}}%
\pgfpathlineto{\pgfqpoint{2.260773in}{1.080321in}}%
\pgfpathlineto{\pgfqpoint{2.250929in}{1.080321in}}%
\pgfpathlineto{\pgfqpoint{2.250929in}{1.091765in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{1.091765in}}%
\pgfpathlineto{\pgfqpoint{2.241085in}{1.101175in}}%
\pgfpathlineto{\pgfqpoint{2.231241in}{1.101175in}}%
\pgfpathlineto{\pgfqpoint{2.231241in}{1.095325in}}%
\pgfpathlineto{\pgfqpoint{2.221397in}{1.095325in}}%
\pgfpathlineto{\pgfqpoint{2.221397in}{1.117705in}}%
\pgfpathlineto{\pgfqpoint{2.211553in}{1.117705in}}%
\pgfpathlineto{\pgfqpoint{2.211553in}{1.117197in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{1.117197in}}%
\pgfpathlineto{\pgfqpoint{2.201709in}{1.127370in}}%
\pgfpathlineto{\pgfqpoint{2.191865in}{1.127370in}}%
\pgfpathlineto{\pgfqpoint{2.191865in}{1.154836in}}%
\pgfpathlineto{\pgfqpoint{2.182021in}{1.154836in}}%
\pgfpathlineto{\pgfqpoint{2.182021in}{1.130676in}}%
\pgfpathlineto{\pgfqpoint{2.172177in}{1.130676in}}%
\pgfpathlineto{\pgfqpoint{2.172177in}{1.121266in}}%
\pgfpathlineto{\pgfqpoint{2.162333in}{1.121266in}}%
\pgfpathlineto{\pgfqpoint{2.162333in}{1.127624in}}%
\pgfpathlineto{\pgfqpoint{2.152489in}{1.127624in}}%
\pgfpathlineto{\pgfqpoint{2.152489in}{1.142374in}}%
\pgfpathlineto{\pgfqpoint{2.142645in}{1.142374in}}%
\pgfpathlineto{\pgfqpoint{2.142645in}{1.115925in}}%
\pgfpathlineto{\pgfqpoint{2.132801in}{1.115925in}}%
\pgfpathlineto{\pgfqpoint{2.132801in}{1.184591in}}%
\pgfpathlineto{\pgfqpoint{2.122957in}{1.184591in}}%
\pgfpathlineto{\pgfqpoint{2.122957in}{1.164754in}}%
\pgfpathlineto{\pgfqpoint{2.113113in}{1.164754in}}%
\pgfpathlineto{\pgfqpoint{2.113113in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{2.103269in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{2.103269in}{1.124318in}}%
\pgfpathlineto{\pgfqpoint{2.093425in}{1.124318in}}%
\pgfpathlineto{\pgfqpoint{2.093425in}{1.135508in}}%
\pgfpathlineto{\pgfqpoint{2.083581in}{1.135508in}}%
\pgfpathlineto{\pgfqpoint{2.083581in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{2.073737in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{2.073737in}{1.226045in}}%
\pgfpathlineto{\pgfqpoint{2.063893in}{1.226045in}}%
\pgfpathlineto{\pgfqpoint{2.063893in}{1.248425in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{1.248425in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{1.281487in}}%
\pgfpathlineto{\pgfqpoint{2.044205in}{1.281487in}}%
\pgfpathlineto{\pgfqpoint{2.044205in}{1.270805in}}%
\pgfpathlineto{\pgfqpoint{2.034361in}{1.270805in}}%
\pgfpathlineto{\pgfqpoint{2.034361in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{2.024517in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{2.024517in}{1.340234in}}%
\pgfpathlineto{\pgfqpoint{2.014673in}{1.340234in}}%
\pgfpathlineto{\pgfqpoint{2.014673in}{1.330570in}}%
\pgfpathlineto{\pgfqpoint{2.004829in}{1.330570in}}%
\pgfpathlineto{\pgfqpoint{2.004829in}{1.303104in}}%
\pgfpathlineto{\pgfqpoint{1.994985in}{1.303104in}}%
\pgfpathlineto{\pgfqpoint{1.994985in}{1.414496in}}%
\pgfpathlineto{\pgfqpoint{1.985141in}{1.414496in}}%
\pgfpathlineto{\pgfqpoint{1.985141in}{1.381688in}}%
\pgfpathlineto{\pgfqpoint{1.975297in}{1.381688in}}%
\pgfpathlineto{\pgfqpoint{1.975297in}{1.400508in}}%
\pgfpathlineto{\pgfqpoint{1.965453in}{1.400508in}}%
\pgfpathlineto{\pgfqpoint{1.965453in}{1.410426in}}%
\pgfpathlineto{\pgfqpoint{1.955609in}{1.410426in}}%
\pgfpathlineto{\pgfqpoint{1.955609in}{1.366938in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{1.366938in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{1.359054in}}%
\pgfpathlineto{\pgfqpoint{1.935921in}{1.359054in}}%
\pgfpathlineto{\pgfqpoint{1.935921in}{1.363123in}}%
\pgfpathlineto{\pgfqpoint{1.926077in}{1.363123in}}%
\pgfpathlineto{\pgfqpoint{1.926077in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.309208in}}%
\pgfpathlineto{\pgfqpoint{1.906389in}{1.309208in}}%
\pgfpathlineto{\pgfqpoint{1.906389in}{1.340743in}}%
\pgfpathlineto{\pgfqpoint{1.896545in}{1.340743in}}%
\pgfpathlineto{\pgfqpoint{1.896545in}{1.348881in}}%
\pgfpathlineto{\pgfqpoint{1.886701in}{1.348881in}}%
\pgfpathlineto{\pgfqpoint{1.886701in}{1.336674in}}%
\pgfpathlineto{\pgfqpoint{1.876857in}{1.336674in}}%
\pgfpathlineto{\pgfqpoint{1.876857in}{1.362615in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{1.362615in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{1.299035in}}%
\pgfpathlineto{\pgfqpoint{1.857170in}{1.299035in}}%
\pgfpathlineto{\pgfqpoint{1.857170in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{1.252240in}}%
\pgfpathlineto{\pgfqpoint{1.837482in}{1.252240in}}%
\pgfpathlineto{\pgfqpoint{1.837482in}{1.200613in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{1.200613in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{1.179251in}}%
\pgfpathlineto{\pgfqpoint{1.817794in}{1.179251in}}%
\pgfpathlineto{\pgfqpoint{1.817794in}{1.225282in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{1.225282in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{1.246899in}}%
\pgfpathlineto{\pgfqpoint{1.798106in}{1.246899in}}%
\pgfpathlineto{\pgfqpoint{1.798106in}{1.187389in}}%
\pgfpathlineto{\pgfqpoint{1.788262in}{1.187389in}}%
\pgfpathlineto{\pgfqpoint{1.788262in}{1.207480in}}%
\pgfpathlineto{\pgfqpoint{1.778418in}{1.207480in}}%
\pgfpathlineto{\pgfqpoint{1.778418in}{1.196036in}}%
\pgfpathlineto{\pgfqpoint{1.768574in}{1.196036in}}%
\pgfpathlineto{\pgfqpoint{1.768574in}{1.192984in}}%
\pgfpathlineto{\pgfqpoint{1.758730in}{1.192984in}}%
\pgfpathlineto{\pgfqpoint{1.758730in}{1.196290in}}%
\pgfpathlineto{\pgfqpoint{1.748886in}{1.196290in}}%
\pgfpathlineto{\pgfqpoint{1.748886in}{1.159668in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{1.159668in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{1.175690in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{1.175690in}}%
\pgfpathlineto{\pgfqpoint{1.729198in}{1.168824in}}%
\pgfpathlineto{\pgfqpoint{1.719354in}{1.168824in}}%
\pgfpathlineto{\pgfqpoint{1.719354in}{1.206463in}}%
\pgfpathlineto{\pgfqpoint{1.709510in}{1.206463in}}%
\pgfpathlineto{\pgfqpoint{1.709510in}{1.174419in}}%
\pgfpathlineto{\pgfqpoint{1.699666in}{1.174419in}}%
\pgfpathlineto{\pgfqpoint{1.699666in}{1.190186in}}%
\pgfpathlineto{\pgfqpoint{1.689822in}{1.190186in}}%
\pgfpathlineto{\pgfqpoint{1.689822in}{1.195018in}}%
\pgfpathlineto{\pgfqpoint{1.679978in}{1.195018in}}%
\pgfpathlineto{\pgfqpoint{1.679978in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{1.670134in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{1.670134in}{1.162720in}}%
\pgfpathlineto{\pgfqpoint{1.660290in}{1.162720in}}%
\pgfpathlineto{\pgfqpoint{1.660290in}{1.148224in}}%
\pgfpathlineto{\pgfqpoint{1.650446in}{1.148224in}}%
\pgfpathlineto{\pgfqpoint{1.650446in}{1.154073in}}%
\pgfpathlineto{\pgfqpoint{1.640602in}{1.154073in}}%
\pgfpathlineto{\pgfqpoint{1.640602in}{1.143900in}}%
\pgfpathlineto{\pgfqpoint{1.630758in}{1.143900in}}%
\pgfpathlineto{\pgfqpoint{1.630758in}{1.158142in}}%
\pgfpathlineto{\pgfqpoint{1.620914in}{1.158142in}}%
\pgfpathlineto{\pgfqpoint{1.620914in}{1.166280in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{1.166280in}}%
\pgfpathlineto{\pgfqpoint{1.611070in}{1.193492in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{1.193492in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{1.203920in}}%
\pgfpathlineto{\pgfqpoint{1.591382in}{1.203920in}}%
\pgfpathlineto{\pgfqpoint{1.591382in}{1.268008in}}%
\pgfpathlineto{\pgfqpoint{1.581538in}{1.268008in}}%
\pgfpathlineto{\pgfqpoint{1.581538in}{1.245119in}}%
\pgfpathlineto{\pgfqpoint{1.571694in}{1.245119in}}%
\pgfpathlineto{\pgfqpoint{1.571694in}{1.279198in}}%
\pgfpathlineto{\pgfqpoint{1.561850in}{1.279198in}}%
\pgfpathlineto{\pgfqpoint{1.561850in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{1.552006in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{1.552006in}{1.290642in}}%
\pgfpathlineto{\pgfqpoint{1.542162in}{1.290642in}}%
\pgfpathlineto{\pgfqpoint{1.542162in}{1.407375in}}%
\pgfpathlineto{\pgfqpoint{1.532318in}{1.407375in}}%
\pgfpathlineto{\pgfqpoint{1.532318in}{1.462816in}}%
\pgfpathlineto{\pgfqpoint{1.522474in}{1.462816in}}%
\pgfpathlineto{\pgfqpoint{1.522474in}{1.514189in}}%
\pgfpathlineto{\pgfqpoint{1.512630in}{1.514189in}}%
\pgfpathlineto{\pgfqpoint{1.512630in}{1.729851in}}%
\pgfpathlineto{\pgfqpoint{1.502786in}{1.729851in}}%
\pgfpathlineto{\pgfqpoint{1.502786in}{2.126080in}}%
\pgfpathlineto{\pgfqpoint{1.492942in}{2.126080in}}%
\pgfpathlineto{\pgfqpoint{1.492942in}{25.717968in}}%
\pgfpathlineto{\pgfqpoint{1.483098in}{25.717968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534841in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{1.534841in}{2.179625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260921in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{2.179625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534841in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{0.524125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534841in}{2.179625in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{2.179625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427941in}{1.456943in}}%
\pgfpathlineto{\pgfqpoint{3.163699in}{1.456943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.191477in}{1.456943in}}{\pgfqpoint{3.191477in}{1.484720in}}%
\pgfpathlineto{\pgfqpoint{3.191477in}{2.082403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.191477in}{2.110181in}}{\pgfqpoint{3.163699in}{2.110181in}}%
\pgfpathlineto{\pgfqpoint{2.427941in}{2.110181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.400163in}{2.110181in}}{\pgfqpoint{2.400163in}{2.082403in}}%
\pgfpathlineto{\pgfqpoint{2.400163in}{1.484720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.400163in}{1.456943in}}{\pgfqpoint{2.427941in}{1.456943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455718in,y=1.949102in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont locationId}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557193in}{1.745245in}}%
\pgfpathlineto{\pgfqpoint{2.834970in}{1.745245in}}%
\pgfpathlineto{\pgfqpoint{2.834970in}{1.842467in}}%
\pgfpathlineto{\pgfqpoint{2.557193in}{1.842467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946082in,y=1.745245in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557193in}{1.541388in}}%
\pgfpathlineto{\pgfqpoint{2.834970in}{1.541388in}}%
\pgfpathlineto{\pgfqpoint{2.834970in}{1.638610in}}%
\pgfpathlineto{\pgfqpoint{2.557193in}{1.638610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946082in,y=1.541388in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.160000in}{3.375685in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.160000in}{3.375685in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.375685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.425685in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{1.425685in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{3.275685in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.275685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.425685in}}{\pgfqpoint{2.960000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{1.425685in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.960000in,height=1.850000in]{figures/interaction_example-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.425685in}}{\pgfqpoint{2.960000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338729in}{2.370933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.425685in}}{\pgfqpoint{2.960000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330045in}{2.369773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.425685in}}{\pgfqpoint{2.960000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661276in}{2.241852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.425685in}}{\pgfqpoint{2.960000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342430in}{2.371549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.425685in}}{\pgfqpoint{2.960000in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025595in}{2.672869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693194in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.466806in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.494584in}{0.100000in}}{\pgfqpoint{2.494584in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{2.494584in}{1.348593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.494584in}{1.376371in}}{\pgfqpoint{2.466806in}{1.376371in}}%
\pgfpathlineto{\pgfqpoint{0.693194in}{1.376371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.665416in}{1.376371in}}{\pgfqpoint{0.665416in}{1.348593in}}%
\pgfpathlineto{\pgfqpoint{0.665416in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.665416in}{0.100000in}}{\pgfqpoint{0.693194in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859860in}{1.233859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109860in,y=1.185248in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}_{1,t^*+H}^\mathrm{target}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859860in}{0.980912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109860in,y=0.932301in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{p}^H\) with similarity \(\displaystyle \tilde{\sigma}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859860in}{0.753351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109860in,y=0.704740in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{p}^H\) with similarity \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859860in}{0.514003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109860in,y=0.465392in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p^\mathrm{target}=\bar{p}_{1,t^*}^\mathrm{target}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859860in}{0.257407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109860in,y=0.208795in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p^\mathrm{other}=\bar{p}_{1,t^*}^\mathrm{other}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example_definitions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.940741in}{2.050000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.940741in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.940741in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.840741in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.840741in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.750000in,height=1.850000in]{figures/interaction_example_definitions-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456608in}{1.160821in}}%
\pgfpathlineto{\pgfqpoint{0.549691in}{1.216252in}}%
\pgfpathlineto{\pgfqpoint{0.557004in}{1.182817in}}%
\pgfpathlineto{\pgfqpoint{0.590472in}{1.190138in}}%
\pgfpathlineto{\pgfqpoint{0.590487in}{1.190071in}}%
\pgfpathlineto{\pgfqpoint{0.557019in}{1.182750in}}%
\pgfpathlineto{\pgfqpoint{0.564333in}{1.149316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888860in}{1.603820in}}%
\pgfpathlineto{\pgfqpoint{0.947024in}{1.512420in}}%
\pgfpathlineto{\pgfqpoint{0.913820in}{1.504119in}}%
\pgfpathlineto{\pgfqpoint{1.196330in}{0.374082in}}%
\pgfpathlineto{\pgfqpoint{1.196263in}{0.374066in}}%
\pgfpathlineto{\pgfqpoint{0.913754in}{1.504102in}}%
\pgfpathlineto{\pgfqpoint{0.880551in}{1.495801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224074in}{1.401852in}}%
\pgfpathlineto{\pgfqpoint{2.224074in}{1.675926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.012473in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.020182in}{-0.006557in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021220in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.020182in}{-0.006557in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.012473in}{0.017168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498148in}{1.607407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196296in}{0.374074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.431212in}{1.592765in}}%
\pgfpathlineto{\pgfqpoint{2.391597in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.351982in}{1.575434in}}%
\pgfpathlineto{\pgfqpoint{2.312367in}{1.566768in}}%
\pgfpathlineto{\pgfqpoint{2.272752in}{1.558102in}}%
\pgfpathlineto{\pgfqpoint{2.233137in}{1.549436in}}%
\pgfpathlineto{\pgfqpoint{2.193522in}{1.540770in}}%
\pgfpathlineto{\pgfqpoint{2.153907in}{1.532105in}}%
\pgfpathlineto{\pgfqpoint{2.114292in}{1.523439in}}%
\pgfpathlineto{\pgfqpoint{2.074677in}{1.514773in}}%
\pgfpathlineto{\pgfqpoint{2.035062in}{1.506107in}}%
\pgfpathlineto{\pgfqpoint{1.995447in}{1.497442in}}%
\pgfpathlineto{\pgfqpoint{1.955832in}{1.488776in}}%
\pgfpathlineto{\pgfqpoint{1.916217in}{1.480110in}}%
\pgfpathlineto{\pgfqpoint{1.876602in}{1.471444in}}%
\pgfpathlineto{\pgfqpoint{1.836987in}{1.462778in}}%
\pgfpathlineto{\pgfqpoint{1.797372in}{1.454113in}}%
\pgfpathlineto{\pgfqpoint{1.757757in}{1.445447in}}%
\pgfpathlineto{\pgfqpoint{1.718142in}{1.436781in}}%
\pgfpathlineto{\pgfqpoint{1.678527in}{1.428115in}}%
\pgfpathlineto{\pgfqpoint{1.638912in}{1.419449in}}%
\pgfpathlineto{\pgfqpoint{1.599297in}{1.410784in}}%
\pgfpathlineto{\pgfqpoint{1.559682in}{1.402118in}}%
\pgfpathlineto{\pgfqpoint{1.520067in}{1.393452in}}%
\pgfpathlineto{\pgfqpoint{1.480452in}{1.384786in}}%
\pgfpathlineto{\pgfqpoint{1.440837in}{1.376121in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{1.367455in}}%
\pgfpathlineto{\pgfqpoint{1.361607in}{1.358789in}}%
\pgfpathlineto{\pgfqpoint{1.321992in}{1.350123in}}%
\pgfpathlineto{\pgfqpoint{1.282377in}{1.341457in}}%
\pgfpathlineto{\pgfqpoint{1.242761in}{1.332792in}}%
\pgfpathlineto{\pgfqpoint{1.203146in}{1.324126in}}%
\pgfpathlineto{\pgfqpoint{1.163531in}{1.315460in}}%
\pgfpathlineto{\pgfqpoint{1.123916in}{1.306794in}}%
\pgfpathlineto{\pgfqpoint{1.084301in}{1.298128in}}%
\pgfpathlineto{\pgfqpoint{1.044686in}{1.289463in}}%
\pgfpathlineto{\pgfqpoint{1.005071in}{1.280797in}}%
\pgfpathlineto{\pgfqpoint{0.965456in}{1.272131in}}%
\pgfpathlineto{\pgfqpoint{0.925841in}{1.263465in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{1.254799in}}%
\pgfpathlineto{\pgfqpoint{0.846611in}{1.246134in}}%
\pgfpathlineto{\pgfqpoint{0.806996in}{1.237468in}}%
\pgfpathlineto{\pgfqpoint{0.767381in}{1.228802in}}%
\pgfpathlineto{\pgfqpoint{0.727766in}{1.220136in}}%
\pgfpathlineto{\pgfqpoint{0.688151in}{1.211471in}}%
\pgfpathlineto{\pgfqpoint{0.648536in}{1.202805in}}%
\pgfpathlineto{\pgfqpoint{0.608921in}{1.194139in}}%
\pgfpathlineto{\pgfqpoint{0.569306in}{1.185473in}}%
\pgfpathlineto{\pgfqpoint{0.529691in}{1.176807in}}%
\pgfpathlineto{\pgfqpoint{0.490076in}{1.168142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example_definitions_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.681472in}{1.057096in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.681472in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.681472in}{1.057096in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.057096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.553695in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.581472in}{0.100000in}}{\pgfqpoint{2.581472in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{2.581472in}{0.929318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.581472in}{0.957096in}}{\pgfqpoint{2.553695in}{0.957096in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{0.957096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.957096in}}{\pgfqpoint{0.100000in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052836in}{-0.044945in}}{\pgfqpoint{0.052836in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.012473in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.020182in}{-0.006557in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.021220in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.020182in}{-0.006557in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.012473in}{0.017168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.844628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.796017in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont initial position ego vehicle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.640771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.592160in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont initial position target vehicle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{0.436914in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.436914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.388302in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont direction ego vehicle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.233056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.184445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont decision line}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example_distance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.558272in}{3.183623in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.558272in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.558272in}{3.183623in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.183623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{1.211426in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{1.211426in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{2.866926in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{2.866926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686512in}{1.211426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686512in,y=1.114203in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540501in}{1.211426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540501in,y=1.114203in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394490in}{1.211426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394490in,y=1.114203in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248479in}{1.211426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248479in,y=1.114203in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912421in,y=0.924235in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont current distance from initial position [meter]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.348845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.296084in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.705769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.653008in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.062693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.009932in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.419617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.366855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.776541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.723779in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.039176in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance at 4.0 s later [meter]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{1.211426in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686512in}{1.289092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118185in}{1.291668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507399in}{1.291077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859483in}{1.291023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170158in}{1.291058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441221in}{1.291127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671326in}{1.291158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854447in}{1.291218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988857in}{1.291191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070022in}{1.290891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105511in}{1.291983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111674in}{1.302809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110260in}{1.335479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110132in}{1.395363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110217in}{1.484942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110381in}{1.602102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110455in}{1.744566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110599in}{1.911297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110535in}{2.099240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109816in}{2.310146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112428in}{2.541943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138330in}{2.791676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{1.211426in}}{\pgfqpoint{2.697000in}{1.655500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686512in}{1.290551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118185in}{1.289936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507399in}{1.288094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859483in}{1.286676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170158in}{1.287019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441221in}{1.288108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671326in}{1.289660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854447in}{1.307487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988857in}{1.528177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070022in}{1.781759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105511in}{1.824022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111674in}{1.812308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110260in}{1.723046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110132in}{1.724268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110217in}{1.724296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110381in}{1.724365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110455in}{1.724395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110599in}{1.724459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110535in}{1.739931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109816in}{1.750617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112428in}{1.826926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138330in}{1.858719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{1.211426in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{2.866926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260921in}{1.211426in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{2.866926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{1.211426in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{1.211426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{2.866926in}}%
\pgfpathlineto{\pgfqpoint{3.260921in}{2.866926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503498in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.321344in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349122in}{0.100000in}}{\pgfqpoint{3.349122in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{3.349122in}{0.639573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349122in}{0.667351in}}{\pgfqpoint{3.321344in}{0.667351in}}%
\pgfpathlineto{\pgfqpoint{0.503498in}{0.667351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.475721in}{0.667351in}}{\pgfqpoint{0.475721in}{0.639573in}}%
\pgfpathlineto{\pgfqpoint{0.475721in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.475721in}{0.100000in}}{\pgfqpoint{0.503498in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670165in}{0.524840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920165in,y=0.476229in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (\|\bar{p}_{1,t^*}^\mathrm{target}-\bar{p}_{1,1}^\mathrm{target}\|,\|\bar{p}_{1,t^*+H}^\mathrm{target}-\bar{p}_{1,1}^\mathrm{target}\|)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670165in}{0.260107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920165in,y=0.211496in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (\|\bar{p}_{1,t^*}^\mathrm{target}-\bar{p}_{1,1}^\mathrm{target}\|,\|\hat{p}^H_{t^*}-\bar{p}_{1,1}^\mathrm{target}\|)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.758377in}{1.260953in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.758377in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.758377in}{1.260953in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.260953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.630599in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658377in}{0.100000in}}{\pgfqpoint{2.658377in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{2.658377in}{1.133175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658377in}{1.160953in}}{\pgfqpoint{2.630599in}{1.160953in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{1.160953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.160953in}}{\pgfqpoint{0.100000in}{1.133175in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{1.048485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.999874in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont future position}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.844628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.796017in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction with interaction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.640771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.592160in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prediction without interaction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.436914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.388303in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont current target position}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.233056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.184445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont current ego positions}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example_locii.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.940741in}{2.050000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.940741in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.940741in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.840741in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.840741in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.750000in,height=1.850000in]{figures/interaction_example_locii-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498148in}{1.607407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}%
\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451665in}{1.597239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358699in}{1.576903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265732in}{1.556566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172766in}{1.536230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079800in}{1.515894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986833in}{1.495557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893867in}{1.475221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800901in}{1.454885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707935in}{1.434548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614968in}{1.414212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522002in}{1.393875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429036in}{1.373539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196296in}{0.374074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184756in}{0.420236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161675in}{0.512559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138594in}{0.604882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116783in}{0.692128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099506in}{0.761235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085821in}{0.815974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074981in}{0.859334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066395in}{0.893679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059594in}{0.920883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054207in}{0.942432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049940in}{0.959501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046560in}{0.973021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example_locii_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.940741in}{2.050000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.940741in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.940741in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.840741in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.840741in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.750000in,height=1.850000in]{figures/interaction_example_locii_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498148in}{1.607407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405182in}{1.587071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312216in}{1.566735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219249in}{1.546398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126283in}{1.526062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033317in}{1.505726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940350in}{1.485389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847384in}{1.465053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754418in}{1.444716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661451in}{1.424380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568485in}{1.404044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475519in}{1.383707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382552in}{1.363371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196296in}{0.374074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173215in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150135in}{0.558721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127054in}{0.651044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107642in}{0.728692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092265in}{0.790198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080086in}{0.838916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070438in}{0.877506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062797in}{0.908073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056744in}{0.932285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051949in}{0.951463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048151in}{0.966655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045143in}{0.978688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example_locii_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.940741in}{2.050000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.940741in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.940741in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.840741in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.840741in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.750000in,height=1.850000in]{figures/interaction_example_locii_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498148in}{1.607407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405182in}{1.587071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312216in}{1.566735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219249in}{1.546398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126283in}{1.526062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033317in}{1.505726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940350in}{1.485389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847384in}{1.465053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754418in}{1.444716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661451in}{1.424380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568485in}{1.404044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475519in}{1.383707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382552in}{1.363371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196296in}{0.374074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.740741in}{1.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173215in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150135in}{0.558721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127054in}{0.651044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103973in}{0.743367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080892in}{0.835690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057811in}{0.928013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034731in}{1.020337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011650in}{1.112660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988569in}{1.204983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965488in}{1.297306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942407in}{1.389630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919327in}{1.481953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example_locii_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.485850in}{1.152955in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.485850in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.485850in}{1.152955in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.152955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.358073in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.385850in}{0.100000in}}{\pgfqpoint{1.385850in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{1.025177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.385850in}{1.052955in}}{\pgfqpoint{1.358073in}{1.052955in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{1.052955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{1.052955in}}{\pgfqpoint{0.100000in}{1.025177in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.940488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.891876in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p^	ext{ego}_{2,0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}%
\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.712665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.664054in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p^	ext{ego}_{2,t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.484843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.436232in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p^	ext{target}_{2,0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.257021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.208410in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p^	ext{target}_{2,t}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example_locii_legend_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.765447in}{0.697311in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.765447in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.765447in}{0.697311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.697311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.637669in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665447in}{0.100000in}}{\pgfqpoint{2.665447in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{2.665447in}{0.569533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665447in}{0.597311in}}{\pgfqpoint{2.637669in}{0.597311in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{0.597311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.597311in}}{\pgfqpoint{0.100000in}{0.569533in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.484843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.436232in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}^\text{ego}_{1,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.257021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.208410in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}^\text{ego}_{1,t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574041in}{0.484843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824041in,y=0.436232in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}^\text{target}_{1,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574041in}{0.257021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824041in,y=0.208410in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}^\text{target}_{1,t}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example_locii_legend_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.765447in}{0.697311in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.765447in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.765447in}{0.697311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.697311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.637669in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665447in}{0.100000in}}{\pgfqpoint{2.665447in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{2.665447in}{0.569533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665447in}{0.597311in}}{\pgfqpoint{2.637669in}{0.597311in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{0.597311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.597311in}}{\pgfqpoint{0.100000in}{0.569533in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.484843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.436232in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}^\text{ego}_{2,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.257021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.208410in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}^\text{ego}_{2,t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574041in}{0.484843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824041in,y=0.436232in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}^\text{target}_{2,1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574041in}{0.257021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824041in,y=0.208410in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}^\text{target}_{2,t}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example_real_locii_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.897000in}{1.638400in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.897000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.897000in}{1.638400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.797000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.797000in}{1.538400in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.538400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.697000in}{1.438400in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.700000in,height=1.440000in]{figures/interaction_example_real_locii_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.697000in}{1.438400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019775in}{0.858698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.697000in}{1.438400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946043in}{0.841386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879539in}{0.825878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819277in}{0.812287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766449in}{0.798817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720721in}{0.785566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681162in}{0.777390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649212in}{0.772898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625818in}{0.769409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611771in}{0.766962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605600in}{0.766026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604522in}{0.765891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604781in}{0.765870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604812in}{0.765832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604797in}{0.765835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604775in}{0.765800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604763in}{0.765795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604735in}{0.765804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604746in}{0.765806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604863in}{0.765859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604401in}{0.765826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599838in}{0.765407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586279in}{0.763206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561521in}{0.758744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524397in}{0.752505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475932in}{0.743960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417055in}{0.733332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348089in}{0.721216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270430in}{0.707184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183571in}{0.690030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088381in}{0.669824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986440in}{0.645067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879075in}{0.616855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768333in}{0.588163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.697000in}{1.438400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992840in}{1.147928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.697000in}{1.438400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036781in}{1.097624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072725in}{1.052866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100506in}{1.014063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122084in}{0.979905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137981in}{0.951722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149204in}{0.929378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158258in}{0.910785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165927in}{0.893556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172849in}{0.877961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178993in}{0.863643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185056in}{0.847878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194535in}{0.827753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209525in}{0.803465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231003in}{0.777657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260459in}{0.748929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299242in}{0.720561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348002in}{0.696238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404371in}{0.678836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467108in}{0.670563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535357in}{0.670997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606405in}{0.678731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680996in}{0.690191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758782in}{0.705539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838170in}{0.723759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920457in}{0.743640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006008in}{0.764257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094788in}{0.786023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187087in}{0.808304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282371in}{0.830633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379893in}{0.852454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479219in}{0.873014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580176in}{0.892425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682991in}{0.911243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example_real_locii_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.897000in}{1.638400in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.897000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.897000in}{1.638400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.638400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.797000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.797000in}{1.538400in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.538400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.697000in}{1.438400in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.700000in,height=1.440000in]{figures/interaction_example_real_locii_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.697000in}{1.438400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588462in}{0.968590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.697000in}{1.438400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462440in}{0.945210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339069in}{0.920874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221448in}{0.896772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110257in}{0.873982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004225in}{0.851981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902817in}{0.830049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807098in}{0.809002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718249in}{0.787818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636395in}{0.769801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557564in}{0.754781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476206in}{0.739364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388042in}{0.722210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290978in}{0.702276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184932in}{0.679520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071254in}{0.653976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950289in}{0.626614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825901in}{0.598054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703427in}{0.571189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587754in}{0.546300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481406in}{0.523296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382068in}{0.501912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287207in}{0.480914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example_real_locii_legend_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.771633in}{0.698081in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.771633in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.771633in}{0.698081in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.698081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.643855in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.671633in}{0.100000in}}{\pgfqpoint{2.671633in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{2.671633in}{0.570304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.671633in}{0.598081in}}{\pgfqpoint{2.643855in}{0.598081in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{0.598081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.598081in}}{\pgfqpoint{0.100000in}{0.570304in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.485614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.437003in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}_{1,1}^\text{target}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.257407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.208795in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}_{1,t}^\text{target}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687321in}{0.485614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937321in,y=0.437003in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}_{1,1}^\text{other}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687321in}{0.257407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937321in,y=0.208795in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}_{1,t}^\text{other}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/interaction_example_real_locii_legend_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/angtoy/Applications/anaconda/anaconda3/envs/myEnv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.253290in}{0.698081in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.253290in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.253290in}{0.698081in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.698081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.125512in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.153290in}{0.100000in}}{\pgfqpoint{1.153290in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{1.153290in}{0.570304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.153290in}{0.598081in}}{\pgfqpoint{1.125512in}{0.598081in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{0.598081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.598081in}}{\pgfqpoint{0.100000in}{0.570304in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.485614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.437003in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}_{2,1}^\text{target}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.257407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.208795in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{p}_{2,t}^\text{target}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

